Through the Haze: a Non-Convex Approach to Blind Gain Calibration for Linear Random Sensing Models

Computational sensing strategies often suffer from calibration errors in the physical implementation of their ideal sensing models. Such uncertainties are typically addressed by using multiple, accurately chosen training signals to recover the missing information on the sensing model, an approach that can be resource-consuming and cumbersome. Conversely, blind calibration does not employ any training signal, but corresponds to a bilinear inverse problem whose algorithmic solution is an open issue. We here address blind calibration as a non-convex problem for linear random sensing models, in which we aim to recover an unknown signal from its projections on sub-Gaussian random vectors, each subject to an unknown positive multiplicative factor (or gain). To solve this optimisation problem we resort to projected gradient descent starting from a suitable, carefully chosen initialisation point. An analysis of this algorithm allows us to show that it converges to the exact solution provided a sample complexity requirement is met, i.e., relating convergence to the amount of information collected during the sensing process. Interestingly, we show that this requirement grows linearly (up to log factors) in the number of unknowns of the problem. This sample complexity is found both in absence of prior information, as well as when subspace priors are available for both the signal and gains, allowing a further reduction of the number of observations required for our recovery guarantees to hold. Moreover, in the presence of noise we show how our descent algorithm yields a solution whose accuracy degrades gracefully with the amount of noise affecting the measurements. Finally, we present some numerical experiments in an imaging context, where our algorithm allows for a simple solution to blind calibration of the gains in a sensor array.

==> (inline-0) <==
\begin{tikzpicture}
				\begin{axis}[%
				width=3in,
				height=2in,
				scale only axis,
				separate axis lines,
				every outer x axis line/.append style={thick,black},
				every x tick label/.append style={font=\color{black}},
				xmin=1,
				xmax=17951,
				xtickmin=1,
				xtickmax=2e4,
				xlabel={$\log j$},
				every outer y axis line/.append style={thick,black},
				every y tick label/.append style={font=\color{black}},
				ymode=log,
				xmode=log,
				log basis y={10},
				log basis x={10},
				ymin=4e-09,
				ymax=1,
				% ytickten = {0,3,...,16},
				minor x tick num={4},
				ylabel={${\log \Delta, \Delta_F(\bxi_j,{\bs \gamma}_j)}$},
				axis background/.style={fill=white},
				legend image post style={},
				legend entries={Fixed-step $\Delta_F$,Fixed-step $\Delta$,Line search $\Delta_F$,Line search $\Delta$},
				legend pos=south west,
				]
				\addplot [color=gray,dashed,thick]
				table[row sep=crcr]{%
					1	0.485153301284118\\
					2	0.478339094207121\\
					3	0.471724610703712\\
					4	0.46530080465178\\
					5	0.459059219098478\\
					6	0.452991935637151\\
					7	0.447091529039758\\
					8	0.441351026519186\\
					9	0.435763871078861\\
					10	0.430323888478406\\
					11	0.425025257404647\\
					12	0.419862482489586\\
					13	0.414830369861741\\
					14	0.409924004955936\\
					15	0.405138732340088\\
					16	0.400470137346388\\
					17	0.395914029319453\\
					18	0.39146642631588\\
					19	0.387123541108611\\
					20	0.382881768366209\\
					21	0.378737672891639\\
					22	0.374687978817931\\
					23	0.37072955966926\\
					24	0.366859429205911\\
					25	0.363074732980101\\
					26	0.359372740537559\\
					27	0.355750838206191\\
					28	0.352206522419547\\
					29	0.348737393527686\\
					30	0.345341150053195\\
					31	0.342015583353951\\
					32	0.338758572658197\\
					33	0.3355680804407\\
					34	0.332442148111808\\
					35	0.329378891993864\\
					36	0.326376499561787\\
					37	0.323433225926863\\
					38	0.320547390544562\\
					39	0.317717374129059\\
					40	0.314941615758625\\
					41	0.312218610157431\\
					42	0.30954690514061\\
					43	0.306925099210557\\
					44	0.304351839293426\\
					45	0.30182581860579\\
					46	0.299345774642184\\
					47	0.29691048727512\\
					48	0.294518776959723\\
					49	0.2921695030359\\
					50	0.289861562121453\\
					51	0.287593886590037\\
					52	0.285365443128458\\
					53	0.283175231368087\\
					54	0.281022282585688\\
					55	0.278905658469244\\
					56	0.276824449944728\\
					57	0.274777776060034\\
					58	0.272764782922624\\
					59	0.27078464268763\\
					60	0.268836552593383\\
					61	0.266919734041683\\
					62	0.265033431720083\\
					63	0.263176912763899\\
					64	0.26134946595562\\
					65	0.259550400959665\\
					66	0.257779047590543\\
					67	0.256034755112553\\
					68	0.254316891569388\\
					69	0.252624843141994\\
					70	0.250958013533213\\
					71	0.249315823377865\\
					72	0.247697709676899\\
					73	0.246103125254415\\
					74	0.244531538236442\\
					75	0.242982431550335\\
					76	0.241455302443842\\
					77	0.239949662022833\\
					78	0.238465034806851\\
					79	0.237000958301588\\
					80	0.23555698258754\\
					81	0.234132669924055\\
					82	0.232727594368111\\
					83	0.231341341407096\\
					84	0.229973507605026\\
					85	0.228623700261568\\
					86	0.227291537083304\\
					87	0.225976645866738\\
					88	0.224678664192492\\
					89	0.223397239130249\\
					90	0.222132026953994\\
					91	0.220882692867093\\
					92	0.219648910736819\\
					93	0.218430362837959\\
					94	0.217226739605089\\
					95	0.216037739393216\\
					96	0.214863068246401\\
					97	0.213702439674115\\
					98	0.212555574434954\\
					99	0.211422200327477\\
					100	0.210302051987879\\
					101	0.209194870694223\\
					111	0.198783713667858\\
					121	0.189427401975963\\
					131	0.180952044107196\\
					141	0.173220156540094\\
					151	0.166122127712605\\
					161	0.159569831609621\\
					171	0.153491812031508\\
					181	0.147829627276239\\
					191	0.142535059632399\\
					201	0.137567973938068\\
					211	0.132894666149014\\
					221	0.128486583708574\\
					231	0.124319329296471\\
					241	0.120371881454986\\
					251	0.116625981846231\\
					261	0.113065651022064\\
					271	0.109676803682581\\
					281	0.106446941248703\\
					291	0.103364904752472\\
					301	0.100420674976681\\
					311	0.0976052097642362\\
					321	0.0949103106984131\\
					331	0.0923285131005128\\
					341	0.0898529946305597\\
					351	0.0874774988069459\\
					361	0.0851962705557313\\
					371	0.0830040015149956\\
					381	0.0808957832965437\\
					391	0.0788670672781497\\
					401	0.0769136297889808\\
					411	0.0750315417773469\\
					421	0.0732171422277901\\
					431	0.0714670147346968\\
					441	0.0697779667504237\\
					451	0.0681470111139187\\
					461	0.0665713495359216\\
					471	0.0650483577729274\\
					481	0.0635755722671966\\
					491	0.062150678066506\\
					501	0.0607714978668511\\
					511	0.0594359820454219\\
					521	0.0581421995708539\\
					531	0.0568883296940445\\
					541	0.0556726543362352\\
					551	0.0544935511022819\\
					561	0.0533494868563841\\
					571	0.0522390118054253\\
					581	0.0511607540417497\\
					591	0.0501134145028647\\
					601	0.049095762310391\\
					611	0.0481066304547726\\
					621	0.0471449117958176\\
					631	0.0462095553522915\\
					641	0.0452995628564862\\
					651	0.0444139855520673\\
					661	0.0435519212156043\\
					671	0.0427125113840294\\
					681	0.0418949387719041\\
					691	0.0410984248638412\\
					701	0.040322227668708\\
					711	0.0395656396234237\\
					721	0.0388279856351811\\
					731	0.0381086212518816\\
					741	0.0374069309514068\\
					751	0.0367223265411271\\
					761	0.0360542456597218\\
					771	0.0354021503740454\\
					781	0.0347655258643147\\
					791	0.0341438791914421\\
					801	0.0335367381407951\\
					811	0.0329436501371173\\
					821	0.0323641812257242\\
					831	0.0317979151154713\\
					841	0.03124445227932\\
					851	0.0307034091086247\\
					861	0.0301744171175671\\
					871	0.0296571221944078\\
					881	0.0291511838964743\\
					891	0.0286562747860194\\
					901	0.0281720798042934\\
					911	0.0276982956813596\\
					921	0.0272346303793527\\
					931	0.0267808025670482\\
					941	0.0263365411237518\\
					951	0.0259015846706613\\
					961	0.0254756811279754\\
					971	0.0250585872961465\\
					981	0.0246500684597806\\
					991	0.0242498980127912\\
					1001	0.0238578571035053\\
					1011	0.0234737342985075\\
					1021	0.0230973252640941\\
					1031	0.022728432464273\\
					1041	0.0223668648743289\\
					1051	0.0220124377090261\\
					1061	0.0216649721645901\\
					1071	0.0213242951736585\\
					1081	0.0209902391724495\\
					1091	0.0206626418794437\\
					1101	0.0203413460849124\\
					1111	0.0200261994506845\\
					1121	0.0197170543195612\\
					1131	0.0194137675338466\\
					1141	0.0191162002624773\\
					1151	0.0188242178362801\\
					1161	0.0185376895909065\\
					1171	0.0182564887170267\\
					1181	0.0179804921173885\\
					1191	0.0177095802703707\\
					1201	0.0174436370996852\\
					1211	0.0171825498498987\\
					1221	0.0169262089674706\\
					1231	0.0166745079870151\\
					1241	0.0164273434225189\\
					1251	0.0161846146632567\\
					1261	0.0159462238741666\\
					1271	0.0157120759004561\\
					1281	0.0154820781762288\\
					1291	0.0152561406369261\\
					1301	0.0150341756353998\\
					1311	0.0148160978614326\\
					1321	0.014601824264539\\
					1331	0.0143912739798891\\
					1341	0.0141843682572026\\
					1351	0.0139810303924715\\
					1361	0.0137811856623792\\
					1371	0.0135847612612864\\
					1381	0.013391686240666\\
					1391	0.0132018914508717\\
					1401	0.0130153094851358\\
					1411	0.0128318746256901\\
					1421	0.0126515227919175\\
					1431	0.0124741914904424\\
					1441	0.0122998197670703\\
					1451	0.0121283481604996\\
					1461	0.0119597186577225\\
					1471	0.0117938746510465\\
					1481	0.0116307608966614\\
					1491	0.0114703234746895\\
					1501	0.0113125097506522\\
					1511	0.0111572683382963\\
					1521	0.0110045490637199\\
					1531	0.0108543029307459\\
					1541	0.0107064820874898\\
					1551	0.0105610397940738\\
					1561	0.0104179303914394\\
					1571	0.010277109271215\\
					1581	0.0101385328465954\\
					1591	0.0100021585241924\\
					1601	0.00986794467681812\\
					1611	0.00973585061716579\\
					1621	0.00960583657235033\\
					1631	0.00947786365927647\\
					1641	0.00935189386080349\\
					1651	0.00922789000267381\\
					1661	0.00910581573117852\\
					1671	0.00898563549153005\\
					1681	0.00886731450691686\\
					1691	0.00875081875821383\\
					1701	0.00863611496432433\\
					1711	0.00852317056313047\\
					1721	0.0084119536930293\\
					1731	0.00830243317503397\\
					1741	0.008194578495419\\
					1751	0.00808835978888965\\
					1761	0.00798374782225832\\
					1771	0.0078807139786078\\
					1781	0.00777923024192575\\
					1791	0.00767926918219336\\
					1801	0.00758080394091235\\
					1811	0.00748380821705495\\
					1821	0.00738825625342247\\
					1831	0.0072941228233988\\
					1841	0.00720138321808477\\
					1851	0.00711001323380026\\
					1861	0.00701998915994305\\
					1871	0.00693128776719121\\
					1881	0.0068438862960374\\
					1891	0.00675776244564553\\
					1901	0.00667289436301766\\
					1911	0.00658926063246155\\
					1921	0.00650684026535001\\
					1931	0.00642561269016018\\
					1941	0.00634555774278663\\
					1951	0.00626665565711758\\
					1961	0.0061888870558661\\
					1971	0.00611223294164927\\
					1981	0.00603667468830578\\
					1991	0.00596219403244637\\
					2001	0.00588877306522787\\
					2011	0.00581639422434621\\
					2021	0.00574504028623912\\
					2031	0.00567469435849395\\
					2041	0.00560533987245356\\
					2051	0.00553696057601452\\
					2061	0.00546954052661137\\
					2071	0.00540306408438195\\
					2081	0.00533751590550782\\
					2091	0.00527288093572475\\
					2101	0.00520914440399856\\
					2111	0.0051462918163608\\
					2121	0.00508430894989987\\
					2131	0.0050231818469035\\
					2141	0.00496289680914694\\
					2151	0.00490344039232437\\
					2161	0.00484479940061754\\
					2171	0.00478696088139915\\
					2181	0.00472991212006655\\
					2191	0.00467364063500161\\
					2201	0.00461813417265426\\
					2211	0.00456338070274517\\
					2221	0.00450936841358475\\
					2231	0.00445608570750507\\
					2241	0.00440352119640174\\
					2251	0.00435166369738233\\
					2261	0.00430050222851875\\
					2271	0.00425002600470058\\
					2281	0.0042002244335865\\
					2291	0.00415108711165142\\
					2301	0.00410260382032639\\
					2311	0.00405476452222888\\
					2321	0.00400755935748129\\
					2331	0.00396097864011479\\
					2341	0.00391501285455661\\
					2351	0.00386965265219862\\
					2361	0.00382488884804457\\
					2371	0.00378071241743443\\
					2381	0.00373711449284347\\
					2391	0.00369408636075456\\
					2401	0.00365161945860096\\
					2411	0.00360970537177866\\
					2421	0.00356833583072604\\
					2431	0.00352750270806903\\
					2441	0.00348719801583034\\
					2451	0.00344741390270108\\
					2461	0.00340814265137278\\
					2471	0.00336937667592915\\
					2481	0.00333110851929484\\
					2491	0.00329333085074128\\
					2501	0.00325603646344637\\
					2511	0.0032192182721086\\
					2521	0.00318286931061255\\
					2531	0.00314698272974563\\
					2541	0.00311155179496425\\
					2551	0.00307656988420838\\
					2561	0.00304203048576325\\
					2571	0.00300792719616708\\
					2581	0.00297425371816373\\
					2591	0.00294100385869901\\
					2601	0.0029081715269599\\
					2611	0.00287575073245541\\
					2621	0.00284373558313807\\
					2631	0.00281212028356527\\
					2641	0.00278089913309923\\
					2651	0.00275006652414492\\
					2661	0.00271961694042499\\
					2671	0.00268954495529063\\
					2681	0.00265984523006764\\
					2691	0.00263051251243719\\
					2701	0.0026015416348498\\
					2711	0.00257292751297236\\
					2721	0.0025446651441671\\
					2731	0.00251674960600191\\
					2741	0.00248917605479116\\
					2751	0.00246193972416655\\
					2761	0.00243503592367687\\
					2771	0.00240846003741662\\
					2781	0.00238220752268214\\
					2791	0.0023562739086552\\
					2801	0.00233065479511313\\
					2811	0.00230534585116498\\
					2821	0.00228034281401297\\
					2831	0.00225564148773899\\
					2841	0.00223123774211518\\
					2851	0.00220712751143845\\
					2861	0.00218330679338798\\
					2871	0.00215977164790558\\
					2881	0.00213651819609837\\
					2891	0.0021135426191627\\
					2901	0.00209084115732977\\
					2911	0.00206841010883177\\
					2921	0.00204624582888833\\
					2931	0.00202434472871284\\
					2941	0.00200270327453827\\
					2951	0.00198131798666173\\
					2961	0.00196018543850801\\
					2971	0.00193930225571092\\
					2981	0.00191866511521258\\
					2991	0.00189827074438022\\
					3001	0.00187811592013971\\
					3011	0.00185819746812605\\
					3021	0.00183851226185006\\
					3031	0.00181905722188094\\
					3041	0.00179982931504453\\
					3051	0.00178082555363692\\
					3061	0.00176204299465283\\
					3071	0.00174347873902893\\
					3081	0.00172512993090108\\
					3091	0.0017069937568761\\
					3101	0.0016890674453168\\
					3111	0.0016713482656409\\
					3121	0.00165383352763273\\
					3131	0.00163652058076813\\
					3141	0.00161940681355178\\
					3151	0.00160248965286708\\
					3161	0.00158576656333794\\
					3171	0.00156923504670256\\
					3181	0.00155289264119882\\
					3191	0.00153673692096103\\
					3201	0.00152076549542781\\
					3211	0.00150497600876088\\
					3221	0.00148936613927459\\
					3231	0.00147393359887594\\
					3241	0.00145867613251475\\
					3251	0.001443591517644\\
					3261	0.00142867756369001\\
					3271	0.0014139321115322\\
					3281	0.00139935303299242\\
					3291	0.0013849382303334\\
					3301	0.00137068563576643\\
					3311	0.00135659321096792\\
					3321	0.00134265894660452\\
					3331	0.00132888086186703\\
					3341	0.00131525700401251\\
					3351	0.0013017854479147\\
					3361	0.00128846429562239\\
					3371	0.00127529167592587\\
					3381	0.00126226574393083\\
					3391	0.00124938468064017\\
					3401	0.00123664669254293\\
					3411	0.00122405001121073\\
					3421	0.00121159289290132\\
					3431	0.00119927361816903\\
					3441	0.00118709049148212\\
					3451	0.00117504184084704\\
					3461	0.00116312601743901\\
					3471	0.00115134139523932\\
					3481	0.00113968637067885\\
					3491	0.00112815936228783\\
					3501	0.00111675881035174\\
					3511	0.00110548317657327\\
					3521	0.00109433094373991\\
					3531	0.00108330061539766\\
					3541	0.00107239071553006\\
					3551	0.00106159978824297\\
					3561	0.00105092639745473\\
					3571	0.00104036912659164\\
					3581	0.00102992657828869\\
					3591	0.00101959737409541\\
					3601	0.00100938015418679\\
					3611	0.000999273577079122\\
					3621	0.000989276319350695\\
					3631	0.000979387075367205\\
					3641	0.000969604557011963\\
					3651	0.000959927493420488\\
					3661	0.000950354630719788\\
					3671	0.000940884731771967\\
					3681	0.000931516575922089\\
					3691	0.00092224895875043\\
					3701	0.000913080691828837\\
					3711	0.000904010602481134\\
					3721	0.000895037533547607\\
					3731	0.000886160343153435\\
					3741	0.000877377904480931\\
					3751	0.000868689105545631\\
					3761	0.00086009284897611\\
					3771	0.000851588051797424\\
					3781	0.000843173645218164\\
					3791	0.00083484857442105\\
					3801	0.000826611798356976\\
					3811	0.000818462289542444\\
					3821	0.000810399033860345\\
					3831	0.000802421030364028\\
					3841	0.000794527291084539\\
					3851	0.000786716840841128\\
					3861	0.000778988717054674\\
					3871	0.000771341969564379\\
					3881	0.000763775660447241\\
					3891	0.000756288863840638\\
					3901	0.000748880665767654\\
					3911	0.000741550163965367\\
					3921	0.000734296467715805\\
					3931	0.000727118697679689\\
					3941	0.000720015985732874\\
					3951	0.000712987474805392\\
					3961	0.000706032318723103\\
					3971	0.000699149682051844\\
					3981	0.000692338739944171\\
					3991	0.000685598677988455\\
					4001	0.000678928692060434\\
					4011	0.000672327988177113\\
					4021	0.000665795782353031\\
					4031	0.00065933130045876\\
					4041	0.000652933778081677\\
					4051	0.000646602460388937\\
					4061	0.000640336601992594\\
					4071	0.000634135466816905\\
					4081	0.000627998327967637\\
					4091	0.000621924467603507\\
					4101	0.000615913176809598\\
					4111	0.000609963755472815\\
					4121	0.000604075512159171\\
					4131	0.000598247763993142\\
					4141	0.000592479836538774\\
					4151	0.000586771063682737\\
					4161	0.000581120787519117\\
					4171	0.00057552835823606\\
					4181	0.000569993134004143\\
					4191	0.000564514480866442\\
					4201	0.000559091772630382\\
					4211	0.000553724390761145\\
					4221	0.00054841172427682\\
					4231	0.000543153169645063\\
					4241	0.000537948130681445\\
					4251	0.000532796018449281\\
					4261	0.000527696251161012\\
					4271	0.000522648254081093\\
					4281	0.000517651459430384\\
					4291	0.000512705306291925\\
					4301	0.000507809240518233\\
					4311	0.000502962714639929\\
					4321	0.000498165187775795\\
					4331	0.00049341612554414\\
					4341	0.000488714999975578\\
					4351	0.000484061289427028\\
					4361	0.000479454478497069\\
					4371	0.000474894057942565\\
					4381	0.000470379524596483\\
					4391	0.000465910381287009\\
					4401	0.00046148613675783\\
					4411	0.000457106305589599\\
					4421	0.000452770408122611\\
					4431	0.000448477970380559\\
					4441	0.0004442285239955\\
					4451	0.000440021606133871\\
					4461	0.000435856759423616\\
					4471	0.000431733531882391\\
					4481	0.000427651476846841\\
					4491	0.000423610152902887\\
					4501	0.000419609123817053\\
					4511	0.000415647958468797\\
					4521	0.000411726230783842\\
					4531	0.000407843519668454\\
					4541	0.000403999408944702\\
					4551	0.000400193487286666\\
					4561	0.000396425348157534\\
					4571	0.000392694589747656\\
					4581	0.000389000814913477\\
					4591	0.000385343631117338\\
					4601	0.000381722650368169\\
					4611	0.00037813748916303\\
					4621	0.000374587768429482\\
					4631	0.000371073113468811\\
					4641	0.000367593153900024\\
					4651	0.000364147523604704\\
					4661	0.000360735860672601\\
					4671	0.000357357807348022\\
					4681	0.00035401300997699\\
					4691	0.00035070111895515\\
					4701	0.000347421788676404\\
					4711	0.000344174677482287\\
					4721	0.000340959447612058\\
					4731	0.000337775765153485\\
					4741	0.000334623299994351\\
					4751	0.0003315017257746\\
					4761	0.0003284107198392\\
					4771	0.000325349963191642\\
					4781	0.000322319140448105\\
					4791	0.000319317939792238\\
					4801	0.0003163460529306\\
					4811	0.000313403175048721\\
					4821	0.000310489004767758\\
					4831	0.000307603244101747\\
					4841	0.000304745598415495\\
					4851	0.000301915776383001\\
					4861	0.000299113489946463\\
					4871	0.000296338454275904\\
					4881	0.000293590387729274\\
					4891	0.000290869011813165\\
					4901	0.000288174051144028\\
					4911	0.000285505233409946\\
					4921	0.000282862289332912\\
					4931	0.00028024495263165\\
					4941	0.000277652959984905\\
					4951	0.000275086050995271\\
					4961	0.00027254396815349\\
					4971	0.000270026456803243\\
					4981	0.000267533265106405\\
					4991	0.000265064144008816\\
					5001	0.000262618847206446\\
					5011	0.000260197131112083\\
					5021	0.000257798754822419\\
					5031	0.00025542348008562\\
					5041	0.000253071071269302\\
					5051	0.000250741295328952\\
					5061	0.000248433921776767\\
					5071	0.00024614872265092\\
					5081	0.000243885472485216\\
					5091	0.00024164394827918\\
					5101	0.00023942392946851\\
					5111	0.000237225197895959\\
					5121	0.000235047537782587\\
					5131	0.000232890735699374\\
					5141	0.000230754580539249\\
					5151	0.000228638863489462\\
					5161	0.000226543378004319\\
					5171	0.000224467919778301\\
					5181	0.000222412286719497\\
					5191	0.000220376278923431\\
					5201	0.000218359698647199\\
					5211	0.000216362350283959\\
					5221	0.000214384040337744\\
					5231	0.000212424577398626\\
					5241	0.000210483772118178\\
					5251	0.000208561437185266\\
					5261	0.000206657387302169\\
					5271	0.000204771439160981\\
					5281	0.000202903411420347\\
					5291	0.000201053124682475\\
					5301	0.00019922040147047\\
					5311	0.000197405066205937\\
					5321	0.000195606945186895\\
					5331	0.000193825866565948\\
					5341	0.000192061660328767\\
					5351	0.000190314158272824\\
					5361	0.00018858319398641\\
					5371	0.000186868602827916\\
					5381	0.000185170221905391\\
					5391	0.000183487890056335\\
					5401	0.000181821447827777\\
					5411	0.00018017073745659\\
					5421	0.000178535602850065\\
					5431	0.000176915889566717\\
					5441	0.000175311444797354\\
					5451	0.00017372211734637\\
					5461	0.000172147757613279\\
					5471	0.00017058821757448\\
					5481	0.000169043350765258\\
					5491	0.000167513012262006\\
					5501	0.000165997058664666\\
					5511	0.000164495348079402\\
					5521	0.000163007740101473\\
					5531	0.000161534095798341\\
					5541	0.000160074277692967\\
					5551	0.000158628149747342\\
					5561	0.000157195577346185\\
					5571	0.000155776427280893\\
					5581	0.000154370567733641\\
					5591	0.000152977868261716\\
					5601	0.000151598199782023\\
					5611	0.000150231434555794\\
					5621	0.000148877446173477\\
					5631	0.000147536109539823\\
					5641	0.000146207300859144\\
					5651	0.000144890897620756\\
					5661	0.000143586778584613\\
					5671	0.000142294823767095\\
					5681	0.000141014914426986\\
					5691	0.000139746933051622\\
					5701	0.0001384907633432\\
					5711	0.000137246290205262\\
					5721	0.000136013399729339\\
					5731	0.000134791979181761\\
					5741	0.00013358191699063\\
					5751	0.000132383102732933\\
					5761	0.000131195427121837\\
					5771	0.000130018781994118\\
					5781	0.000128853060297754\\
					5791	0.000127698156079661\\
					5801	0.000126553964473575\\
					5811	0.000125420381688087\\
					5821	0.000124297304994819\\
					5831	0.000123184632716738\\
					5841	0.000122082264216613\\
					5851	0.000120990099885614\\
					5861	0.000119908041132043\\
					5871	0.000118835990370196\\
					5881	0.000117773851009364\\
					5891	0.000116721527442972\\
					5901	0.000115678925037817\\
					5911	0.000114645950123481\\
					5921	0.000113622509981826\\
					5931	0.00011260851283664\\
					5941	0.000111603867843387\\
					5951	0.000110608485079105\\
					5961	0.000109622275532388\\
					5971	0.000108645151093519\\
					5981	0.000107677024544697\\
					5991	0.000106717809550387\\
					6001	0.000105767420647789\\
					6011	0.000104825773237405\\
					6021	0.000103892783573733\\
					6031	0.000102968368756055\\
					6041	0.000102052446719341\\
					6051	0.000101144936225262\\
					6061	0.000100245756853297\\
					6071	9.93548289919563e-05\\
					6081	9.8472073830094e-05\\
					6091	9.75974133483336e-05\\
					6101	9.67307703105885e-05\\
					6111	9.58720682556736e-05\\
					6121	9.50212314890306e-05\\
					6131	9.41781850745258e-05\\
					6141	9.33428548263721e-05\\
					6151	9.25151673011157e-05\\
					6161	9.16950497897324e-05\\
					6171	9.08824303098107e-05\\
					6181	9.00772375978211e-05\\
					6191	8.92794011014847e-05\\
					6201	8.84888509722145e-05\\
					6211	8.77055180576544e-05\\
					6221	8.69293338943003e-05\\
					6231	8.61602307002079e-05\\
					6241	8.53981413677757e-05\\
					6251	8.46429994566232e-05\\
					6261	8.38947391865395e-05\\
					6271	8.31532954305181e-05\\
					6281	8.24186037078671e-05\\
					6291	8.16906001774004e-05\\
					6301	8.09692216307082e-05\\
					6311	8.02544054854943e-05\\
					6321	7.95460897790045e-05\\
					6331	7.88442131615149e-05\\
					6341	7.81487148898995e-05\\
					6351	7.74595348212731e-05\\
					6361	7.67766134067011e-05\\
					6371	7.60998916849815e-05\\
					6381	7.54293112765029e-05\\
					6391	7.47648143771598e-05\\
					6401	7.41063437523469e-05\\
					6411	7.34538427310147e-05\\
					6421	7.28072551997954e-05\\
					6431	7.21665255971941e-05\\
					6441	7.15315989078389e-05\\
					6451	7.09024206568044e-05\\
					6461	7.02789369039954e-05\\
					6471	6.9661094238588e-05\\
					6481	6.90488397735401e-05\\
					6491	6.84421211401578e-05\\
					6501	6.78408864827257e-05\\
					6511	6.72450844531965e-05\\
					6521	6.66546642059344e-05\\
					6531	6.6069575392525e-05\\
					6541	6.54897681566347e-05\\
					6551	6.4915193128935e-05\\
					6561	6.43458014220751e-05\\
					6571	6.37815446257141e-05\\
					6581	6.32223748016086e-05\\
					6591	6.2668244478753e-05\\
					6601	6.2119106648575e-05\\
					6611	6.15749147601785e-05\\
					6621	6.10356227156473e-05\\
					6631	6.05011848653945e-05\\
					6641	5.99715560035611e-05\\
					6651	5.94466913634746e-05\\
					6661	5.89265466131457e-05\\
					6671	5.84110778508221e-05\\
					6681	5.79002416005881e-05\\
					6691	5.73939948080109e-05\\
					6701	5.68922948358388e-05\\
					6711	5.63950994597407e-05\\
					6721	5.59023668640963e-05\\
					6731	5.5414055637831e-05\\
					6741	5.49301247702949e-05\\
					6751	5.44505336471851e-05\\
					6761	5.39752420465198e-05\\
					6771	5.35042101346463e-05\\
					6781	5.30373984622988e-05\\
					6791	5.25747679606927e-05\\
					6801	5.21162799376725e-05\\
					6811	5.16618960738847e-05\\
					6821	5.12115784190104e-05\\
					6831	5.07652893880232e-05\\
					6841	5.03229917574946e-05\\
					6851	4.98846486619395e-05\\
					6861	4.94502235901986e-05\\
					6871	4.90196803818613e-05\\
					6881	4.85929832237251e-05\\
					6891	4.81700966462981e-05\\
					6901	4.77509855203274e-05\\
					6911	4.73356150533807e-05\\
					6921	4.69239507864528e-05\\
					6931	4.65159585906104e-05\\
					6941	4.61116046636764e-05\\
					6951	4.57108555269444e-05\\
					6961	4.53136780219359e-05\\
					6971	4.49200393071815e-05\\
					6981	4.45299068550483e-05\\
					6991	4.41432484485887e-05\\
					7001	4.37600321784334e-05\\
					7011	4.33802264397119e-05\\
					7021	4.30037999290059e-05\\
					7031	4.26307216413344e-05\\
					7041	4.2260960867176e-05\\
					7051	4.18944871895158e-05\\
					7061	4.15312704809273e-05\\
					7071	4.11712809006846e-05\\
					7081	4.08144888919058e-05\\
					7091	4.0460865178724e-05\\
					7101	4.01103807634899e-05\\
					7111	3.97630069240072e-05\\
					7121	3.94187152107882e-05\\
					7131	3.9077477444348e-05\\
					7141	3.87392657125202e-05\\
					7151	3.84040523678073e-05\\
					7161	3.8071810024751e-05\\
					7171	3.77425115573353e-05\\
					7181	3.74161300964179e-05\\
					7191	3.70926390271832e-05\\
					7201	3.67720119866276e-05\\
					7211	3.64542228610685e-05\\
					7221	3.61392457836758e-05\\
					7231	3.58270551320376e-05\\
					7241	3.55176255257435e-05\\
					7251	3.52109318239975e-05\\
					7261	3.49069491232539e-05\\
					7271	3.46056527548768e-05\\
					7281	3.43070182828288e-05\\
					7291	3.40110215013777e-05\\
					7301	3.37176384328294e-05\\
					7311	3.34268453252856e-05\\
					7321	3.31386186504248e-05\\
					7331	3.28529351013034e-05\\
					7341	3.25697715901824e-05\\
					7351	3.22891052463755e-05\\
					7361	3.20109134141192e-05\\
					7371	3.17351736504658e-05\\
					7381	3.1461863723198e-05\\
					7391	3.11909616087641e-05\\
					7401	3.09224454902354e-05\\
					7411	3.06562937552843e-05\\
					7421	3.03924849941834e-05\\
					7431	3.01309979978247e-05\\
					7441	2.98718117557603e-05\\
					7451	2.96149054542626e-05\\
					7461	2.93602584744031e-05\\
					7471	2.91078503901529e-05\\
					7481	2.88576609665027e-05\\
					7491	2.8609670157601e-05\\
					7501	2.83638581049113e-05\\
					7511	2.81202051353884e-05\\
					7521	2.78786917596745e-05\\
					7531	2.76392986703117e-05\\
					7541	2.74020067399761e-05\\
					7551	2.71667970197233e-05\\
					7561	2.69336507372627e-05\\
					7571	2.67025492952357e-05\\
					7581	2.64734742695249e-05\\
					7591	2.62464074075696e-05\\
					7601	2.60213306267071e-05\\
					7611	2.57982260125244e-05\\
					7621	2.55770758172298e-05\\
					7631	2.53578624580399e-05\\
					7641	2.51405685155851e-05\\
					7651	2.49251767323288e-05\\
					7661	2.47116700110033e-05\\
					7671	2.45000314130611e-05\\
					7681	2.42902441571451e-05\\
					7691	2.40822916175686e-05\\
					7701	2.38761573228168e-05\\
					7711	2.36718249540584e-05\\
					7721	2.34692783436751e-05\\
					7731	2.32685014738055e-05\\
					7741	2.3069478474903e-05\\
					7751	2.28721936243074e-05\\
					7761	2.26766313448361e-05\\
					7771	2.24827762033804e-05\\
					7781	2.22906129095251e-05\\
					7791	2.21001263141751e-05\\
					7801	2.19113014082016e-05\\
					7811	2.1724123321096e-05\\
					7821	2.15385773196429e-05\\
					7831	2.13546488066008e-05\\
					7841	2.1172323319403e-05\\
					7851	2.09915865288638e-05\\
					7861	2.08124242379045e-05\\
					7871	2.06348223802862e-05\\
					7881	2.04587670193605e-05\\
					7891	2.0284244346831e-05\\
					7901	2.01112406815231e-05\\
					7911	1.99397424681727e-05\\
					7921	1.97697362762232e-05\\
					7931	1.9601208798635e-05\\
					7941	1.94341468507063e-05\\
					7951	1.92685373689073e-05\\
					7961	1.91043674097256e-05\\
					7971	1.89416241485213e-05\\
					7981	1.87802948783966e-05\\
					7991	1.8620367009073e-05\\
					8001	1.84618280657828e-05\\
					8011	1.83046656881696e-05\\
					8021	1.81488676292017e-05\\
					8031	1.79944217540934e-05\\
					8041	1.78413160392409e-05\\
					8051	1.76895385711643e-05\\
					8061	1.75390775454638e-05\\
					8071	1.73899212657837e-05\\
					8081	1.72420581427885e-05\\
					8091	1.70954766931492e-05\\
					8101	1.69501655385365e-05\\
					8111	1.68061134046281e-05\\
					8121	1.66633091201228e-05\\
					8131	1.65217416157676e-05\\
					8141	1.63813999233886e-05\\
					8151	1.62422731749392e-05\\
					8161	1.61043506015507e-05\\
					8171	1.59676215325972e-05\\
					8181	1.58320753947658e-05\\
					8191	1.56977017111396e-05\\
					8201	1.55644901002867e-05\\
					8211	1.54324302753604e-05\\
					8221	1.53015120432062e-05\\
					8231	1.51717253034806e-05\\
					8241	1.50430600477742e-05\\
					8251	1.49155063587473e-05\\
					8261	1.47890544092725e-05\\
					8271	1.46636944615854e-05\\
					8281	1.45394168664435e-05\\
					8291	1.44162120622952e-05\\
					8301	1.42940705744534e-05\\
					8311	1.4172983014281e-05\\
					8321	1.40529400783824e-05\\
					8331	1.39339325478023e-05\\
					8341	1.38159512872343e-05\\
					8351	1.36989872442355e-05\\
					8361	1.35830314484498e-05\\
					8371	1.3468075010838e-05\\
					8381	1.33541091229152e-05\\
					8391	1.32411250559981e-05\\
					8401	1.31291141604563e-05\\
					8411	1.30180678649722e-05\\
					8421	1.29079776758094e-05\\
					8431	1.27988351760858e-05\\
					8441	1.26906320250561e-05\\
					8451	1.25833599573993e-05\\
					8461	1.24770107825147e-05\\
					8471	1.23715763838242e-05\\
					8481	1.2267048718081e-05\\
					8491	1.21634198146846e-05\\
					8501	1.2060681775004e-05\\
					8511	1.19588267717071e-05\\
					8521	1.18578470480939e-05\\
					8531	1.17577349174405e-05\\
					8541	1.16584827623463e-05\\
					8551	1.15600830340886e-05\\
					8561	1.14625282519832e-05\\
					8571	1.13658110027524e-05\\
					8581	1.12699239398959e-05\\
					8591	1.11748597830718e-05\\
					8601	1.10806113174808e-05\\
					8611	1.09871713932573e-05\\
					8621	1.08945329248672e-05\\
					8631	1.08026888905082e-05\\
					8641	1.07116323315213e-05\\
					8651	1.06213563518032e-05\\
					8661	1.05318541172261e-05\\
					8671	1.04431188550636e-05\\
					8681	1.03551438534219e-05\\
					8691	1.02679224606749e-05\\
					8701	1.0181448084907e-05\\
					8711	1.00957141933611e-05\\
					8721	1.00107143118885e-05\\
					8731	9.92644202440957e-06\\
					8741	9.84289097237484e-06\\
					8751	9.76005485423276e-06\\
					8761	9.67792742490551e-06\\
					8771	9.59650249526388e-06\\
					8781	9.51577393161293e-06\\
					8791	9.43573565517889e-06\\
					8801	9.35638164160269e-06\\
					8811	9.277705920438e-06\\
					8821	9.19970257465421e-06\\
					8831	9.12236574014318e-06\\
					8841	9.04568960523144e-06\\
					8851	8.96966841019821e-06\\
					8861	8.89429644679545e-06\\
					8871	8.81956805777483e-06\\
					8881	8.74547763641768e-06\\
					8891	8.67201962607097e-06\\
					8901	8.59918851968551e-06\\
					8911	8.52697885936083e-06\\
					8921	8.45538523589262e-06\\
					8931	8.38440228832571e-06\\
					8941	8.31402470351093e-06\\
					8951	8.24424721566582e-06\\
					8961	8.17506460593937e-06\\
					8971	8.10647170198214e-06\\
					8981	8.03846337751889e-06\\
					8991	7.97103455192699e-06\\
					9001	7.90418018981686e-06\\
					9011	7.83789530061785e-06\\
					9021	7.77217493816746e-06\\
					9031	7.70701420030451e-06\\
					9041	7.64240822846622e-06\\
					9051	7.57835220728964e-06\\
					9061	7.51484136421578e-06\\
					9071	7.45187096909784e-06\\
					9081	7.38943633381458e-06\\
					9091	7.3275328118842e-06\\
					9101	7.2661557980855e-06\\
					9111	7.2053007280803e-06\\
					9121	7.14496307803977e-06\\
					9131	7.08513836427466e-06\\
					9141	7.0258221428692e-06\\
					9151	6.96701000931857e-06\\
					9161	6.90869759816779e-06\\
					9171	6.85088058265784e-06\\
					9181	6.79355467437077e-06\\
					9191	6.73671562288195e-06\\
					9201	6.68035921541313e-06\\
					9211	6.62448127648945e-06\\
					9221	6.5690776676001e-06\\
					9231	6.51414428686224e-06\\
					9241	6.45967706868673e-06\\
					9251	6.40567198344884e-06\\
					9261	6.35212503716069e-06\\
					9271	6.29903227114783e-06\\
					9281	6.24638976172763e-06\\
					9291	6.19419361989198e-06\\
					9301	6.14243999099173e-06\\
					9311	6.09112505442533e-06\\
					9321	6.04024502332938e-06\\
					9331	5.9897961442728e-06\\
					9341	5.93977469695296e-06\\
					9351	5.89017699389603e-06\\
					9361	5.84099938015854e-06\\
					9371	5.79223823303322e-06\\
					9381	5.74388996175655e-06\\
					9391	5.69595100721949e-06\\
					9401	5.64841784168057e-06\\
					9411	5.60128696848257e-06\\
					9421	5.55455492177049e-06\\
					9431	5.50821826621348e-06\\
					9441	5.4622735967281e-06\\
					9451	5.41671753820555e-06\\
					9461	5.37154674524006e-06\\
					9471	5.32675790186068e-06\\
					9481	5.28234772126568e-06\\
					9491	5.23831294555873e-06\\
					9501	5.19465034548792e-06\\
					9511	5.15135672018758e-06\\
					9521	5.10842889692146e-06\\
					9531	5.06586373082979e-06\\
					9541	5.02365810467695e-06\\
					9551	4.98180892860341e-06\\
					9561	4.94031313987805e-06\\
					9571	4.89916770265446e-06\\
					9581	4.85836960772805e-06\\
					9591	4.817915872297e-06\\
					9601	4.77780353972338e-06\\
					9611	4.73802967929886e-06\\
					9621	4.69859138601055e-06\\
					9631	4.65948578031012e-06\\
					9641	4.62071000788498e-06\\
					9651	4.58226123943101e-06\\
					9661	4.54413667042825e-06\\
					9671	4.50633352091754e-06\\
					9681	4.46884903528104e-06\\
					9691	4.43168048202214e-06\\
					9701	4.39482515354995e-06\\
					9711	4.35828036596446e-06\\
					9721	4.32204345884385e-06\\
					9731	4.28611179503392e-06\\
					9741	4.25048276043961e-06\\
					9751	4.21515376381782e-06\\
					9761	4.18012223657321e-06\\
					9771	4.14538563255452e-06\\
					9781	4.11094142785399e-06\\
					9791	4.07678712060826e-06\\
					9801	4.04292023080061e-06\\
					9811	4.00933830006562e-06\\
					9821	3.97603889149515e-06\\
					9831	3.94301958944705e-06\\
					9841	3.91027799935422e-06\\
					9851	3.87781174753632e-06\\
					9861	3.84561848101367e-06\\
					9871	3.81369586732119e-06\\
					9881	3.78204159432611e-06\\
					9891	3.75065337004567e-06\\
					9901	3.71952892246794e-06\\
					9911	3.68866599937259e-06\\
					9921	3.6580623681548e-06\\
					9931	3.62771581565032e-06\\
					9941	3.59762414796187e-06\\
					9951	3.56778519028749e-06\\
					9961	3.53819678674972e-06\\
					9971	3.50885680022785e-06\\
					9981	3.47976311219013e-06\\
					9991	3.45091362252819e-06\\
					10001	3.42230624939314e-06\\
					10011	3.3939389290331e-06\\
					10021	3.36580961563188e-06\\
					10031	3.33791628114947e-06\\
					10041	3.31025691516362e-06\\
					10051	3.28282952471349e-06\\
					10061	3.25563213414449e-06\\
					10071	3.22866278495394e-06\\
					10081	3.20191953563902e-06\\
					10091	3.17540046154529e-06\\
					10101	3.14910365471747e-06\\
					10111	3.12302722375129e-06\\
					10121	3.09716929364558e-06\\
					10131	3.07152800565754e-06\\
					10141	3.04610151715844e-06\\
					10151	3.02088800149014e-06\\
					10161	2.9958856478237e-06\\
					10171	2.97109266101918e-06\\
					10181	2.94650726148619e-06\\
					10191	2.92212768504632e-06\\
					10201	2.89795218279674e-06\\
					10211	2.87397902097426e-06\\
					10221	2.85020648082191e-06\\
					10231	2.82663285845578e-06\\
					10241	2.80325646473313e-06\\
					10251	2.78007562512258e-06\\
					10261	2.75708867957382e-06\\
					10271	2.73429398239068e-06\\
					10281	2.71168990210331e-06\\
					10291	2.68927482134268e-06\\
					10301	2.66704713671619e-06\\
					10311	2.64500525868359e-06\\
					10321	2.62314761143524e-06\\
					10331	2.60147263277032e-06\\
					10341	2.57997877397683e-06\\
					10351	2.55866449971268e-06\\
					10361	2.53752828788737e-06\\
					10371	2.51656862954526e-06\\
					10381	2.49578402874974e-06\\
					10391	2.47517300246798e-06\\
					10401	2.45473408045789e-06\\
					10411	2.43446580515453e-06\\
					10421	2.41436673155902e-06\\
					10431	2.39443542712743e-06\\
					10441	2.37467047166118e-06\\
					10451	2.35507045719832e-06\\
					10461	2.33563398790579e-06\\
					10471	2.31635967997256e-06\\
					10481	2.29724616150403e-06\\
					10491	2.27829207241681e-06\\
					10501	2.25949606433527e-06\\
					10511	2.24085680048802e-06\\
					10521	2.22237295560636e-06\\
					10531	2.20404321582285e-06\\
					10541	2.18586627857135e-06\\
					10551	2.16784085248768e-06\\
					10561	2.14996565731081e-06\\
					10571	2.13223942378586e-06\\
					10581	2.11466089356718e-06\\
					10591	2.09722881912251e-06\\
					10601	2.07994196363842e-06\\
					10611	2.06279910092582e-06\\
					10621	2.04579901532718e-06\\
					10631	2.02894050162378e-06\\
					10641	2.01222236494435e-06\\
					10651	1.99564342067438e-06\\
					10661	1.97920249436606e-06\\
					10671	1.96289842164934e-06\\
					10681	1.94673004814369e-06\\
					10691	1.93069622937055e-06\\
					10701	1.91479583066621e-06\\
					10711	1.89902772709664e-06\\
					10721	1.88339080337168e-06\\
					10731	1.86788395376096e-06\\
					10741	1.85250608201022e-06\\
					10751	1.83725610125823e-06\\
					10761	1.82213293395511e-06\\
					10771	1.80713551178018e-06\\
					10781	1.79226277556204e-06\\
					10791	1.77751367519804e-06\\
					10801	1.76288716957528e-06\\
					10811	1.74838222649218e-06\\
					10821	1.73399782258067e-06\\
					10831	1.71973294322845e-06\\
					10841	1.70558658250334e-06\\
					10851	1.6915577430772e-06\\
					10861	1.67764543615075e-06\\
					10871	1.66384868137917e-06\\
					10881	1.65016650679845e-06\\
					10891	1.63659794875247e-06\\
					10901	1.62314205182017e-06\\
					10911	1.60979786874414e-06\\
					10921	1.59656446035909e-06\\
					10931	1.58344089552164e-06\\
					10941	1.57042625104042e-06\\
					10951	1.55751961160675e-06\\
					10961	1.54472006972576e-06\\
					10971	1.53202672564888e-06\\
					10981	1.51943868730602e-06\\
					10991	1.50695507023867e-06\\
					11001	1.49457499753423e-06\\
					11011	1.48229759975967e-06\\
					11021	1.47012201489702e-06\\
					11031	1.45804738827863e-06\\
					11041	1.44607287252319e-06\\
					11051	1.4341976274728e-06\\
					11061	1.42242082012984e-06\\
					11071	1.41074162459476e-06\\
					11081	1.39915922200462e-06\\
					11091	1.38767280047191e-06\\
					11101	1.37628155502402e-06\\
					11111	1.36498468754305e-06\\
					11121	1.35378140670646e-06\\
					11131	1.34267092792815e-06\\
					11141	1.33165247329996e-06\\
					11151	1.32072527153365e-06\\
					11161	1.30988855790361e-06\\
					11171	1.29914157419007e-06\\
					11181	1.28848356862242e-06\\
					11191	1.27791379582345e-06\\
					11201	1.26743151675412e-06\\
					11211	1.25703599865843e-06\\
					11221	1.24672651500895e-06\\
					11231	1.23650234545322e-06\\
					11241	1.22636277576001e-06\\
					11251	1.21630709776633e-06\\
					11261	1.2063346093251e-06\\
					11271	1.19644461425287e-06\\
					11281	1.18663642227827e-06\\
					11291	1.17690934899125e-06\\
					11301	1.16726271579179e-06\\
					11311	1.15769584984014e-06\\
					11321	1.14820808400675e-06\\
					11331	1.13879875682311e-06\\
					11341	1.1294672124327e-06\\
					11351	1.12021280054246e-06\\
					11361	1.11103487637508e-06\\
					11371	1.10193280062094e-06\\
					11381	1.09290593939108e-06\\
					11391	1.08395366417056e-06\\
					11401	1.07507535177167e-06\\
					11411	1.0662703842884e-06\\
					11421	1.05753814905062e-06\\
					11431	1.04887803857912e-06\\
					11441	1.04028945054059e-06\\
					11451	1.03177178770339e-06\\
					11461	1.02332445789353e-06\\
					11471	1.01494687395107e-06\\
					11481	1.00663845368717e-06\\
					11491	9.98398619840762e-07\\
					11501	9.9022680003645e-07\\
					11511	9.82122426742279e-07\\
					11521	9.74084937228406e-07\\
					11531	9.6611377352503e-07\\
					11541	9.5820838238218e-07\\
					11551	9.50368215228566e-07\\
					11561	9.42592728131529e-07\\
					11571	9.34881381757148e-07\\
					11581	9.27233641330705e-07\\
					11591	9.19648976597334e-07\\
					11601	9.12126861783192e-07\\
					11611	9.04666775557196e-07\\
					11621	8.97268200992454e-07\\
					11631	8.89930625528757e-07\\
					11641	8.82653540934627e-07\\
					11651	8.75436443270772e-07\\
					11661	8.6827883285265e-07\\
					11671	8.61180214214156e-07\\
					11681	8.54140096071363e-07\\
					11691	8.47157991286759e-07\\
					11701	8.4023341683357e-07\\
					11711	8.33365893760197e-07\\
					11721	8.26554947155767e-07\\
					11731	8.19800106115202e-07\\
					11741	8.13100903704864e-07\\
					11751	8.06456876928453e-07\\
					11761	7.99867566693407e-07\\
					11771	7.93332517777365e-07\\
					11781	7.86851278794978e-07\\
					11791	7.80423402164954e-07\\
					11801	7.74048444077706e-07\\
					11811	7.67725964462926e-07\\
					11821	7.61455526957228e-07\\
					11831	7.55236698873035e-07\\
					11841	7.49069051166679e-07\\
					11851	7.42952158407304e-07\\
					11861	7.36885598745968e-07\\
					11871	7.3086895388501e-07\\
					11881	7.24901809047582e-07\\
					11891	7.18983752947679e-07\\
					11901	7.13114377760194e-07\\
					11911	7.07293279091238e-07\\
					11921	7.01520055948969e-07\\
					11931	6.95794310714423e-07\\
					11941	6.90115649112762e-07\\
					11951	6.84483680184714e-07\\
					11961	6.78898016258057e-07\\
					11971	6.7335827291958e-07\\
					11981	6.6786406898754e-07\\
					11991	6.62415026483762e-07\\
					12001	6.57010770606354e-07\\
					12011	6.51650929702753e-07\\
					12021	6.46335135242553e-07\\
					12031	6.41063021791087e-07\\
					12041	6.35834226983082e-07\\
					12051	6.30648391496261e-07\\
					12061	6.25505159025431e-07\\
					12071	6.20404176256872e-07\\
					12081	6.1534509284274e-07\\
					12091	6.10327561375886e-07\\
					12101	6.05351237364595e-07\\
					12111	6.00415779208002e-07\\
					12121	5.95520848171027e-07\\
					12131	5.90666108360627e-07\\
					12141	5.85851226701044e-07\\
					12151	5.810758729099e-07\\
					12161	5.76339719474654e-07\\
					12171	5.71642441628761e-07\\
					12181	5.6698371732841e-07\\
					12191	5.62363227229397e-07\\
					12201	5.57780654664009e-07\\
					12211	5.53235685618419e-07\\
					12221	5.48728008710042e-07\\
					12231	5.44257315164992e-07\\
					12241	5.39823298796283e-07\\
					12251	5.35425655981389e-07\\
					12261	5.31064085640838e-07\\
					12271	5.26738289216207e-07\\
					12281	5.22447970649183e-07\\
					12291	5.18192836359731e-07\\
					12301	5.13972595225587e-07\\
					12311	5.09786958560993e-07\\
					12321	5.05635640096258e-07\\
					12331	5.015183559571e-07\\
					12341	4.97434824644349e-07\\
					12351	4.93384767013737e-07\\
					12361	4.89367906255946e-07\\
					12371	4.85383967876853e-07\\
					12381	4.8143267967791e-07\\
					12391	4.77513771736394e-07\\
					12401	4.73626976386459e-07\\
					12411	4.69772028199811e-07\\
					12421	4.65948663966732e-07\\
					12431	4.62156622677237e-07\\
					12441	4.58395645502627e-07\\
					12451	4.5466547577671e-07\\
					12461	4.50965858977763e-07\\
					12471	4.47296542710163e-07\\
					12481	4.43657276686374e-07\\
					12491	4.40047812709194e-07\\
					12501	4.36467904654106e-07\\
					12511	4.32917308451435e-07\\
					12521	4.29395782069284e-07\\
					12531	4.25903085496126e-07\\
					12541	4.22438980723661e-07\\
					12551	4.19003231729887e-07\\
					12561	4.15595604462517e-07\\
					12571	4.1221586682188e-07\\
					12581	4.0886378864483e-07\\
					12591	4.05539141688002e-07\\
					12601	4.02241699611977e-07\\
					12611	3.98971237964807e-07\\
					12621	3.95727534166221e-07\\
					12631	3.92510367491859e-07\\
					12641	3.89319519057434e-07\\
					12651	3.86154771803387e-07\\
					12661	3.83015910479251e-07\\
					12671	3.79902721628496e-07\\
					12681	3.76814993573322e-07\\
					12691	3.73752516399832e-07\\
					12701	3.70715081942694e-07\\
					12711	3.67702483770856e-07\\
					12721	3.64714517172631e-07\\
					12731	3.61750979141264e-07\\
					12741	3.58811668360494e-07\\
					12751	3.55896385190398e-07\\
					12761	3.53004931653096e-07\\
					12771	3.50137111418886e-07\\
					12781	3.47292729792223e-07\\
					12791	3.44471593697989e-07\\
					12801	3.41673511667814e-07\\
					12811	3.38898293826597e-07\\
					12821	3.36145751878943e-07\\
					12831	3.33415699095836e-07\\
					12841	3.3070795030175e-07\\
					12851	3.28022321861132e-07\\
					12861	3.25358631665696e-07\\
					12871	3.22716699121478e-07\\
					12881	3.20096345136125e-07\\
					12891	3.17497392106122e-07\\
					12901	3.14919663904447e-07\\
					12911	3.12362985867935e-07\\
					12921	3.09827184785144e-07\\
					12931	3.07312088884035e-07\\
					12941	3.0481752781982e-07\\
					12951	3.0234333266301e-07\\
					12961	2.9988933588758e-07\\
					12971	2.97455371358966e-07\\
					12981	2.95041274322561e-07\\
					12991	2.92646881392022e-07\\
					13001	2.90272030537741e-07\\
					13011	2.87916561075416e-07\\
					13021	2.85580313654887e-07\\
					13031	2.83263130248751e-07\\
					13041	2.80964854141421e-07\\
					13051	2.78685329917817e-07\\
					13061	2.76424403452743e-07\\
					13071	2.74181921899962e-07\\
					13081	2.71957733681323e-07\\
					13091	2.69751688476207e-07\\
					13101	2.6756363721107e-07\\
					13111	2.65393432048738e-07\\
					13121	2.63240926378233e-07\\
					13131	2.61105974804364e-07\\
					13141	2.58988433137565e-07\\
					13151	2.56888158383798e-07\\
					13161	2.54805008734453e-07\\
					13171	2.52738843556439e-07\\
					13181	2.5068952338237e-07\\
					13191	2.48656909900732e-07\\
					13201	2.46640865946141e-07\\
					13211	2.44641255489838e-07\\
					13221	2.42657943630184e-07\\
					13231	2.40690796582956e-07\\
					13241	2.38739681672329e-07\\
					13251	2.36804467321238e-07\\
					13261	2.34885023042571e-07\\
					13271	2.32981219429649e-07\\
					13281	2.31092928147339e-07\\
					13291	2.29220021923188e-07\\
					13301	2.27362374538323e-07\\
					13311	2.25519860818712e-07\\
					13321	2.2369235662643e-07\\
					13331	2.21879738851002e-07\\
					13341	2.20081885400723e-07\\
					13351	2.18298675194156e-07\\
					13361	2.16529988151808e-07\\
					13371	2.14775705187475e-07\\
					13381	2.13035708200187e-07\\
					13391	2.11309880065802e-07\\
					13401	2.09598104628961e-07\\
					13411	2.07900266694896e-07\\
					13421	2.06216252021378e-07\\
					13431	2.04545947310823e-07\\
					13441	2.02889240202358e-07\\
					13451	2.0124601926397e-07\\
					13461	1.99616173984796e-07\\
					13471	1.9799959476736e-07\\
					13481	1.96396172919985e-07\\
					13491	1.9480580064921e-07\\
					13501	1.93228371052259e-07\\
					13511	1.91663778109617e-07\\
					13521	1.90111916677709e-07\\
					13531	1.88572682481484e-07\\
					13541	1.87045972107216e-07\\
					13551	1.85531682995301e-07\\
					13561	1.84029713433159e-07\\
					13571	1.82539962548078e-07\\
					13581	1.8106233030028e-07\\
					13591	1.79596717475932e-07\\
					13601	1.78143025680253e-07\\
					13611	1.76701157330715e-07\\
					13621	1.7527101565026e-07\\
					13631	1.73852504660557e-07\\
					13641	1.72445529175243e-07\\
					13651	1.71049994793561e-07\\
					13661	1.69665807893562e-07\\
					13671	1.68292875625745e-07\\
					13681	1.66931105906565e-07\\
					13691	1.65580407412056e-07\\
					13701	1.64240689571562e-07\\
					13711	1.6291186256137e-07\\
					13721	1.61593837298502e-07\\
					13731	1.60286525434566e-07\\
					13741	1.58989839349639e-07\\
					13751	1.57703692146177e-07\\
					13761	1.56427997642962e-07\\
					13771	1.55162670369244e-07\\
					13781	1.53907625558759e-07\\
					13791	1.52662779143779e-07\\
					13801	1.51428047749478e-07\\
					13811	1.50203348688001e-07\\
					13821	1.48988599952796e-07\\
					13831	1.47783720213034e-07\\
					13841	1.46588628807771e-07\\
					13851	1.45403245740628e-07\\
					13861	1.44227491674086e-07\\
					13871	1.4306128792402e-07\\
					13881	1.41904556454363e-07\\
					13891	1.40757219871663e-07\\
					13901	1.39619201419601e-07\\
					13911	1.38490424973925e-07\\
					13921	1.37370815037064e-07\\
					13931	1.36260296732967e-07\\
					13941	1.35158795801816e-07\\
					13951	1.34066238595113e-07\\
					13961	1.3298255207037e-07\\
					13971	1.31907663786215e-07\\
					13981	1.30841501897412e-07\\
					13991	1.29783995149806e-07\\
					14001	1.28735072875494e-07\\
					14011	1.27694664987876e-07\\
					14021	1.26662701976928e-07\\
					14031	1.25639114904282e-07\\
					14041	1.24623835398712e-07\\
					14051	1.23616795651072e-07\\
					14061	1.22617928409948e-07\\
					14071	1.2162716697682e-07\\
					14081	1.20644445201665e-07\\
					14091	1.19669697478194e-07\\
					14101	1.18702858739487e-07\\
					14111	1.17743864453405e-07\\
					14121	1.16792650618306e-07\\
					14131	1.15849153758479e-07\\
					14141	1.14913310919933e-07\\
					14151	1.13985059665884e-07\\
					14161	1.13064338072677e-07\\
					14171	1.12151084725302e-07\\
					14181	1.11245238713417e-07\\
					14191	1.10346739626986e-07\\
					14201	1.09455527552176e-07\\
					14211	1.08571543067276e-07\\
					14221	1.07694727238595e-07\\
					14231	1.06825021616389e-07\\
					14241	1.05962368230898e-07\\
					14251	1.0510670958838e-07\\
					14261	1.04257988667055e-07\\
					14271	1.03416148913352e-07\\
					14281	1.0258113423789e-07\\
					14291	1.01752889011721e-07\\
					14301	1.00931358062527e-07\\
					14311	1.00116486670746e-07\\
					14321	9.93082205658891e-08\\
					14331	9.85065059228151e-08\\
					14341	9.77112893580179e-08\\
					14351	9.69225179259876e-08\\
					14361	9.61401391156424e-08\\
					14371	9.53641008466158e-08\\
					14381	9.45943514657402e-08\\
					14391	9.38308397435977e-08\\
					14401	9.30735148708455e-08\\
					14411	9.23223264548848e-08\\
					14421	9.15772245163829e-08\\
					14431	9.08381594857809e-08\\
					14441	9.01050821999514e-08\\
					14451	8.93779438989035e-08\\
					14461	8.8656696222299e-08\\
					14471	8.79412912063188e-08\\
					14481	8.72316812802418e-08\\
					14491	8.65278192632442e-08\\
					14501	8.58296583612236e-08\\
					14511	8.51371521635644e-08\\
					14521	8.44502546398943e-08\\
					14531	8.37689201371004e-08\\
					14541	8.30931033760542e-08\\
					14551	8.24227594486352e-08\\
					14561	8.175784381457e-08\\
					14571	8.10983122985172e-08\\
					14581	8.04441210869177e-08\\
					14591	7.97952267250959e-08\\
					14601	7.91515861142155e-08\\
					14611	7.85131565084907e-08\\
					14621	7.78798955120732e-08\\
					14631	7.72517610762989e-08\\
					14641	7.66287114967892e-08\\
					14651	7.60107054105898e-08\\
					14661	7.53977017933623e-08\\
					14671	7.47896599566052e-08\\
					14681	7.41865395448351e-08\\
					14691	7.35883005329421e-08\\
					14701	7.29949032233174e-08\\
					14711	7.24063082432431e-08\\
					14721	7.18224765422096e-08\\
					14731	7.12433693892649e-08\\
					14741	7.06689483702633e-08\\
					14751	7.00991753854813e-08\\
					14761	6.95340126467558e-08\\
					14771	6.89734226750859e-08\\
					14781	6.84173682980943e-08\\
					14791	6.78658126473994e-08\\
					14801	6.73187191561542e-08\\
					14811	6.67760515565759e-08\\
					14821	6.62377738774854e-08\\
					14831	6.57038504418201e-08\\
					14841	6.51742458642326e-08\\
					14851	6.46489250486762e-08\\
					14861	6.41278531861082e-08\\
					14871	6.36109957519244e-08\\
					14881	6.30983185038454e-08\\
					14891	6.25897874794495e-08\\
					14901	6.20853689938978e-08\\
					14911	6.15850296376175e-08\\
					14921	6.10887362741457e-08\\
					14931	6.05964560377708e-08\\
					14941	6.01081563313055e-08\\
					14951	5.96238048239455e-08\\
					14961	5.91433694490067e-08\\
					14971	5.86668184018202e-08\\
					14981	5.81941201374938e-08\\
					14991	5.77252433688387e-08\\
					15001	5.72601570642367e-08\\
					15011	5.67988304454938e-08\\
					15021	5.63412329857937e-08\\
					15031	5.58873344076451e-08\\
					15041	5.5437104680767e-08\\
					15051	5.4990514020129e-08\\
					15061	5.45475328838792e-08\\
					15071	5.41081319713844e-08\\
					15081	5.36722822212056e-08\\
					15091	5.32399548091077e-08\\
					15101	5.28111211462568e-08\\
					15111	5.23857528770695e-08\\
					15121	5.19638218774637e-08\\
					15131	5.15453002528791e-08\\
					15141	5.11301603364156e-08\\
					15151	5.07183746869214e-08\\
					15161	5.03099160872104e-08\\
					15171	4.99047575421256e-08\\
					15181	4.95028722768132e-08\\
					15191	4.91042337348371e-08\\
					15201	4.87088155764313e-08\\
					15211	4.83165916766777e-08\\
					15221	4.79275361237857e-08\\
					15231	4.75416232173082e-08\\
					15241	4.71588274664066e-08\\
					15251	4.67791235881506e-08\\
					15261	4.64024865058201e-08\\
					15271	4.60288913471475e-08\\
					15281	4.56583134426833e-08\\
					15291	4.52907283241653e-08\\
					15301	4.49261117227837e-08\\
					15311	4.4564439567618e-08\\
					15321	4.42056879839856e-08\\
					15331	4.38498332917838e-08\\
					15341	4.34968520039913e-08\\
					15351	4.31467208250027e-08\\
					15361	4.27994166490926e-08\\
					15371	4.24549165588225e-08\\
					15381	4.2113197823545e-08\\
					15391	4.177423789786e-08\\
					15401	4.14380144200369e-08\\
					15411	4.11045052105913e-08\\
					15421	4.07736882707407e-08\\
					15431	4.04455417809083e-08\\
					15441	4.01200440993036e-08\\
					15451	3.97971737604505e-08\\
					15461	3.94769094736862e-08\\
					15471	3.91592301218004e-08\\
					15481	3.88441147595606e-08\\
					15491	3.85315426123253e-08\\
					15501	3.82214930746852e-08\\
					15511	3.79139457089606e-08\\
					15521	3.76088802439631e-08\\
					15531	3.730627657352e-08\\
					15541	3.70061147552048e-08\\
					15551	3.67083750089162e-08\\
					15561	3.64130377156222e-08\\
					15571	3.61200834160151e-08\\
					15581	3.58294928092036e-08\\
					15591	3.55412467513525e-08\\
					15601	3.52553262544887e-08\\
					15611	3.49717124851969e-08\\
					15621	3.4690386763304e-08\\
					15631	3.44113305606889e-08\\
					15641	3.41345255000094e-08\\
					15651	3.38599533534679e-08\\
					15661	3.3587596041545e-08\\
					15671	3.33174356318931e-08\\
					15681	3.30494543380385e-08\\
					15691	3.27836345181899e-08\\
					15701	3.25199586741011e-08\\
					15711	3.22584094498482e-08\\
					15721	3.19989696307273e-08\\
					15731	3.17416221420251e-08\\
					15741	3.14863500479144e-08\\
					15751	3.12331365503241e-08\\
					15761	3.09819649877901e-08\\
					15771	3.07328188343158e-08\\
					15781	3.04856816983381e-08\\
					15791	3.02405373215521e-08\\
					15801	2.99973695778667e-08\\
					15811	2.97561624722903e-08\\
					15821	2.95169001398966e-08\\
					15831	2.92795668447028e-08\\
					15841	2.90441469786851e-08\\
					15851	2.88106250606966e-08\\
					15861	2.85789857353963e-08\\
					15871	2.83492137722909e-08\\
					15881	2.81212940646452e-08\\
					15891	2.78952116285311e-08\\
					15901	2.76709516017845e-08\\
					15911	2.74484992430122e-08\\
					15921	2.72278399306151e-08\\
					15931	2.7008959161811e-08\\
					15941	2.67918425516535e-08\\
					15951	2.6576475832072e-08\\
					15961	2.63628448509266e-08\\
					15971	2.61509355710493e-08\\
					15981	2.59407340692879e-08\\
					15991	2.57322265356015e-08\\
					16001	2.55253992721448e-08\\
					16011	2.53202386923251e-08\\
					16021	2.51167313198879e-08\\
					16031	2.49148637880685e-08\\
					16041	2.47146228386124e-08\\
					16051	2.45159953209502e-08\\
					16061	2.43189681913307e-08\\
					16071	2.41235285118786e-08\\
					16081	2.39296634498026e-08\\
					16091	2.37373602764985e-08\\
					16101	2.35466063667021e-08\\
					16111	2.33573891976573e-08\\
					16121	2.31696963482621e-08\\
					16131	2.29835154982441e-08\\
					16141	2.27988344273833e-08\\
					16151	2.26156410145978e-08\\
					16161	2.2433923237214e-08\\
					16171	2.22536691701459e-08\\
					16181	2.20748669850708e-08\\
					16191	2.18975049496913e-08\\
					16201	2.17215714269061e-08\\
					16211	2.15470548740422e-08\\
					16221	2.13739438420963e-08\\
					16231	2.12022269749461e-08\\
					16241	2.10318930086457e-08\\
					16251	2.08629307706144e-08\\
					16261	2.06953291789225e-08\\
					16271	2.05290772415522e-08\\
					16281	2.0364164055635e-08\\
					16291	2.02005788067623e-08\\
					16301	2.00383107682492e-08\\
					16311	1.98773493004076e-08\\
					16321	1.97176838498631e-08\\
					16331	1.95593039488067e-08\\
					16341	1.94021992143509e-08\\
					16351	1.92463593478079e-08\\
					16361	1.9091774133994e-08\\
					16371	1.89384334405717e-08\\
					16381	1.87863272173713e-08\\
					16391	1.86354454956931e-08\\
					16401	1.84857783876754e-08\\
					16411	1.83373160856284e-08\\
					16421	1.81900488613715e-08\\
					16431	1.8043967065569e-08\\
					16441	1.78990611271352e-08\\
					16451	1.77553215525834e-08\\
					16461	1.76127389253402e-08\\
					16471	1.7471303905196e-08\\
					16481	1.73310072276323e-08\\
					16491	1.71918397032036e-08\\
					16501	1.70537922169501e-08\\
					16511	1.69168557277973e-08\\
					16521	1.678102126792e-08\\
					16531	1.66462799421606e-08\\
					16541	1.65126229274583e-08\\
					16551	1.63800414722248e-08\\
					16561	1.62485268958025e-08\\
					16571	1.61180705878512e-08\\
					16581	1.59886640077797e-08\\
					16591	1.58602986842234e-08\\
					16601	1.57329662143954e-08\\
					16611	1.56066582636305e-08\\
					16621	1.54813665647392e-08\\
					16631	1.53570829175251e-08\\
					16641	1.52337991881895e-08\\
					16651	1.51115073088155e-08\\
					16661	1.4990199276842e-08\\
					16671	1.48698671545136e-08\\
					16681	1.47505030683624e-08\\
					16691	1.46320992086678e-08\\
					16701	1.45146478289701e-08\\
					16711	1.43981412455173e-08\\
					16721	1.42825718367792e-08\\
					16731	1.41679320429564e-08\\
					16741	1.40542143654203e-08\\
					16751	1.39414113662909e-08\\
					16761	1.3829515667877e-08\\
					16771	1.37185199522321e-08\\
					16781	1.3608416960643e-08\\
					16791	1.34991994931393e-08\\
					16801	1.3390860408062e-08\\
					16811	1.32833926215304e-08\\
					16821	1.31767891070265e-08\\
					16831	1.30710428948745e-08\\
					16841	1.29661470718417e-08\\
					16851	1.28620947806105e-08\\
					16861	1.27588792193727e-08\\
					16871	1.2656493641357e-08\\
					16881	1.25549313543963e-08\\
					16891	1.24541857204691e-08\\
					16901	1.23542501552743e-08\\
					16911	1.22551181277627e-08\\
					16921	1.21567831597567e-08\\
					16931	1.20592388254763e-08\\
					16941	1.19624787511193e-08\\
					16951	1.18664966144572e-08\\
					16961	1.17712861444063e-08\\
					16971	1.16768411206123e-08\\
					16981	1.15831553730186e-08\\
					16991	1.14902227815098e-08\\
					17001	1.13980372754566e-08\\
					17011	1.13065928333189e-08\\
					17021	1.12158834822741e-08\\
					17031	1.11259032977903e-08\\
					17041	1.10366464032615e-08\\
					17051	1.09481069695962e-08\\
					17061	1.08602792148407e-08\\
					17071	1.07731574038125e-08\\
					17081	1.06867358476796e-08\\
					17091	1.06010089036226e-08\\
					17101	1.05159709744501e-08\\
					17111	1.04316165082153e-08\\
					17121	1.03479399978507e-08\\
					17131	1.02649359808373e-08\\
					17141	1.01825990387926e-08\\
					17151	1.01009237971485e-08\\
					17161	1.00199049247794e-08\\
					17171	9.93953713365626e-09\\
					17181	9.85981517848304e-09\\
					17191	9.78073385637148e-09\\
					17201	9.70228800648572e-09\\
					17211	9.62447250970457e-09\\
					17221	9.54728228826356e-09\\
					17231	9.47071230545333e-09\\
					17241	9.39475756525086e-09\\
					17251	9.31941311201265e-09\\
					17261	9.24467403015381e-09\\
					17271	9.17053544380064e-09\\
					17281	9.09699251648652e-09\\
					17291	9.02404045079566e-09\\
					17301	8.95167448810378e-09\\
					17311	8.87988990821732e-09\\
					17321	8.80868202908691e-09\\
					17331	8.73804620649171e-09\\
					17341	8.66797783371682e-09\\
					17351	8.59847234126333e-09\\
					17361	8.52952519656631e-09\\
					17371	8.46113190364148e-09\\
					17381	8.39328800285647e-09\\
					17391	8.32598907056655e-09\\
					17401	8.25923071887901e-09\\
					17411	8.19300859533719e-09\\
					17421	8.1273183826279e-09\\
					17431	8.06215579831349e-09\\
					17441	7.99751659454106e-09\\
					17451	7.93339655776076e-09\\
					17461	7.86979150843741e-09\\
					17471	7.80669730080867e-09\\
					17481	7.74410982256795e-09\\
					17491	7.6820249946247e-09\\
					17501	7.62043877081446e-09\\
					17511	7.55934713765952e-09\\
					17521	7.49874611407872e-09\\
					17531	7.43863175111478e-09\\
					17541	7.37900013172073e-09\\
					17551	7.31984737044455e-09\\
					17561	7.26116961322075e-09\\
					17571	7.20296303708615e-09\\
					17581	7.14522384993434e-09\\
					17591	7.08794829027668e-09\\
					17601	7.03113262697949e-09\\
					17611	6.97477315903001e-09\\
					17621	6.91886621528806e-09\\
					17631	6.86340815423949e-09\\
					17641	6.80839536375817e-09\\
					17651	6.75382426088265e-09\\
					17661	6.69969129154286e-09\\
					17671	6.64599293036896e-09\\
					17681	6.5927256804314e-09\\
					17691	6.53988607302384e-09\\
					17701	6.48747066742151e-09\\
					17711	6.43547605067258e-09\\
					17721	6.38389883735096e-09\\
					17731	6.33273566936908e-09\\
					17741	6.28198321570411e-09\\
					17751	6.23163817222676e-09\\
					17761	6.18169726145547e-09\\
					17771	6.13215723235562e-09\\
					17781	6.083014860116e-09\\
					17791	6.03426694593521e-09\\
					17801	5.98591031683741e-09\\
					17811	5.93794182540963e-09\\
					17821	5.89035834964593e-09\\
					17831	5.84315679272133e-09\\
					17841	5.79633408277694e-09\\
					17851	5.74988717275155e-09\\
					17861	5.70381304014064e-09\\
					17871	5.65810868682243e-09\\
					17881	5.6127711388589e-09\\
					17891	5.56779744629278e-09\\
					17901	5.52318468295225e-09\\
					17911	5.47892994626713e-09\\
					17921	5.43503035705934e-09\\
					17931	5.39148305940154e-09\\
					17941	5.34828522035045e-09\\
					17951	5.30543402983939e-09\\
				};
				\addplot [color=gray,solid,thick]
				table[row sep=crcr]{%
					1	0.485153301284122\\
					2	0.478299418278648\\
					3	0.471637047760476\\
					4	0.465158250425002\\
					5	0.45885554897418\\
					6	0.452721892329199\\
					7	0.446750623267356\\
					8	0.440935449100373\\
					9	0.43527041505991\\
					10	0.429749880097571\\
					11	0.424368494842576\\
					12	0.419121181491258\\
					13	0.414003115429324\\
					14	0.409009708411109\\
					15	0.404136593140304\\
					16	0.399379609114277\\
					17	0.394734789609535\\
					18	0.390198349699368\\
					19	0.385766675206575\\
					20	0.381436312504562\\
					21	0.37720395908928\\
					22	0.373066454852559\\
					23	0.369020773994541\\
					24	0.365064017519222\\
					25	0.361193406262762\\
					26	0.357406274409162\\
					27	0.35370006345237\\
					28	0.350072316567816\\
					29	0.346520673359889\\
					30	0.34304286495505\\
					31	0.339636709413047\\
					32	0.336300107431264\\
					33	0.333031038319481\\
					34	0.32982755622435\\
					35	0.326687786584752\\
					36	0.323609922800817\\
					37	0.320592223100895\\
					38	0.317633007592107\\
					39	0.314730655481316\\
					40	0.311883602454453\\
					41	0.309090338203141\\
					42	0.30634940408846\\
					43	0.303659390932484\\
					44	0.301018936929038\\
					45	0.298426725665716\\
					46	0.295881484249892\\
					47	0.293381981531962\\
					48	0.290927026419616\\
					49	0.288515466277372\\
					50	0.286146185406062\\
					51	0.283818103597326\\
					52	0.281530174758555\\
					53	0.279281385604042\\
					54	0.277070754408399\\
					55	0.274897329818583\\
					56	0.272760189721139\\
					57	0.270658440161473\\
					58	0.268591214312229\\
					59	0.266557671487992\\
					60	0.264556996203782\\
					61	0.262588397274917\\
					62	0.260651106956016\\
					63	0.258744380117054\\
					64	0.2568674934545\\
					65	0.255019744735714\\
					66	0.253200452074867\\
					67	0.251408953238797\\
					68	0.249644604981257\\
					69	0.247906782404168\\
					70	0.24619487834451\\
					71	0.244508302785617\\
					72	0.242846482291686\\
					73	0.24120885946439\\
					74	0.239594892420543\\
					75	0.238004054289836\\
					76	0.236435832731705\\
					77	0.234889729470453\\
					78	0.2333652598478\\
					79	0.231861952392068\\
					80	0.230379348403264\\
					81	0.228917001553356\\
					82	0.227474477501074\\
					83	0.226051353520615\\
					84	0.224647218143645\\
					85	0.223261670814034\\
					86	0.221894321554793\\
					87	0.220544790646694\\
					88	0.219212708318097\\
					89	0.217897714445513\\
					90	0.216599458264478\\
					91	0.215317598090316\\
					92	0.214051801048387\\
					93	0.21280174281346\\
					94	0.211567107357832\\
					95	0.210347586707872\\
					96	0.209142880708641\\
					97	0.207952696796294\\
					98	0.206776749777958\\
					99	0.20561476161881\\
					100	0.204466461236071\\
					101	0.203331584299668\\
					111	0.192667411643062\\
					121	0.183098256537219\\
					131	0.174445990722238\\
					141	0.166569455820692\\
					151	0.159355787520052\\
					161	0.152713936322446\\
					171	0.146569790935178\\
					181	0.140862482998021\\
					191	0.135541569861801\\
					201	0.130564874528801\\
					211	0.125896820365271\\
					221	0.121507140290786\\
					231	0.117369870765992\\
					241	0.113462563362919\\
					251	0.109765663299611\\
					261	0.106262016657164\\
					271	0.102936477212701\\
					281	0.0997755907357699\\
					291	0.0967673398032665\\
					301	0.0939009361242105\\
					311	0.0911666503509548\\
					321	0.088555671624572\\
					331	0.0860599908355074\\
					341	0.0836723029075363\\
					351	0.0813859244321005\\
					361	0.0791947237651579\\
					371	0.0770930613054946\\
					381	0.0750757381440764\\
					391	0.0731379516403304\\
					401	0.0712752567674293\\
					411	0.0694835322931\\
					421	0.0677589510392249\\
					431	0.066097953603296\\
					441	0.0644972250358143\\
					451	0.0629536740563513\\
					461	0.0614644144620479\\
					471	0.0600267484395908\\
					481	0.0586381515380988\\
					491	0.0572962590981131\\
					501	0.0559988539628056\\
					511	0.054743855322959\\
					521	0.0535293085683229\\
					531	0.0523533760354617\\
					541	0.0512143285568553\\
					551	0.0501105377283253\\
					561	0.0490404688222691\\
					571	0.048002674283019\\
					581	0.0469957877481961\\
					591	0.0460185185463958\\
					601	0.0450696466271223\\
					611	0.0441480178837168\\
					621	0.0432525398342185\\
					631	0.0423821776287603\\
					641	0.0415359503553057\\
					651	0.0407129276183581\\
					661	0.0399122263677531\\
					671	0.0391330079568527\\
					681	0.0383744754114086\\
					691	0.0376358708921029\\
					701	0.0369164733353251\\
					711	0.0362155962581334\\
					721	0.0355325857145932\\
					731	0.0348668183918034\\
					741	0.0342176998349301\\
					751	0.0335846627914761\\
					761	0.0329671656658363\\
					771	0.0323646910759319\\
					781	0.0317767445043944\\
					791	0.03120285303738\\
					801	0.0306425641846533\\
					811	0.0300954447750881\\
					821	0.0295610799221946\\
					831	0.029039072054705\\
					841	0.0285290400076359\\
					851	0.0280306181695997\\
					861	0.0275434556824587\\
					871	0.0270672156897144\\
					881	0.0266015746302952\\
					891	0.0261462215746551\\
					901	0.025700857600326\\
					911	0.0252651952042772\\
					921	0.0248389577496292\\
					931	0.0244218789444481\\
					941	0.0240137023505111\\
					951	0.023614180920086\\
					961	0.0232230765589069\\
					971	0.0228401597136581\\
					981	0.0224652089823969\\
					991	0.0220980107464578\\
					1001	0.0217383588224791\\
					1011	0.0213860541332923\\
					1021	0.021040904396497\\
					1031	0.0207027238296275\\
					1041	0.0203713328708909\\
					1051	0.0200465579145278\\
					1061	0.019728231059907\\
					1071	0.0194161898735293\\
					1081	0.0191102771631682\\
					1091	0.0188103407634276\\
					1101	0.0185162333320432\\
					1111	0.0182278121563002\\
					1121	0.0179449389689788\\
					1131	0.0176674797732791\\
					1141	0.0173953046762107\\
					1151	0.0171282877299674\\
					1161	0.0168663067808358\\
					1171	0.0166092433252167\\
					1181	0.0163569823723645\\
					1191	0.016109412313474\\
					1201	0.0158664247967679\\
					1211	0.0156279146082588\\
					1221	0.015393779557881\\
					1231	0.0151639203707047\\
					1241	0.0149382405829626\\
					1251	0.0147166464426374\\
					1261	0.0144990468143702\\
					1271	0.014285353088468\\
					1281	0.0140754790937985\\
					1291	0.0138693410143742\\
					1301	0.0136668573094407\\
					1311	0.0134679486368915\\
					1321	0.0132725377798447\\
					1331	0.0130805495762269\\
					1341	0.0128919108512145\\
					1351	0.0127065503523954\\
					1361	0.0125243986875204\\
					1371	0.0123453882647186\\
					1381	0.0121694532350622\\
					1391	0.0119965294373689\\
					1401	0.0118265543451375\\
					1411	0.0116594670155191\\
					1421	0.0114952080402287\\
					1431	0.0113337194983108\\
					1441	0.0111749449106731\\
					1451	0.0110188291963112\\
					1461	0.0108653186301473\\
					1471	0.0107143608024124\\
					1481	0.0105659045795043\\
					1491	0.0104199000662581\\
					1501	0.0102762985695661\\
					1511	0.010135052563292\\
					1521	0.00999611565442235\\
					1531	0.00985944255040441\\
					1541	0.00972498902761998\\
					1551	0.00959271190094852\\
					1561	0.00946256899437437\\
					1571	0.00933451911259553\\
					1581	0.00920852201359323\\
					1591	0.00908453838212358\\
					1601	0.00896252980409435\\
					1611	0.00884245874179181\\
					1621	0.00872428850992389\\
					1631	0.0086079832524479\\
					1641	0.00849350792015207\\
					1651	0.00838082824896197\\
					1661	0.00826991073894378\\
					1671	0.00816072263397805\\
					1681	0.00805323190207839\\
					1691	0.00794740721633105\\
					1701	0.00784321793643187\\
					1711	0.00774063409079879\\
					1721	0.00763962635923843\\
					1731	0.00754016605614654\\
					1741	0.00744222511422296\\
					1751	0.00734577606868226\\
					1761	0.00725079204194256\\
					1771	0.00715724672877511\\
					1781	0.00706511438189858\\
					1791	0.00697436979800211\\
					1801	0.00688498830418231\\
					1811	0.00679694574477959\\
					1821	0.00671021846860011\\
					1831	0.00662478331651004\\
					1841	0.00654061760938932\\
					1851	0.00645769913643277\\
					1861	0.00637600614378673\\
					1871	0.00629551732351002\\
					1881	0.00621621180284814\\
					1891	0.0061380691338107\\
					1901	0.00606106928304157\\
					1911	0.00598519262197251\\
					1921	0.00591041991725072\\
					1931	0.00583673232143158\\
					1941	0.00576411136392792\\
					1951	0.00569253894220754\\
					1961	0.00562199731323108\\
					1971	0.00555246908512249\\
					1981	0.00548393720906493\\
					1991	0.00541638497141466\\
					2001	0.00534979598602641\\
					2011	0.0052841541867835\\
					2021	0.0052194438203262\\
					2031	0.00515564943897252\\
					2041	0.00509275589382522\\
					2051	0.00503074832805953\\
					2061	0.00496961217038594\\
					2071	0.00490933312868292\\
					2081	0.00484989718379425\\
					2091	0.00479129058348621\\
					2101	0.00473349983655968\\
					2111	0.00467651170711274\\
					2121	0.00462031320894912\\
					2131	0.00456489160012832\\
					2141	0.00451023437765327\\
					2151	0.00445632927229138\\
					2161	0.00440316424352527\\
					2171	0.00435072747462934\\
					2181	0.00429900736786855\\
					2191	0.00424799253981594\\
					2201	0.00419767181678552\\
					2211	0.00414803423037719\\
					2221	0.00409906901313057\\
					2231	0.0040507655942847\\
					2241	0.0040031135956405\\
					2251	0.00395610282752336\\
					2261	0.00390972328484286\\
					2271	0.00386396514324701\\
					2281	0.00381881875536843\\
					2291	0.00377427464715992\\
					2301	0.00373032351431697\\
					2311	0.00368695621878489\\
					2321	0.00364416378534815\\
					2331	0.00360193739829986\\
					2341	0.00356026839818915\\
					2351	0.00351914827864434\\
					2361	0.00347856868326994\\
					2371	0.00343852140261549\\
					2381	0.00339899837121436\\
					2391	0.00335999166469058\\
					2401	0.00332149349693205\\
					2411	0.00328349621732825\\
					2421	0.00324599230807096\\
					2431	0.00320897438151603\\
					2441	0.00317243517760505\\
					2451	0.003136367561345\\
					2461	0.00310076452034457\\
					2471	0.00306561916240569\\
					2481	0.00303092471316886\\
					2491	0.00299667451381086\\
					2501	0.00296286201879354\\
					2511	0.00292948079366248\\
					2521	0.00289652451289412\\
					2531	0.00286398695779029\\
					2541	0.00283186201441887\\
					2551	0.00280014367159941\\
					2561	0.00276882601893275\\
					2571	0.00273790324487334\\
					2581	0.0027073696348434\\
					2591	0.00267721956938775\\
					2601	0.00264744752236838\\
					2611	0.00261804805919784\\
					2621	0.00258901583511043\\
					2631	0.00256034559347026\\
					2641	0.00253203216411538\\
					2651	0.00250407046173708\\
					2661	0.00247645548429344\\
					2671	0.00244918231145642\\
					2681	0.00242224610309168\\
					2691	0.0023956420977702\\
					2701	0.00236936561131122\\
					2711	0.00234341203535549\\
					2721	0.0023177768359683\\
					2731	0.00229245555227151\\
					2741	0.00226744379510391\\
					2751	0.00224273724570931\\
					2761	0.00221833165445157\\
					2771	0.00219422283955618\\
					2781	0.0021704066858775\\
					2791	0.00214687914369133\\
					2801	0.00212363622751204\\
					2811	0.00210067401493377\\
					2821	0.0020779886454952\\
					2831	0.00205557631956723\\
					2841	0.0020334332972632\\
					2851	0.00201155589737099\\
					2861	0.00198994049630666\\
					2871	0.00196858352708897\\
					2881	0.00194748147833449\\
					2891	0.00192663089327275\\
					2901	0.00190602836878089\\
					2911	0.00188567055443765\\
					2921	0.00186555415159593\\
					2931	0.00184567591247378\\
					2941	0.00182603263926329\\
					2951	0.00180662118325694\\
					2961	0.00178743844399125\\
					2971	0.00176848136840699\\
					2981	0.00174974695002598\\
					2991	0.00173123222814379\\
					3001	0.00171293428703825\\
					3011	0.00169485025519322\\
					3021	0.00167697730453749\\
					3031	0.00165931264969825\\
					3041	0.00164185354726904\\
					3051	0.00162459729509177\\
					3061	0.00160754123155249\\
					3071	0.0015906827348906\\
					3081	0.00157401922252139\\
					3091	0.00155754815037131\\
					3101	0.00154126701222603\\
					3111	0.00152517333909081\\
					3121	0.00150926469856299\\
					3131	0.00149353869421635\\
					3141	0.00147799296499703\\
					3151	0.00146262518463091\\
					3161	0.00144743306104203\\
					3171	0.00143241433578195\\
					3181	0.00141756678346978\\
					3191	0.00140288821124264\\
					3201	0.00138837645821637\\
					3211	0.00137402939495625\\
					3221	0.00135984492295756\\
					3231	0.00134582097413572\\
					3241	0.00133195551032586\\
					3251	0.00131824652279165\\
					3261	0.00130469203174307\\
					3271	0.00129129008586314\\
					3281	0.00127803876184329\\
					3291	0.00126493616392715\\
					3301	0.00125198042346278\\
					3311	0.00123916969846297\\
					3321	0.00122650217317358\\
					3331	0.00121397605764967\\
					3341	0.00120158958733935\\
					3351	0.0011893410226751\\
					3361	0.00117722864867252\\
					3371	0.00116525077453622\\
					3381	0.00115340573327287\\
					3391	0.00114169188131113\\
					3401	0.00113010759812843\\
					3411	0.00111865128588436\\
					3421	0.00110732136906066\\
					3431	0.00109611629410752\\
					3441	0.00108503452909629\\
					3451	0.00107407456337822\\
					3461	0.00106323490724932\\
					3471	0.00105251409162109\\
					3481	0.00104191066769708\\
					3491	0.00103142320665513\\
					3501	0.00102105029933519\\
					3511	0.0010107905559326\\
					3521	0.00100064260569673\\
					3531	0.000990605096634927\\
					3541	0.000980676695221576\\
					3551	0.000970856086112206\\
					3561	0.000961141971862617\\
					3571	0.000951533072652835\\
					3581	0.000942028126015834\\
					3591	0.000932625886570976\\
					3601	0.000923325125762009\\
					3611	0.000914124631599597\\
					3621	0.000905023208408255\\
					3631	0.000896019676577625\\
					3641	0.000887112872318016\\
					3651	0.000878301647420099\\
					3661	0.000869584869018717\\
					3671	0.000860961419360701\\
					3681	0.000852430195576633\\
					3691	0.000843990109456473\\
					3701	0.000835640087228992\\
					3711	0.000827379069344924\\
					3721	0.000819206010263768\\
					3731	0.000811119878244195\\
					3741	0.000803119655137954\\
					3751	0.000795204336187248\\
					3761	0.000787372929825501\\
					3771	0.000779624457481446\\
					3781	0.000771957953386487\\
					3791	0.000764372464385264\\
					3801	0.000756867049749368\\
					3811	0.000749440780994145\\
					3821	0.000742092741698534\\
					3831	0.000734822027327883\\
					3841	0.000727627745059684\\
					3851	0.000720509013612191\\
					3861	0.000713464963075841\\
					3871	0.00070649473474744\\
					3881	0.000699597480967086\\
					3891	0.000692772364957734\\
					3901	0.000686018560667398\\
					3911	0.000679335252613914\\
					3921	0.000672721635732231\\
					3931	0.000666176915224185\\
					3941	0.000659700306410702\\
					3951	0.000653291034586392\\
					3961	0.000646948334876502\\
					3971	0.000640671452096166\\
					3981	0.000634459640611914\\
					3991	0.000628312164205427\\
					4001	0.000622228295939454\\
					4011	0.000616207318025889\\
					4021	0.000610248521695955\\
					4031	0.000604351207072451\\
					4041	0.000598514683044047\\
					4051	0.000592738267141564\\
					4061	0.000587021285416223\\
					4071	0.000581363072319831\\
					4081	0.00057576297058684\\
					4091	0.000570220331118294\\
					4101	0.00056473451286758\\
					4111	0.000559304882728001\\
					4121	0.000553930815422087\\
					4131	0.000548611693392668\\
					4141	0.000543346906695635\\
					4151	0.000538135852894378\\
					4161	0.000532977936955878\\
					4171	0.000527872571148401\\
					4181	0.000522819174940805\\
					4191	0.000517817174903383\\
					4201	0.000512866004610263\\
					4211	0.000507965104543305\\
					4221	0.000503113921997482\\
					4231	0.000498311910987721\\
					4241	0.00049355853215718\\
					4251	0.000488853252686923\\
					4261	0.000484195546206985\\
					4271	0.000479584892708809\\
					4281	0.000475020778458993\\
					4291	0.000470502695914376\\
					4301	0.000466030143638408\\
					4311	0.000461602626218791\\
					4321	0.000457219654186363\\
					4331	0.000452880743935221\\
					4341	0.000448585417644048\\
					4351	0.000444333203198614\\
					4361	0.000440123634115467\\
					4371	0.000435956249466747\\
					4381	0.000431830593806152\\
					4391	0.000427746217095998\\
					4401	0.000423702674635366\\
					4411	0.000419699526989347\\
					4421	0.000415736339919304\\
					4431	0.000411812684314206\\
					4441	0.000407928136122965\\
					4451	0.000404082276287775\\
					4461	0.000400274690678447\\
					4471	0.00039650497002771\\
					4481	0.000392772709867462\\
					4491	0.000389077510465967\\
					4501	0.000385418976765972\\
					4511	0.00038179671832373\\
					4521	0.000378210349248926\\
					4531	0.000374659488145465\\
					4541	0.000371143758053143\\
					4551	0.000367662786390154\\
					4561	0.00036421620489644\\
					4571	0.000360803649577867\\
					4581	0.000357424760651204\\
					4591	0.000354079182489897\\
					4601	0.000350766563570644\\
					4611	0.00034748655642071\\
					4621	0.000344238817566035\\
					4631	0.000341023007480064\\
					4641	0.000337838790533321\\
					4651	0.000334685834943703\\
					4661	0.000331563812727489\\
					4671	0.000328472399651049\\
					4681	0.000325411275183227\\
					4691	0.000322380122448428\\
					4701	0.000319378628180348\\
					4711	0.000316406482676373\\
					4721	0.000313463379752618\\
					4731	0.000310549016699607\\
					4741	0.000307663094238576\\
					4751	0.000304805316478387\\
					4761	0.000301975390873058\\
					4771	0.000299173028179879\\
					4781	0.00029639794241813\\
					4791	0.000293649850828352\\
					4801	0.000290928473832216\\
					4811	0.000288233534992932\\
					4821	0.000285564760976217\\
					4831	0.000282921881511805\\
					4841	0.000280304629355486\\
					4851	0.000277712740251687\\
					4861	0.000275145952896545\\
					4871	0.000272604008901515\\
					4881	0.000270086652757469\\
					4891	0.000267593631799285\\
					4901	0.000265124696170927\\
					4911	0.000262679598791014\\
					4921	0.000260258095318836\\
					4931	0.000257859944120866\\
					4941	0.000255484906237705\\
					4951	0.000253132745351482\\
					4961	0.000250803227753715\\
					4971	0.000248496122313581\\
					4981	0.000246211200446639\\
					4991	0.00024394823608397\\
					5001	0.000241707005641727\\
					5011	0.000239487287991106\\
					5021	0.000237288864428714\\
					5031	0.000235111518647346\\
					5041	0.000232955036707141\\
					5051	0.000230819207007135\\
					5061	0.000228703820257191\\
					5071	0.000226608669450308\\
					5081	0.000224533549835293\\
					5091	0.000222478258889806\\
					5101	0.000220442596293751\\
					5111	0.000218426363903037\\
					5121	0.000216429365723674\\
					5131	0.000214451407886214\\
					5141	0.000212492298620538\\
					5151	0.000210551848230968\\
					5161	0.000208629869071704\\
					5171	0.000206726175522601\\
					5181	0.000204840583965241\\
					5191	0.000202972912759336\\
					5201	0.000201122982219439\\
					5211	0.000199290614591946\\
					5221	0.000197475634032416\\
					5231	0.000195677866583173\\
					5241	0.000193897140151209\\
					5251	0.000192133284486366\\
					5261	0.00019038613115981\\
					5271	0.000188655513542776\\
					5281	0.000186941266785592\\
					5291	0.000185243227796972\\
					5301	0.000183561235223581\\
					5311	0.000181895129429854\\
					5321	0.000180244752478086\\
					5331	0.000178609948108766\\
					5341	0.000176990561721171\\
					5351	0.000175386440354209\\
					5361	0.000173797432667498\\
					5371	0.000172223388922696\\
					5381	0.000170664160965066\\
					5391	0.000169119602205272\\
					5401	0.000167589567601412\\
					5411	0.000166073913641276\\
					5421	0.000164572498324826\\
					5431	0.000163085181146901\\
					5441	0.000161611823080145\\
					5451	0.000160152286558137\\
					5461	0.00015870643545875\\
					5471	0.000157274135087702\\
					5481	0.000155855252162329\\
					5491	0.000154449654795555\\
					5501	0.000153057212480056\\
					5511	0.000151677796072638\\
					5521	0.000150311277778791\\
					5531	0.000148957531137452\\
					5541	0.000147616431005947\\
					5551	0.000146287853545125\\
					5561	0.000144971676204675\\
					5571	0.000143667777708628\\
					5581	0.00014237603804103\\
					5591	0.000141096338431805\\
					5601	0.000139828561342779\\
					5611	0.000138572590453887\\
					5621	0.000137328310649543\\
					5631	0.000136095608005182\\
					5641	0.000134874369773962\\
					5651	0.000133664484373633\\
					5661	0.000132465841373569\\
					5671	0.000131278331481951\\
					5681	0.000130101846533113\\
					5691	0.000128936279475038\\
					5701	0.000127781524357009\\
					5711	0.000126637476317411\\
					5721	0.000125504031571676\\
					5731	0.00012438108740038\\
					5741	0.000123268542137479\\
					5751	0.000122166295158693\\
					5761	0.000121074246870024\\
					5771	0.000119992298696415\\
					5781	0.000118920353070551\\
					5791	0.000117858313421781\\
					5801	0.000116806084165191\\
					5811	0.000115763570690792\\
					5821	0.000114730679352844\\
					5831	0.000113707317459314\\
					5841	0.00011269339326145\\
					5851	0.00011168881594348\\
					5861	0.000110693495612442\\
					5871	0.000109707343288129\\
					5881	0.000108730270893153\\
					5891	0.000107762191243128\\
					5901	0.00010680301803697\\
					5911	0.000105852665847315\\
					5921	0.000104911050111042\\
					5931	0.000103978087119918\\
					5941	0.00010305369401134\\
					5951	0.000102137788759202\\
					5961	0.000101230290164861\\
					5971	0.000100331117848204\\
					5981	9.94401922388336e-05\\
					5991	9.85574345673395e-05\\
					6001	9.76827668566908e-05\\
					6011	9.6816111913713e-05\\
					6021	9.59573933206758e-05\\
					6031	9.51065354269719e-05\\
					6041	9.42634633408964e-05\\
					6051	9.34281029215192e-05\\
					6061	9.26003807706548e-05\\
					6071	9.17802242249254e-05\\
					6081	9.0967561347911e-05\\
					6091	9.01623209223956e-05\\
					6101	8.9364432442703e-05\\
					6111	8.85738261071165e-05\\
					6121	8.77904328103915e-05\\
					6131	8.70141841363499e-05\\
					6141	8.62450123505639e-05\\
					6151	8.54828503931216e-05\\
					6161	8.47276318714739e-05\\
					6171	8.3979291053368e-05\\
					6181	8.32377628598556e-05\\
					6191	8.25029828583916e-05\\
					6201	8.17748872559974e-05\\
					6211	8.10534128925147e-05\\
					6221	8.03384972339296e-05\\
					6231	7.96300783657742e-05\\
					6241	7.89280949866042e-05\\
					6251	7.82324864015506e-05\\
					6261	7.75431925159437e-05\\
					6271	7.68601538290096e-05\\
					6281	7.61833114276378e-05\\
					6291	7.55126069802202e-05\\
					6301	7.48479827305599e-05\\
					6311	7.41893814918469e-05\\
					6321	7.35367466407057e-05\\
					6331	7.28900221113053e-05\\
					6341	7.22491523895366e-05\\
					6351	7.16140825072598e-05\\
					6361	7.09847580366087e-05\\
					6371	7.03611250843657e-05\\
					6381	6.97431302863965e-05\\
					6391	6.91307208021485e-05\\
					6401	6.85238443092088e-05\\
					6411	6.79224489979236e-05\\
					6421	6.73264835660815e-05\\
					6431	6.67358972136494e-05\\
					6441	6.61506396375719e-05\\
					6451	6.55706610266273e-05\\
					6461	6.49959120563408e-05\\
					6471	6.44263438839535e-05\\
					6481	6.3861908143446e-05\\
					6491	6.33025569406219e-05\\
					6501	6.27482428482408e-05\\
					6511	6.21989189012079e-05\\
					6521	6.16545385918139e-05\\
					6531	6.11150558650326e-05\\
					6541	6.05804251138639e-05\\
					6551	6.00506011747326e-05\\
					6561	5.95255393229372e-05\\
					6571	5.90051952681455e-05\\
					6581	5.84895251499449e-05\\
					6591	5.79784855334376e-05\\
					6601	5.74720334048855e-05\\
					6611	5.69701261674026e-05\\
					6621	5.64727216366942e-05\\
					6631	5.59797780368425e-05\\
					6641	5.54912539961396e-05\\
					6651	5.50071085429651e-05\\
					6661	5.45273011017068e-05\\
					6671	5.40517914887302e-05\\
					6681	5.3580539908387e-05\\
					6691	5.311350694907e-05\\
					6701	5.26506535793102e-05\\
					6711	5.21919411439152e-05\\
					6721	5.17373313601508e-05\\
					6731	5.12867863139638e-05\\
					6741	5.08402684562448e-05\\
					6751	5.0397740599131e-05\\
					6761	4.99591659123523e-05\\
					6771	4.95245079196121e-05\\
					6781	4.90937304950092e-05\\
					6791	4.86667978594998e-05\\
					6801	4.82436745773945e-05\\
					6811	4.78243255528956e-05\\
					6821	4.74087160266712e-05\\
					6831	4.69968115724638e-05\\
					6841	4.65885780937373e-05\\
					6851	4.61839818203603e-05\\
					6861	4.57829893053231e-05\\
					6871	4.53855674214909e-05\\
					6881	4.49916833583925e-05\\
					6891	4.46013046190418e-05\\
					6901	4.42143990167933e-05\\
					6911	4.38309346722317e-05\\
					6921	4.34508800100951e-05\\
					6931	4.30742037562302e-05\\
					6941	4.27008749345795e-05\\
					6951	4.23308628642002e-05\\
					6961	4.19641371563174e-05\\
					6971	4.16006677114055e-05\\
					6981	4.12404247163027e-05\\
					6991	4.08833786413529e-05\\
					7001	4.05295002375826e-05\\
					7011	4.01787605339031e-05\\
					7021	3.98311308343447e-05\\
					7031	3.94865827153196e-05\\
					7041	3.91450880229143e-05\\
					7051	3.8806618870208e-05\\
					7061	3.84711476346229e-05\\
					7071	3.81386469552996e-05\\
					7081	3.78090897305011e-05\\
					7091	3.74824491150441e-05\\
					7101	3.7158698517757e-05\\
					7111	3.6837811598965e-05\\
					7121	3.65197622680005e-05\\
					7131	3.6204524680741e-05\\
					7141	3.58920732371709e-05\\
					7151	3.55823825789724e-05\\
					7161	3.52754275871367e-05\\
					7171	3.49711833796026e-05\\
					7181	3.46696253089212e-05\\
					7191	3.43707289599425e-05\\
					7201	3.40744701475265e-05\\
					7211	3.37808249142803e-05\\
					7221	3.34897695283145e-05\\
					7231	3.32012804810278e-05\\
					7241	3.29153344849107e-05\\
					7251	3.26319084713743e-05\\
					7261	3.23509795886008e-05\\
					7271	3.20725251994162e-05\\
					7281	3.17965228791854e-05\\
					7291	3.1522950413728e-05\\
					7301	3.12517857972578e-05\\
					7311	3.09830072303401e-05\\
					7321	3.07165931178749e-05\\
					7331	3.04525220670965e-05\\
					7341	3.01907728855965e-05\\
					7351	2.99313245793647e-05\\
					7361	2.9674156350853e-05\\
					7371	2.9419247597057e-05\\
					7381	2.9166577907619e-05\\
					7391	2.89161270629491e-05\\
					7401	2.86678750323655e-05\\
					7411	2.84218019722557e-05\\
					7421	2.81778882242548e-05\\
					7431	2.79361143134424e-05\\
					7441	2.76964609465598e-05\\
					7451	2.74589090102436e-05\\
					7461	2.72234395692776e-05\\
					7471	2.69900338648629e-05\\
					7481	2.67586733129072e-05\\
					7491	2.65293395023285e-05\\
					7501	2.6302014193378e-05\\
					7511	2.60766793159802e-05\\
					7521	2.58533169680891e-05\\
					7531	2.56319094140611e-05\\
					7541	2.54124390830461e-05\\
					7551	2.51948885673919e-05\\
					7561	2.49792406210691e-05\\
					7571	2.47654781581058e-05\\
					7581	2.45535842510457e-05\\
					7591	2.43435421294154e-05\\
					7601	2.41353351782114e-05\\
					7611	2.39289469363999e-05\\
					7621	2.37243610954333e-05\\
					7631	2.35215614977795e-05\\
					7641	2.33205321354709e-05\\
					7651	2.31212571486623e-05\\
					7661	2.29237208242064e-05\\
					7671	2.27279075942431e-05\\
					7681	2.25338020348039e-05\\
					7691	2.2341388864429e-05\\
					7701	2.21506529427988e-05\\
					7711	2.19615792693797e-05\\
					7721	2.17741529820824e-05\\
					7731	2.15883593559349e-05\\
					7741	2.14041838017681e-05\\
					7751	2.12216118649146e-05\\
					7761	2.10406292239217e-05\\
					7771	2.08612216892744e-05\\
					7781	2.06833752021358e-05\\
					7791	2.05070758330947e-05\\
					7801	2.03323097809314e-05\\
					7811	2.01590633713898e-05\\
					7821	1.99873230559675e-05\\
					7831	1.9817075410714e-05\\
					7841	1.96483071350431e-05\\
					7851	1.94810050505558e-05\\
					7861	1.93151560998757e-05\\
					7871	1.91507473454957e-05\\
					7881	1.89877659686369e-05\\
					7891	1.88261992681182e-05\\
					7901	1.8666034659236e-05\\
					7911	1.85072596726574e-05\\
					7921	1.83498619533236e-05\\
					7931	1.81938292593628e-05\\
					7941	1.80391494610157e-05\\
					7951	1.78858105395705e-05\\
					7961	1.77338005863094e-05\\
					7971	1.75831078014644e-05\\
					7981	1.74337204931855e-05\\
					7991	1.72856270765154e-05\\
					8001	1.71388160723785e-05\\
					8011	1.69932761065773e-05\\
					8021	1.68489959087998e-05\\
					8031	1.67059643116361e-05\\
					8041	1.65641702496058e-05\\
					8051	1.64236027581929e-05\\
					8061	1.62842509728925e-05\\
					8071	1.61461041282653e-05\\
					8081	1.60091515570025e-05\\
					8091	1.58733826890001e-05\\
					8101	1.573878705044e-05\\
					8111	1.56053542628829e-05\\
					8121	1.5473074042369e-05\\
					8131	1.53419361985276e-05\\
					8141	1.52119306336948e-05\\
					8151	1.50830473420416e-05\\
					8161	1.49552764087083e-05\\
					8171	1.48286080089497e-05\\
					8181	1.47030324072864e-05\\
					8191	1.45785399566658e-05\\
					8201	1.4455121097632e-05\\
					8211	1.43327663575015e-05\\
					8221	1.42114663495492e-05\\
					8231	1.4091211772202e-05\\
					8241	1.39719934082384e-05\\
					8251	1.38538021239981e-05\\
					8261	1.3736628868599e-05\\
					8271	1.36204646731605e-05\\
					8281	1.35053006500359e-05\\
					8291	1.33911279920513e-05\\
					8301	1.32779379717526e-05\\
					8311	1.31657219406583e-05\\
					8321	1.30544713285233e-05\\
					8331	1.29441776426044e-05\\
					8341	1.2834832466938e-05\\
					8351	1.27264274616219e-05\\
					8361	1.26189543621051e-05\\
					8371	1.25124049784838e-05\\
					8381	1.24067711948051e-05\\
					8391	1.23020449683778e-05\\
					8401	1.21982183290878e-05\\
					8411	1.20952833787223e-05\\
					8421	1.19932322902999e-05\\
					8431	1.18920573074066e-05\\
					8441	1.17917507435385e-05\\
					8451	1.1692304981452e-05\\
					8461	1.1593712472518e-05\\
					8471	1.14959657360854e-05\\
					8481	1.13990573588473e-05\\
					8491	1.1302979994216e-05\\
					8501	1.12077263617025e-05\\
					8511	1.11132892463037e-05\\
					8521	1.10196614978929e-05\\
					8531	1.09268360306181e-05\\
					8541	1.08348058223071e-05\\
					8551	1.07435639138746e-05\\
					8561	1.06531034087386e-05\\
					8571	1.05634174722417e-05\\
					8581	1.04744993310755e-05\\
					8591	1.03863422727142e-05\\
					8601	1.02989396448511e-05\\
					8611	1.0212284854841e-05\\
					8621	1.01263713691494e-05\\
					8631	1.00411927128039e-05\\
					8641	9.95674246885449e-06\\
					8651	9.87301427783739e-06\\
					8661	9.79000183724213e-06\\
					8671	9.70769890098752e-06\\
					8681	9.62609927889996e-06\\
					8691	9.54519683619667e-06\\
					8701	9.4649854929759e-06\\
					8711	9.38545922371063e-06\\
					8721	9.30661205674597e-06\\
					8731	9.22843807380456e-06\\
					8741	9.1509314094934e-06\\
					8751	9.07408625081674e-06\\
					8761	8.99789683669535e-06\\
					8771	8.92235745748653e-06\\
					8781	8.84746245451216e-06\\
					8791	8.77320621958947e-06\\
					8801	8.69958319456678e-06\\
					8811	8.62658787086404e-06\\
					8821	8.55421478901739e-06\\
					8831	8.48245853822722e-06\\
					8841	8.4113137559116e-06\\
					8851	8.34077512726449e-06\\
					8861	8.27083738481645e-06\\
					8871	8.20149530800079e-06\\
					8881	8.13274372272319e-06\\
					8891	8.06457750093636e-06\\
					8901	7.9969915602174e-06\\
					8911	7.92998086335015e-06\\
					8921	7.86354041791071e-06\\
					8931	7.79766527585817e-06\\
					8941	7.73235053312799e-06\\
					8951	7.66759132922951e-06\\
					8961	7.60338284684748e-06\\
					8971	7.53972031144753e-06\\
					8981	7.47659899088481e-06\\
					8991	7.41401419501726e-06\\
					9001	7.35196127532151e-06\\
					9011	7.29043562451264e-06\\
					9021	7.2294326761681e-06\\
					9031	7.16894790435466e-06\\
					9041	7.1089768232589e-06\\
					9051	7.04951498682188e-06\\
					9061	6.99055798837615e-06\\
					9071	6.9321014602867e-06\\
					9081	6.8741410735961e-06\\
					9091	6.81667253767092e-06\\
					9101	6.75969159985386e-06\\
					9111	6.70319404511789e-06\\
					9121	6.64717569572336e-06\\
					9131	6.59163241087897e-06\\
					9141	6.53656008640608e-06\\
					9151	6.48195465440575e-06\\
					9161	6.42781208292837e-06\\
					9171	6.37412837564826e-06\\
					9181	6.32089957153867e-06\\
					9191	6.2681217445524e-06\\
					9201	6.21579100330388e-06\\
					9211	6.16390349075435e-06\\
					9221	6.11245538390053e-06\\
					9231	6.06144289346627e-06\\
					9241	6.01086226359606e-06\\
					9251	5.96070977155262e-06\\
					9261	5.91098172741648e-06\\
					9271	5.86167447378929e-06\\
					9281	5.81278438549875e-06\\
					9291	5.764307869307e-06\\
					9301	5.71624136362166e-06\\
					9311	5.66858133820965e-06\\
					9321	5.62132429391334e-06\\
					9331	5.57446676236983e-06\\
					9341	5.52800530573213e-06\\
					9351	5.48193651639391e-06\\
					9361	5.43625701671597e-06\\
					9371	5.39096345875567e-06\\
					9381	5.34605252399902e-06\\
					9391	5.30152092309474e-06\\
					9401	5.25736539559108e-06\\
					9411	5.21358270967554e-06\\
					9421	5.17016966191612e-06\\
					9431	5.12712307700601e-06\\
					9441	5.08443980750921e-06\\
					9451	5.04211673361048e-06\\
					9461	5.00015076286558e-06\\
					9471	4.95853882995541e-06\\
					9481	4.91727789644152e-06\\
					9491	4.87636495052431e-06\\
					9501	4.83579700680329e-06\\
					9511	4.79557110603975e-06\\
					9521	4.75568431492107e-06\\
					9531	4.71613372582829e-06\\
					9541	4.6769164566045e-06\\
					9551	4.63802965032687e-06\\
					9561	4.59947047507909e-06\\
					9571	4.56123612372773e-06\\
					9581	4.52332381369878e-06\\
					9591	4.48573078675837e-06\\
					9601	4.44845430879306e-06\\
					9611	4.41149166959481e-06\\
					9621	4.3748401826456e-06\\
					9631	4.33849718490555e-06\\
					9641	4.30246003660251e-06\\
					9651	4.26672612102321e-06\\
					9661	4.23129284430725e-06\\
					9671	4.19615763524179e-06\\
					9681	4.1613179450599e-06\\
					9691	4.12677124723823e-06\\
					9701	4.09251503729901e-06\\
					9711	4.05854683261253e-06\\
					9721	4.02486417220175e-06\\
					9731	3.99146461654866e-06\\
					9741	3.95834574740281e-06\\
					9751	3.92550516759066e-06\\
					9761	3.89294050082806e-06\\
					9771	3.86064939153282e-06\\
					9781	3.82862950464066e-06\\
					9791	3.79687852542176e-06\\
					9801	3.76539415929922e-06\\
					9811	3.73417413166933e-06\\
					9821	3.70321618772348e-06\\
					9831	3.67251809227172e-06\\
					9841	3.64207762956773e-06\\
					9851	3.61189260313543e-06\\
					9861	3.5819608355979e-06\\
					9871	3.55228016850631e-06\\
					9881	3.52284846217224e-06\\
					9891	3.49366359550005e-06\\
					9901	3.46472346582213e-06\\
					9911	3.43602598873406e-06\\
					9921	3.40756909793249e-06\\
					9931	3.37935074505456e-06\\
					9941	3.35136889951786e-06\\
					9951	3.32362154836286e-06\\
					9961	3.29610669609561e-06\\
					9971	3.26882236453341e-06\\
					9981	3.24176659265049e-06\\
					9991	3.21493743642581e-06\\
					10001	3.18833296869214e-06\\
					10011	3.16195127898651e-06\\
					10021	3.135790473402e-06\\
					10031	3.10984867444086e-06\\
					10041	3.08412402086878e-06\\
					10051	3.0586146675709e-06\\
					10061	3.03331878540926e-06\\
					10071	3.00823456108064e-06\\
					10081	2.98336019697664e-06\\
					10091	2.95869391104429e-06\\
					10101	2.93423393664884e-06\\
					10111	2.90997852243718e-06\\
					10121	2.88592593220188e-06\\
					10131	2.86207444474806e-06\\
					10141	2.83842235376032e-06\\
					10151	2.81496796767091e-06\\
					10161	2.79170960952941e-06\\
					10171	2.76864561687386e-06\\
					10181	2.74577434160226e-06\\
					10191	2.72309414984596e-06\\
					10201	2.70060342184407e-06\\
					10211	2.67830055181841e-06\\
					10221	2.65618394785046e-06\\
					10231	2.63425203175906e-06\\
					10241	2.61250323897871e-06\\
					10251	2.59093601844027e-06\\
					10261	2.56954883245083e-06\\
					10271	2.54834015657682e-06\\
					10281	2.52730847952649e-06\\
					10291	2.50645230303422e-06\\
					10301	2.48577014174586e-06\\
					10311	2.46526052310476e-06\\
					10321	2.44492198723933e-06\\
					10331	2.42475308685112e-06\\
					10341	2.4047523871042e-06\\
					10351	2.38491846551558e-06\\
					10361	2.36524991184631e-06\\
					10371	2.34574532799399e-06\\
					10381	2.32640332788599e-06\\
					10391	2.30722253737331e-06\\
					10401	2.28820159412652e-06\\
					10411	2.26933914753102e-06\\
					10421	2.25063385858479e-06\\
					10431	2.23208439979596e-06\\
					10441	2.21368945508184e-06\\
					10451	2.19544771966883e-06\\
					10461	2.17735789999303e-06\\
					10471	2.15941871360187e-06\\
					10481	2.14162888905679e-06\\
					10491	2.12398716583629e-06\\
					10501	2.10649229424062e-06\\
					10511	2.08914303529632e-06\\
					10521	2.07193816066269e-06\\
					10531	2.05487645253831e-06\\
					10541	2.03795670356897e-06\\
					10551	2.02117771675594e-06\\
					10561	2.00453830536518e-06\\
					10571	1.98803729283766e-06\\
					10581	1.97167351270021e-06\\
					10591	1.95544580847709e-06\\
					10601	1.93935303360292e-06\\
					10611	1.92339405133549e-06\\
					10621	1.9075677346702e-06\\
					10631	1.8918729662548e-06\\
					10641	1.87630863830481e-06\\
					10651	1.86087365252023e-06\\
					10661	1.84556692000232e-06\\
					10671	1.83038736117165e-06\\
					10681	1.81533390568681e-06\\
					10691	1.80040549236354e-06\\
					10701	1.78560106909463e-06\\
					10711	1.77091959277115e-06\\
					10721	1.75636002920346e-06\\
					10731	1.74192135304367e-06\\
					10741	1.7276025477084e-06\\
					10751	1.71340260530226e-06\\
					10761	1.69932052654248e-06\\
					10771	1.68535532068312e-06\\
					10781	1.67150600544141e-06\\
					10791	1.65777160692351e-06\\
					10801	1.64415115955151e-06\\
					10811	1.63064370599124e-06\\
					10821	1.61724829708042e-06\\
					10831	1.60396399175701e-06\\
					10841	1.59078985698931e-06\\
					10851	1.57772496770597e-06\\
					10861	1.56476840672639e-06\\
					10871	1.55191926469233e-06\\
					10881	1.5391766399999e-06\\
					10891	1.52653963873209e-06\\
					10901	1.51400737459194e-06\\
					10911	1.50157896883624e-06\\
					10921	1.48925355020991e-06\\
					10931	1.47703025488093e-06\\
					10941	1.46490822637607e-06\\
					10951	1.45288661551676e-06\\
					10961	1.44096458035563e-06\\
					10971	1.42914128611419e-06\\
					10981	1.41741590512017e-06\\
					10991	1.40578761674591e-06\\
					11001	1.39425560734767e-06\\
					11011	1.38281907020442e-06\\
					11021	1.37147720545833e-06\\
					11031	1.36022922005498e-06\\
					11041	1.34907432768438e-06\\
					11051	1.33801174872276e-06\\
					11061	1.32704071017441e-06\\
					11071	1.3161604456143e-06\\
					11081	1.30537019513113e-06\\
					11091	1.29466920527109e-06\\
					11101	1.28405672898187e-06\\
					11111	1.27353202555709e-06\\
					11121	1.26309436058161e-06\\
					11131	1.25274300587698e-06\\
					11141	1.24247723944752e-06\\
					11151	1.2322963454268e-06\\
					11161	1.22219961402461e-06\\
					11171	1.21218634147471e-06\\
					11181	1.20225582998227e-06\\
					11191	1.19240738767261e-06\\
					11201	1.18264032854e-06\\
					11211	1.17295397239694e-06\\
					11221	1.16334764482371e-06\\
					11231	1.15382067711894e-06\\
					11241	1.14437240624999e-06\\
					11251	1.13500217480398e-06\\
					11261	1.12570933093945e-06\\
					11271	1.11649322833818e-06\\
					11281	1.10735322615744e-06\\
					11291	1.0982886889832e-06\\
					11301	1.08929898678263e-06\\
					11311	1.08038349485839e-06\\
					11321	1.07154159380215e-06\\
					11331	1.06277266944921e-06\\
					11341	1.05407611283329e-06\\
					11351	1.04545132014165e-06\\
					11361	1.03689769267095e-06\\
					11371	1.02841463678296e-06\\
					11381	1.02000156386107e-06\\
					11391	1.01165789026715e-06\\
					11401	1.00338303729841e-06\\
					11411	9.95176431145239e-07\\
					11421	9.87037502848969e-07\\
					11431	9.78965688260264e-07\\
					11441	9.70960427997513e-07\\
					11451	9.63021167406023e-07\\
					11461	9.55147356517271e-07\\
					11471	9.47338450008707e-07\\
					11481	9.39593907163947e-07\\
					11491	9.31913191832844e-07\\
					11501	9.24295772392484e-07\\
					11511	9.1674112170824e-07\\
					11521	9.09248717095526e-07\\
					11531	9.01818040280932e-07\\
					11541	8.94448577365038e-07\\
					11551	8.87139818784426e-07\\
					11561	8.79891259274606e-07\\
					11571	8.72702397833211e-07\\
					11581	8.65572737683371e-07\\
					11591	8.5850178623739e-07\\
					11601	8.51489055060852e-07\\
					11611	8.4453405983723e-07\\
					11621	8.37636320332242e-07\\
					11631	8.30795360359192e-07\\
					11641	8.24010707743847e-07\\
					11651	8.17281894290666e-07\\
					11661	8.10608455748211e-07\\
					11671	8.03989931775554e-07\\
					11681	7.97425865908739e-07\\
					11691	7.9091580552774e-07\\
					11701	7.84459301823463e-07\\
					11711	7.78055909764873e-07\\
					11721	7.71705188067095e-07\\
					11731	7.65406699159188e-07\\
					11741	7.59160009152301e-07\\
					11751	7.5296468780816e-07\\
					11761	7.46820308508053e-07\\
					11771	7.40726448221743e-07\\
					11781	7.34682687476788e-07\\
					11791	7.28688610328061e-07\\
					11801	7.22743804327873e-07\\
					11811	7.16847860495957e-07\\
					11821	7.11000373289477e-07\\
					11831	7.05200940574339e-07\\
					11841	6.9944916359567e-07\\
					11851	6.93744646948985e-07\\
					11861	6.88086998551679e-07\\
					11871	6.82475829614681e-07\\
					11881	6.76910754614235e-07\\
					11891	6.71391391264202e-07\\
					11901	6.65917360488333e-07\\
					11911	6.60488286392839e-07\\
					11921	6.55103796239401e-07\\
					11931	6.49763520418162e-07\\
					11941	6.44467092421126e-07\\
					11951	6.39214148815764e-07\\
					11961	6.34004329218596e-07\\
					11971	6.28837276269265e-07\\
					11981	6.2371263560506e-07\\
					11991	6.18630055835055e-07\\
					12001	6.13589188514908e-07\\
					12011	6.08589688121916e-07\\
					12021	6.03631212029861e-07\\
					12031	5.98713420484505e-07\\
					12041	5.93835976579333e-07\\
					12051	5.88998546231012e-07\\
					12061	5.8420079815546e-07\\
					12071	5.79442403844123e-07\\
					12081	5.74723037540306e-07\\
					12091	5.70042376215869e-07\\
					12101	5.65400099547793e-07\\
					12111	5.60795889895487e-07\\
					12121	5.56229432277558e-07\\
					12131	5.5170041434984e-07\\
					12141	5.47208526382491e-07\\
					12151	5.42753461237804e-07\\
					12161	5.38334914348506e-07\\
					12171	5.33952583695615e-07\\
					12181	5.29606169786941e-07\\
					12191	5.2529537563566e-07\\
					12201	5.21019906738913e-07\\
					12211	5.16779471056897e-07\\
					12221	5.12573778991862e-07\\
					12231	5.08402543367291e-07\\
					12241	5.04265479407669e-07\\
					12251	5.00162304717729e-07\\
					12261	4.96092739262627e-07\\
					12271	4.92056505347566e-07\\
					12281	4.88053327598407e-07\\
					12291	4.84082932941442e-07\\
					12301	4.80145050584437e-07\\
					12311	4.762394119969e-07\\
					12321	4.72365750891169e-07\\
					12331	4.6852380320331e-07\\
					12341	4.64713307074232e-07\\
					12351	4.60934002831088e-07\\
					12361	4.5718563296871e-07\\
					12371	4.53467942131338e-07\\
					12381	4.49780677094466e-07\\
					12391	4.4612358674651e-07\\
					12401	4.42496422071306e-07\\
					12411	4.38898936130155e-07\\
					12421	4.35330884044287e-07\\
					12431	4.31792022977397e-07\\
					12441	4.28282112118567e-07\\
					12451	4.24800912664814e-07\\
					12461	4.21348187804465e-07\\
					12471	4.1792370270009e-07\\
					12481	4.1452722447181e-07\\
					12491	4.11158522180861e-07\\
					12501	4.07817366813267e-07\\
					12511	4.04503531263238e-07\\
					12521	4.01216790317462e-07\\
					12531	3.97956920638891e-07\\
					12541	3.947237007509e-07\\
					12551	3.9151691102157e-07\\
					12561	3.88336333648357e-07\\
					12571	3.85181752642238e-07\\
					12581	3.82052953812785e-07\\
					12591	3.78949724752649e-07\\
					12601	3.75871854822906e-07\\
					12611	3.7281913513779e-07\\
					12621	3.69791358550016e-07\\
					12631	3.66788319636238e-07\\
					12641	3.63809814682289e-07\\
					12651	3.60855641669034e-07\\
					12661	3.57925600257833e-07\\
					12671	3.55019491776513e-07\\
					12681	3.5213711920526e-07\\
					12691	3.492782871629e-07\\
					12701	3.46442801892656e-07\\
					12711	3.43630471248914e-07\\
					12721	3.40841104683418e-07\\
					12731	3.38074513231868e-07\\
					12741	3.35330509500548e-07\\
					12751	3.32608907653191e-07\\
					12761	3.29909523397734e-07\\
					12771	3.27232173973477e-07\\
					12781	3.24576678138082e-07\\
					12791	3.21942856154819e-07\\
					12801	3.19330529779912e-07\\
					12811	3.16739522250019e-07\\
					12821	3.14169658269685e-07\\
					12831	3.1162076399898e-07\\
					12841	3.09092667041513e-07\\
					12851	3.06585196431942e-07\\
					12861	3.0409818262418e-07\\
					12871	3.01631457479379e-07\\
					12881	2.99184854254162e-07\\
					12891	2.96758207588766e-07\\
					12901	2.94351353495591e-07\\
					12911	2.9196412934751e-07\\
					12921	2.89596373866588e-07\\
					12931	2.87247927112646e-07\\
					12941	2.84918630472045e-07\\
					12951	2.82608326646542e-07\\
					12961	2.80316859642347e-07\\
					12971	2.78044074758993e-07\\
					12981	2.75789818578634e-07\\
					12991	2.73553938955244e-07\\
					13001	2.71336285003904e-07\\
					13011	2.69136707090187e-07\\
					13021	2.66955056819828e-07\\
					13031	2.64791187028137e-07\\
					13041	2.62644951769885e-07\\
					13051	2.60516206308777e-07\\
					13061	2.58404807107627e-07\\
					13071	2.56310611818208e-07\\
					13081	2.54233479271159e-07\\
					13091	2.52173269466213e-07\\
					13101	2.50129843562497e-07\\
					13111	2.48103063868568e-07\\
					13121	2.46092793833024e-07\\
					13131	2.44098898034806e-07\\
					13141	2.42121242173784e-07\\
					13151	2.40159693061386e-07\\
					13161	2.38214118611234e-07\\
					13171	2.36284387829953e-07\\
					13181	2.34370370808045e-07\\
					13191	2.32471938710802e-07\\
					13201	2.30588963769207e-07\\
					13211	2.28721319271182e-07\\
					13221	2.26868879552724e-07\\
					13231	2.25031519988911e-07\\
					13241	2.23209116985539e-07\\
					13251	2.21401547970169e-07\\
					13261	2.19608691383968e-07\\
					13271	2.17830426672858e-07\\
					13281	2.16066634279272e-07\\
					13291	2.1431719563394e-07\\
					13301	2.12581993147418e-07\\
					13311	2.10860910202e-07\\
					13321	2.09153831143618e-07\\
					13331	2.07460641273768e-07\\
					13341	2.05781226841495e-07\\
					13351	2.04115475035478e-07\\
					13361	2.02463273976318e-07\\
					13371	2.00824512708484e-07\\
					13381	1.99199081192857e-07\\
					13391	1.97586870298918e-07\\
					13401	1.95987771797291e-07\\
					13411	1.9440167835211e-07\\
					13421	1.92828483513571e-07\\
					13431	1.91268081710602e-07\\
					13441	1.89720368243474e-07\\
					13451	1.88185239276552e-07\\
					13461	1.86662591831094e-07\\
					13471	1.85152323778077e-07\\
					13481	1.83654333831133e-07\\
					13491	1.82168521539518e-07\\
					13501	1.8069478728112e-07\\
					13511	1.79233032255555e-07\\
					13521	1.77783158477374e-07\\
					13531	1.76345068769196e-07\\
					13541	1.74918666754988e-07\\
					13551	1.73503856853415e-07\\
					13561	1.72100544271217e-07\\
					13571	1.70708634996591e-07\\
					13581	1.69328035792719e-07\\
					13591	1.67958654191309e-07\\
					13601	1.66600398486178e-07\\
					13611	1.65253177726947e-07\\
					13621	1.6391690171274e-07\\
					13631	1.62591480985906e-07\\
					13641	1.61276826825764e-07\\
					13651	1.59972851242682e-07\\
					13661	1.5867946697176e-07\\
					13671	1.57396587466939e-07\\
					13681	1.56124126894959e-07\\
					13691	1.54862000129428e-07\\
					13701	1.53610122745026e-07\\
					13711	1.52368411011563e-07\\
					13721	1.5113678188823e-07\\
					13731	1.49915153017873e-07\\
					13741	1.48703442721333e-07\\
					13751	1.47501569991763e-07\\
					13761	1.4630945448902e-07\\
					13771	1.45127016534224e-07\\
					13781	1.43954177104201e-07\\
					13791	1.4279085782595e-07\\
					13801	1.41636980971397e-07\\
					13811	1.40492469451925e-07\\
					13821	1.39357246813059e-07\\
					13831	1.38231237229323e-07\\
					13841	1.37114365498779e-07\\
					13851	1.36006557038122e-07\\
					13861	1.34907737877353e-07\\
					13871	1.33817834654703e-07\\
					13881	1.32736774611689e-07\\
					13891	1.31664485588046e-07\\
					13901	1.30600896016634e-07\\
					13911	1.29545934918726e-07\\
					13921	1.28499531899026e-07\\
					13931	1.27461617140841e-07\\
					13941	1.26432121401185e-07\\
					13951	1.25410976006217e-07\\
					13961	1.24398112846299e-07\\
					13971	1.23393464371453e-07\\
					13981	1.22396963586727e-07\\
					13991	1.21408544047503e-07\\
					14001	1.2042813985501e-07\\
					14011	1.1945568565171e-07\\
					14021	1.1849111661693e-07\\
					14031	1.17534368462273e-07\\
					14041	1.16585377427415e-07\\
					14051	1.15644080275423e-07\\
					14061	1.14710414288689e-07\\
					14071	1.13784317264459e-07\\
					14081	1.12865727510721e-07\\
					14091	1.11954583841788e-07\\
					14101	1.11050825574255e-07\\
					14111	1.10154392522711e-07\\
					14121	1.09265224995771e-07\\
					14131	1.08383263791822e-07\\
					14141	1.07508450195124e-07\\
					14151	1.06640725971594e-07\\
					14161	1.05780033365023e-07\\
					14171	1.04926315092931e-07\\
					14181	1.04079514342829e-07\\
					14191	1.03239574768186e-07\\
					14201	1.02406440484618e-07\\
					14211	1.01580056066091e-07\\
					14221	1.00760366541101e-07\\
					14231	9.99473173888833e-08\\
					14241	9.91408545357445e-08\\
					14251	9.83409243513596e-08\\
					14261	9.75474736450127e-08\\
					14271	9.67604496621018e-08\\
					14281	9.59798000803939e-08\\
					14291	9.52054730065431e-08\\
					14301	9.44374169725555e-08\\
					14311	9.36755809321744e-08\\
					14321	9.29199142574777e-08\\
					14331	9.21703667353811e-08\\
					14341	9.14268885642136e-08\\
					14351	9.06894303503169e-08\\
					14361	8.99579431047441e-08\\
					14371	8.92323782397905e-08\\
					14381	8.85126875657309e-08\\
					14391	8.77988232876155e-08\\
					14401	8.70907380018405e-08\\
					14411	8.63883846930605e-08\\
					14421	8.56917167309564e-08\\
					14431	8.50006878669761e-08\\
					14441	8.43152522312274e-08\\
					14451	8.36353643294266e-08\\
					14461	8.29609790396441e-08\\
					14471	8.22920516093932e-08\\
					14481	8.16285376524563e-08\\
					14491	8.09703931458918e-08\\
					14501	8.03175744270956e-08\\
					14511	7.96700381907883e-08\\
					14521	7.90277414859905e-08\\
					14531	7.83906417132527e-08\\
					14541	7.77586966216148e-08\\
					14551	7.71318643058213e-08\\
					14561	7.65101032033972e-08\\
					14571	7.58933720919264e-08\\
					14581	7.52816300861235e-08\\
					14591	7.46748366351432e-08\\
					14601	7.40729515197392e-08\\
					14611	7.34759348496746e-08\\
					14621	7.2883747060824e-08\\
					14631	7.2296348912612e-08\\
					14641	7.171370148532e-08\\
					14651	7.11357661774162e-08\\
					14661	7.05625047029495e-08\\
					14671	6.99938790889597e-08\\
					14681	6.94298516728634e-08\\
					14691	6.88703850999842e-08\\
					14701	6.83154423208791e-08\\
					14711	6.77649865889096e-08\\
					14721	6.72189814577544e-08\\
					14731	6.6677390778942e-08\\
					14741	6.61401786992746e-08\\
					14751	6.56073096586316e-08\\
					14761	6.50787483872907e-08\\
					14771	6.45544599036925e-08\\
					14781	6.40344095121034e-08\\
					14791	6.35185628001446e-08\\
					14801	6.30068856365132e-08\\
					14811	6.24993441686744e-08\\
					14821	6.19959048205851e-08\\
					14831	6.14965342903683e-08\\
					14841	6.10011995480799e-08\\
					14851	6.05098678334686e-08\\
					14861	6.0022506653825e-08\\
					14871	5.95390837816086e-08\\
					14881	5.90595672524718e-08\\
					14891	5.8583925362964e-08\\
					14901	5.81121266684168e-08\\
					14911	5.76441399807839e-08\\
					14921	5.71799343666402e-08\\
					14931	5.67194791449832e-08\\
					14941	5.62627438851575e-08\\
					14951	5.5809698404863e-08\\
					14961	5.53603127680483e-08\\
					14971	5.49145572829529e-08\\
					14981	5.4472402500026e-08\\
					14991	5.40338192099861e-08\\
					15001	5.35987784418494e-08\\
					15011	5.31672514609245e-08\\
					15021	5.27392097668988e-08\\
					15031	5.23146250919437e-08\\
					15041	5.18934693987392e-08\\
					15051	5.14757148786427e-08\\
					15061	5.10613339497721e-08\\
					15071	5.06502992551642e-08\\
					15081	5.02425836609091e-08\\
					15091	4.98381602542873e-08\\
					15101	4.94370023420895e-08\\
					15111	4.90390834486206e-08\\
					15121	4.86443773140614e-08\\
					15131	4.8252857892637e-08\\
					15141	4.78644993508729e-08\\
					15151	4.74792760658266e-08\\
					15161	4.70971626234105e-08\\
					15171	4.671813381661e-08\\
					15181	4.63421646438547e-08\\
					15191	4.59692303072824e-08\\
					15201	4.55993062110891e-08\\
					15211	4.52323679598629e-08\\
					15221	4.48683913569525e-08\\
					15231	4.45073524028212e-08\\
					15241	4.41492272934265e-08\\
					15251	4.37939924186394e-08\\
					15261	4.34416243606621e-08\\
					15271	4.30920998923882e-08\\
					15281	4.27453959758861e-08\\
					15291	4.24014897608712e-08\\
					15301	4.20603585831021e-08\\
					15311	4.17219799629138e-08\\
					15321	4.13863316036871e-08\\
					15331	4.10533913902985e-08\\
					15341	4.07231373877332e-08\\
					15351	4.03955478395198e-08\\
					15361	4.00706011663164e-08\\
					15371	3.97482759644129e-08\\
					15381	3.94285510043437e-08\\
					15391	3.91114052294541e-08\\
					15401	3.87968177544208e-08\\
					15411	3.84847678639313e-08\\
					15421	3.8175235011244e-08\\
					15431	3.78681988168006e-08\\
					15441	3.7563639066894e-08\\
					15451	3.72615357123061e-08\\
					15461	3.69618688669003e-08\\
					15471	3.66646188063612e-08\\
					15481	3.63697659668182e-08\\
					15491	3.60772909435531e-08\\
					15501	3.57871744897348e-08\\
					15511	3.54993975150223e-08\\
					15521	3.52139410844037e-08\\
					15531	3.49307864168269e-08\\
					15541	3.46499148840188e-08\\
					15551	3.43713080091545e-08\\
					15561	3.40949474656953e-08\\
					15571	3.38208150761273e-08\\
					15581	3.35488928107476e-08\\
					15591	3.32791627864004e-08\\
					15601	3.30116072653543e-08\\
					15611	3.27462086540982e-08\\
					15621	3.24829495021054e-08\\
					15631	3.22218125007263e-08\\
					15641	3.19627804820174e-08\\
					15651	3.17058364175665e-08\\
					15661	3.14509634173299e-08\\
					15671	3.11981447285996e-08\\
					15681	3.09473637347836e-08\\
					15691	3.06986039543096e-08\\
					15701	3.04518490395528e-08\\
					15711	3.02070827757073e-08\\
					15721	2.9964289079748e-08\\
					15731	2.97234519992948e-08\\
					15741	2.94845557115745e-08\\
					15751	2.9247584522377e-08\\
					15761	2.90125228649733e-08\\
					15771	2.87793552990659e-08\\
					15781	2.85480665098158e-08\\
					15791	2.83186413067473e-08\\
					15801	2.80910646227852e-08\\
					15811	2.78653215132008e-08\\
					15821	2.76413971546575e-08\\
					15831	2.7419276844166e-08\\
					15841	2.71989459981646e-08\\
					15851	2.6980390151506e-08\\
					15861	2.67635949564661e-08\\
					15871	2.65485461818475e-08\\
					15881	2.63352297119635e-08\\
					15891	2.61236315457549e-08\\
					15901	2.59137377958089e-08\\
					15911	2.57055346874474e-08\\
					15921	2.54990085578048e-08\\
					15931	2.52941458549208e-08\\
					15941	2.50909331368284e-08\\
					15951	2.4889357070656e-08\\
					15961	2.46894044317451e-08\\
					15971	2.44910621027586e-08\\
					15981	2.42943170727941e-08\\
					15991	2.40991564365285e-08\\
					16001	2.39055673933761e-08\\
					16011	2.37135372466071e-08\\
					16021	2.35230534024886e-08\\
					16031	2.33341033695018e-08\\
					16041	2.31466747574202e-08\\
					16051	2.29607552765535e-08\\
					16061	2.27763327369229e-08\\
					16071	2.25933950473955e-08\\
					16081	2.24119302149396e-08\\
					16091	2.22319263437899e-08\\
					16101	2.20533716346581e-08\\
					16111	2.18762543839571e-08\\
					16121	2.17005629830047e-08\\
					16131	2.15262859172545e-08\\
					16141	2.13534117655735e-08\\
					16151	2.11819291993856e-08\\
					16161	2.10118269819914e-08\\
					16171	2.08430939678071e-08\\
					16181	2.06757191015923e-08\\
					16191	2.0509691417764e-08\\
					16201	2.03450000396217e-08\\
					16211	2.01816341786315e-08\\
					16221	2.00195831337183e-08\\
					16231	1.98588362905327e-08\\
					16241	1.96993831207944e-08\\
					16251	1.95412131815285e-08\\
					16261	1.93843161144084e-08\\
					16271	1.92286816450619e-08\\
					16281	1.90742995823617e-08\\
					16291	1.89211598177782e-08\\
					16301	1.87692523247012e-08\\
					16311	1.86185671577543e-08\\
					16321	1.84690944521612e-08\\
					16331	1.83208244230474e-08\\
					16341	1.81737473648402e-08\\
					16351	1.80278536505921e-08\\
					16361	1.78831337313388e-08\\
					16371	1.77395781354776e-08\\
					16381	1.75971774681424e-08\\
					16391	1.74559224105454e-08\\
					16401	1.7315803719394e-08\\
					16411	1.71768122262651e-08\\
					16421	1.70389388369895e-08\\
					16431	1.69021745310316e-08\\
					16441	1.67665103609319e-08\\
					16451	1.6631937451706e-08\\
					16461	1.64984470001963e-08\\
					16471	1.63660302745686e-08\\
					16481	1.62346786136788e-08\\
					16491	1.6104383426497e-08\\
					16501	1.59751361915611e-08\\
					16511	1.58469284564168e-08\\
					16521	1.57197518370207e-08\\
					16531	1.55935980172038e-08\\
					16541	1.54684587481327e-08\\
					16551	1.53443258477324e-08\\
					16561	1.52211912001768e-08\\
					16571	1.50990467553199e-08\\
					16581	1.49778845281632e-08\\
					16591	1.48576965983689e-08\\
					16601	1.47384751096565e-08\\
					16611	1.46202122693717e-08\\
					16621	1.45029003478925e-08\\
					16631	1.43865316781683e-08\\
					16641	1.42710986551765e-08\\
					16651	1.41565937354302e-08\\
					16661	1.40430094364909e-08\\
					16671	1.39303383364617e-08\\
					16681	1.38185730734938e-08\\
					16691	1.37077063452902e-08\\
					16701	1.35977309086479e-08\\
					16711	1.34886395789401e-08\\
					16721	1.33804252296663e-08\\
					16731	1.32730807919971e-08\\
					16741	1.31665992542409e-08\\
					16751	1.30609736614637e-08\\
					16761	1.29561971149565e-08\\
					16771	1.28522627718227e-08\\
					16781	1.27491638445053e-08\\
					16791	1.26468936003229e-08\\
					16801	1.25454453610745e-08\\
					16811	1.24448125025348e-08\\
					16821	1.23449884540733e-08\\
					16831	1.22459666981592e-08\\
					16841	1.21477407700005e-08\\
					16851	1.20503042570386e-08\\
					16861	1.19536507985838e-08\\
					16871	1.1857774085364e-08\\
					16881	1.17626678591217e-08\\
					16891	1.16683259121913e-08\\
					16901	1.1574742087098e-08\\
					16911	1.14819102761203e-08\\
					16921	1.13898244209391e-08\\
					16931	1.12984785121922e-08\\
					16941	1.12078665890813e-08\\
					16951	1.11179827389967e-08\\
					16961	1.10288210971189e-08\\
					16971	1.09403758460259e-08\\
					16981	1.08526412152954e-08\\
					16991	1.07656114811697e-08\\
					17001	1.067928096613e-08\\
					17011	1.05936440385291e-08\\
					17021	1.05086951122404e-08\\
					17031	1.04244286462609e-08\\
					17041	1.03408391443735e-08\\
					17051	1.02579211547583e-08\\
					17061	1.0175669269647e-08\\
					17071	1.0094078124973e-08\\
					17081	1.00131423999853e-08\\
					17091	9.93285681693029e-09\\
					17101	9.85321614069379e-09\\
					17111	9.7742151784391e-09\\
					17121	9.69584877927347e-09\\
					17131	9.61811183393329e-09\\
					17141	9.54099927440278e-09\\
					17151	9.46450607360733e-09\\
					17161	9.3886272450745e-09\\
					17171	9.31335784260877e-09\\
					17181	9.23869295994886e-09\\
					17191	9.16462773046485e-09\\
					17201	9.0911573268292e-09\\
					17211	9.01827696069933e-09\\
					17221	8.94598188238473e-09\\
					17231	8.87426738056375e-09\\
					17241	8.80312878194072e-09\\
					17251	8.7325614509582e-09\\
					17261	8.66256078949856e-09\\
					17271	8.59312223655906e-09\\
					17281	8.52424126796893e-09\\
					17291	8.45591339605411e-09\\
					17301	8.38813416939676e-09\\
					17311	8.32089917250078e-09\\
					17321	8.25420402552079e-09\\
					17331	8.18804438396793e-09\\
					17341	8.12241593840974e-09\\
					17351	8.05731441419919e-09\\
					17361	7.99273557121166e-09\\
					17371	7.92867520351318e-09\\
					17381	7.8651291391496e-09\\
					17391	7.80209323980473e-09\\
					17401	7.73956340057886e-09\\
					17411	7.67753554969753e-09\\
					17421	7.61600564823711e-09\\
					17431	7.55496968987239e-09\\
					17441	7.49442370060421e-09\\
					17451	7.43436373850317e-09\\
					17461	7.37478589343344e-09\\
					17471	7.3156862868289e-09\\
					17481	7.25706107139764e-09\\
					17491	7.19890643089833e-09\\
					17501	7.14121857986917e-09\\
					17511	7.08399376340358e-09\\
					17521	7.02722825688027e-09\\
					17531	6.97091836570845e-09\\
					17541	6.91506042512727e-09\\
					17551	6.85965079991287e-09\\
					17561	6.80468588418152e-09\\
					17571	6.75016210112764e-09\\
					17581	6.69607590279071e-09\\
					17591	6.64242376983441e-09\\
					17601	6.58920221130108e-09\\
					17611	6.5364077643937e-09\\
					17621	6.48403699423956e-09\\
					17631	6.43208649366588e-09\\
					17641	6.38055288297399e-09\\
					17651	6.32943280973242e-09\\
					17661	6.2787229485195e-09\\
					17671	6.22842000074738e-09\\
					17681	6.17852069441854e-09\\
					17691	6.12902178392063e-09\\
					17701	6.07992004980488e-09\\
					17711	6.03121229858662e-09\\
					17721	5.98289536251913e-09\\
					17731	5.93496609941588e-09\\
					17741	5.88742139239573e-09\\
					17751	5.84025814971954e-09\\
					17761	5.79347330456764e-09\\
					17771	5.74706381484481e-09\\
					17781	5.70102666297829e-09\\
					17791	5.65535885571414e-09\\
					17801	5.61005742394342e-09\\
					17811	5.56511942246164e-09\\
					17821	5.52054192981975e-09\\
					17831	5.47632204811456e-09\\
					17841	5.43245690278734e-09\\
					17851	5.3889436424671e-09\\
					17861	5.34577943874424e-09\\
					17871	5.30296148600876e-09\\
					17881	5.26048700126479e-09\\
					17891	5.21835322394107e-09\\
					17901	5.17655741570744e-09\\
					17911	5.13509686030278e-09\\
					17921	5.09396886334261e-09\\
					17931	5.05317075218162e-09\\
					17941	5.01269987566911e-09\\
					17951	4.97255360404579e-09\\
				};
				\addplot [color=black,dashed,thick]
				table[row sep=crcr]{%
					1	0.485153301284118\\
					2	0.218988066675802\\
					3	0.140831959127303\\
					4	0.106949840980304\\
					5	0.0799859900236486\\
					6	0.0670357611178844\\
					7	0.0538300855849305\\
					8	0.046372638729554\\
					9	0.0386494866416938\\
					10	0.0337661790420202\\
					11	0.0287600090210358\\
					12	0.0253647320561108\\
					13	0.0219206493473151\\
					14	0.0194724555314176\\
					15	0.0170088472649489\\
					16	0.0151983111640049\\
					17	0.0133856579485147\\
					18	0.0120208722845809\\
					19	0.010657775857301\\
					20	0.009613193244525\\
					21	0.00856993597830386\\
					22	0.00776022358464358\\
					23	0.00694993444322244\\
					24	0.00631540408629225\\
					25	0.00567811314928969\\
					26	0.00517607337391967\\
					27	0.00466935997709991\\
					28	0.00426872601673103\\
					29	0.00386197302452292\\
					30	0.00353977479952174\\
					31	0.00321050309202455\\
					32	0.00294955208978651\\
					33	0.00268100944701811\\
					34	0.00246830089557224\\
					35	0.00224783583106051\\
					36	0.00207343230078466\\
					37	0.00189137438518031\\
					38	0.00174761283559578\\
					39	0.00159648820859556\\
					40	0.00147740900775156\\
					41	0.00135138240512189\\
					42	0.00125231338430183\\
					43	0.00114678594467014\\
					44	0.00106403632691361\\
					45	0.000975352144366583\\
					46	0.000905985294612296\\
					47	0.000831214882802302\\
					48	0.000772878188683093\\
					49	0.000709656985350378\\
					50	0.000660453516875678\\
					51	0.000606860208235682\\
					52	0.000565251172396237\\
					53	0.000519715123779555\\
					54	0.000484445183346839\\
					55	0.000445675355991251\\
					56	0.00041571504156461\\
					57	0.0003826449224725\\
					58	0.00035714590947699\\
					59	0.000328890486277617\\
					60	0.000307150619295016\\
					61	0.000282972496875396\\
					62	0.000264408248746909\\
					63	0.000243690764491726\\
					64	0.000227815404598571\\
					65	0.000210041146318052\\
					66	0.000196447322713608\\
					67	0.000181180850678932\\
					68	0.000169526607781104\\
					69	0.000156400473195443\\
					70	0.000146397961556311\\
					71	0.000135101328521868\\
					72	0.000126507638019104\\
					73	0.000116776975840958\\
					74	0.000109386654517594\\
					75	0.0001009980870149\\
					76	9.46370063366132e-05\\
					77	8.73999953950008e-05\\
					78	8.19202973280253e-05\\
					79	7.56724068881336e-05\\
					80	7.09483250736192e-05\\
					81	6.55508646491902e-05\\
					82	6.14752555602255e-05\\
					83	5.68096432463124e-05\\
					84	5.32910968677843e-05\\
					85	4.92558135909841e-05\\
					86	4.62162392994406e-05\\
					87	4.27242709584075e-05\\
					88	4.00968747074774e-05\\
					89	3.70735584742986e-05\\
					90	3.48011434581108e-05\\
					91	3.21823500718774e-05\\
					92	3.021588575288e-05\\
					93	2.79464820491406e-05\\
					94	2.62438965571477e-05\\
					95	2.42764424331137e-05\\
					96	2.28016014440345e-05\\
					97	2.10952434876062e-05\\
					98	1.98170852110112e-05\\
					99	1.83366157273435e-05\\
					100	1.72284169069776e-05\\
					101	1.59434723729122e-05\\
					102	1.49822244920369e-05\\
					103	1.38666017996922e-05\\
					104	1.30324801839866e-05\\
					105	1.2063552590777e-05\\
					106	1.13394639718276e-05\\
					107	1.04976816048968e-05\\
					108	9.86887806965966e-06\\
					109	9.13734025671191e-06\\
					110	8.59108945955801e-06\\
					111	7.95517816959109e-06\\
					112	7.48048130047383e-06\\
					113	6.92754665224264e-06\\
					114	6.51489699848547e-06\\
					115	6.03398719216763e-06\\
					116	5.67516325151032e-06\\
					117	5.25679244882243e-06\\
					118	4.94468048738926e-06\\
					119	4.58062914683679e-06\\
					120	4.30907087966047e-06\\
					121	3.99221387894236e-06\\
					122	3.75587560873893e-06\\
					123	3.48003418182057e-06\\
					124	3.27429428519331e-06\\
					125	3.03410838883948e-06\\
					126	2.85496050545726e-06\\
					127	2.64577872678423e-06\\
					128	2.48974840074628e-06\\
					129	2.30753293829749e-06\\
					130	2.17160579370616e-06\\
					131	2.01285040182025e-06\\
					132	1.89441021637664e-06\\
					133	1.756069306271e-06\\
					134	1.65284458563658e-06\\
					135	1.53227193508228e-06\\
					136	1.44228979360421e-06\\
					137	1.33718553733631e-06\\
					138	1.25873186316458e-06\\
					139	1.1670966241165e-06\\
					140	1.09868165349593e-06\\
					141	1.01877683549677e-06\\
					142	9.59105386050121e-07\\
					143	8.89418785921727e-07\\
					144	8.37364505379159e-07\\
					145	7.76580519889854e-07\\
					146	7.31163597766211e-07\\
					147	6.78137401601362e-07\\
					148	6.38505269127883e-07\\
					149	5.92240426386225e-07\\
					150	5.57651036554916e-07\\
					151	5.17280082398282e-07\\
					152	4.87087418952033e-07\\
					153	4.51855011700888e-07\\
					154	4.25496524723676e-07\\
					155	3.94744823414407e-07\\
					156	3.71730531036749e-07\\
					157	3.44886500531778e-07\\
					158	3.24789532196581e-07\\
					159	3.01353918463074e-07\\
					160	2.83802306049993e-07\\
					161	2.63340059123254e-07\\
					162	2.48009608752088e-07\\
					163	2.30141560983246e-07\\
					164	2.16749661123117e-07\\
					165	2.011452942513e-07\\
					166	1.89445535392808e-07\\
					167	1.75816692364974e-07\\
					168	1.65594190417081e-07\\
					169	1.53689607201248e-07\\
					170	1.44756937342938e-07\\
					171	1.34357486670784e-07\\
					172	1.26551146947662e-07\\
					173	1.17465700343324e-07\\
					174	1.10643035136634e-07\\
					175	1.02704862057945e-07\\
					176	9.67413849083438e-08\\
					177	8.98050186093591e-08\\
					178	8.45920819579368e-08\\
					179	7.8530591013475e-08\\
					180	7.39733574042283e-08\\
					181	6.86759699144327e-08\\
					182	6.46916452401235e-08\\
					183	6.00616797270084e-08\\
					184	5.65779743213829e-08\\
					185	5.25310373889306e-08\\
					186	4.94848252885748e-08\\
					187	4.59472413693633e-08\\
					188	4.32833919803412e-08\\
					189	4.01908350436146e-08\\
					190	3.78611948382224e-08\\
					191	3.51574958813164e-08\\
					192	3.31200006865187e-08\\
					193	3.07561082571973e-08\\
					194	2.89740092431117e-08\\
					195	2.69070832109475e-08\\
					196	2.5348271895457e-08\\
					197	2.35408932702551e-08\\
					198	2.21773127719005e-08\\
					199	2.05967946063268e-08\\
					200	1.94039260400501e-08\\
					201	1.80217123991011e-08\\
					202	1.69781267532542e-08\\
					203	1.57692684226705e-08\\
					204	1.48562355089385e-08\\
					205	1.37989325830106e-08\\
					206	1.3000079740773e-08\\
					207	1.20752825063051e-08\\
					208	1.13762966887978e-08\\
					209	1.05673573317454e-08\\
					210	9.95572502463197e-09\\
					211	9.24809365030068e-09\\
					212	8.71287378894013e-09\\
					213	8.09383308663125e-09\\
					214	7.62545876008843e-09\\
					215	7.0838923726809e-09\\
					216	6.67399764473105e-09\\
					217	6.20018793933054e-09\\
					218	5.84145658733931e-09\\
					219	5.42690807618921e-09\\
					220	5.11294145930245e-09\\
				};
				\addplot [color=black,solid,thick]
				table[row sep=crcr]{%
					1	0.485153301284122\\
					2	0.214975811218068\\
					3	0.133237090134592\\
					4	0.0997115349854236\\
					5	0.0742556045869674\\
					6	0.0616769867220971\\
					7	0.0495423272413713\\
					8	0.0424189691942728\\
					9	0.0353924439982857\\
					10	0.0307839418930596\\
					11	0.0262501876241108\\
					12	0.0230721804341176\\
					13	0.0199625232695972\\
					14	0.0176845055190794\\
					15	0.0154655332944952\\
					16	0.0137883333303116\\
					17	0.0121589516937857\\
					18	0.0108989615668012\\
					19	0.00967560775263827\\
					20	0.00871370584625478\\
					21	0.00777846450354741\\
					22	0.00703425143505378\\
					23	0.00630838648288956\\
					24	0.00572596336053825\\
					25	0.0051552826100176\\
					26	0.00469487509435604\\
					27	0.00424115298849926\\
					28	0.00387392784155504\\
					29	0.00350964475634069\\
					30	0.00321437443275888\\
					31	0.00291936909806331\\
					32	0.00268021759133365\\
					33	0.00243949173399947\\
					34	0.00224450733067833\\
					35	0.00204674974969166\\
					36	0.00188681771417966\\
					37	0.00172339126024418\\
					38	0.00159149363808262\\
					39	0.00145572757413852\\
					40	0.00134641254718482\\
					41	0.0012331006154118\\
					42	0.00114209743387897\\
					43	0.00104713694724694\\
					44	0.000971073529062388\\
					45	0.000891202616102696\\
					46	0.000827396475233511\\
					47	0.000760000553650147\\
					48	0.000706302670975595\\
					49	0.000649270339174401\\
					50	0.000603947616801677\\
					51	0.000555562216450842\\
					52	0.000517208286440377\\
					53	0.000476065485968953\\
					54	0.000443532516611195\\
					55	0.000408477069265614\\
					56	0.000380823234113974\\
					57	0.000350900004649514\\
					58	0.000327348717572462\\
					59	0.000301764428302331\\
					60	0.000281672479173151\\
					61	0.00025976558354772\\
					62	0.000242598054149339\\
					63	0.000223814827864159\\
					64	0.00020912520904812\\
					65	0.000193000638498242\\
					66	0.000180414965446535\\
					67	0.000166557368267624\\
					68	0.000155761481631594\\
					69	0.00014384005343651\\
					70	0.000134569309126205\\
					71	0.000124303981676046\\
					72	0.000116334891843096\\
					73	0.000107488029901004\\
					74	0.000100631437065852\\
					75	9.30010075505579e-05\\
					76	8.70964835978632e-05\\
					77	8.05104109607427e-05\\
					78	7.54216406353683e-05\\
					79	6.97331234867358e-05\\
					80	6.53440837184835e-05\\
					81	6.04276945712144e-05\\
					82	5.66394805654783e-05\\
					83	5.23879067393095e-05\\
					84	4.9116086318833e-05\\
					85	4.5437398185463e-05\\
					86	4.26097995837061e-05\\
					87	3.94251543678612e-05\\
					88	3.69800112061601e-05\\
					89	3.42217179284737e-05\\
					90	3.21061096836545e-05\\
					91	2.9715994611303e-05\\
					92	2.78845324147122e-05\\
					93	2.58125553831768e-05\\
					94	2.42262721757793e-05\\
					95	2.24293529717386e-05\\
					96	2.10547643944549e-05\\
					97	1.94957855122109e-05\\
					98	1.83040938328408e-05\\
					99	1.69510516928554e-05\\
					100	1.59174698644341e-05\\
					101	1.47427512891965e-05\\
					102	1.38459281334975e-05\\
					103	1.28256927279288e-05\\
					104	1.20472234233382e-05\\
					105	1.11608756725212e-05\\
					106	1.04848843391662e-05\\
					107	9.71462184759236e-06\\
					108	9.12740517534981e-06\\
					109	8.45783163378669e-06\\
					110	7.94755427826389e-06\\
					111	7.36534754005189e-06\\
					112	6.92178148737084e-06\\
					113	6.41540863203433e-06\\
					114	6.02970996080599e-06\\
					115	5.58918247283835e-06\\
					116	5.25369996562209e-06\\
					117	4.87036320342912e-06\\
					118	4.57847411623089e-06\\
					119	4.24482612550281e-06\\
					120	3.99079514156057e-06\\
					121	3.70033060740627e-06\\
					122	3.47918860437629e-06\\
					123	3.2262643606974e-06\\
					124	3.03370412777241e-06\\
					125	2.81342316980035e-06\\
					126	2.64570963913705e-06\\
					127	2.45382103155934e-06\\
					128	2.30771394978119e-06\\
					129	2.14052640151218e-06\\
					130	2.01321367277526e-06\\
					131	1.86752087100821e-06\\
					132	1.75656106213486e-06\\
					133	1.6295771318278e-06\\
					134	1.53284984976455e-06\\
					135	1.42215353766637e-06\\
					136	1.33781657620458e-06\\
					137	1.24130295719479e-06\\
					138	1.16775526866647e-06\\
					139	1.08359394180052e-06\\
					140	1.01944362466919e-06\\
					141	9.46042511303686e-07\\
					142	8.90079119826155e-07\\
					143	8.26053100256523e-07\\
					144	7.77223680743813e-07\\
					145	7.21367412034228e-07\\
					146	6.78755754253748e-07\\
					147	6.30020103033382e-07\\
					148	5.92828767124971e-07\\
					149	5.50300369275259e-07\\
					150	5.17835110026024e-07\\
					151	4.80718636300713e-07\\
					152	4.52374899273381e-07\\
					153	4.19977663572817e-07\\
					154	3.95228872719711e-07\\
					155	3.66947469343948e-07\\
					156	3.45334864457689e-07\\
					157	3.20643563354136e-07\\
					158	3.01767378954209e-07\\
					159	2.80208044743541e-07\\
					160	2.63719850560817e-07\\
					161	2.44893182803646e-07\\
					162	2.30489230588669e-07\\
					163	2.14047150075085e-07\\
					164	2.01462592587167e-07\\
					165	1.87101621998088e-07\\
					166	1.76105488228312e-07\\
					167	1.63560995861257e-07\\
					168	1.53951822218295e-07\\
					169	1.42993015039559e-07\\
					170	1.34595045741725e-07\\
					171	1.25020613208974e-07\\
					172	1.17680494782408e-07\\
					173	1.0931481800437e-07\\
					174	1.02898722848629e-07\\
					175	9.55885750001234e-08\\
					176	8.99796976706375e-08\\
					177	8.35913714008139e-08\\
					178	7.8687748765167e-08\\
					179	7.31045548382834e-08\\
					180	6.88171677522298e-08\\
					181	6.39372565215903e-08\\
					182	6.01883762845564e-08\\
					183	5.5922839976456e-08\\
					184	5.26445876823933e-08\\
					185	4.8915806993223e-08\\
					186	4.6048898098596e-08\\
					187	4.27891013990747e-08\\
					188	4.02817514707129e-08\\
					189	3.74317590654055e-08\\
					190	3.52387298275632e-08\\
					191	3.27468593209374e-08\\
					192	3.08286268555922e-08\\
					193	2.8649738804185e-08\\
					194	2.69717681315465e-08\\
					195	2.50664338753511e-08\\
					196	2.35985461990604e-08\\
					197	2.19323221225331e-08\\
					198	2.06481428104201e-08\\
					199	1.91909373301811e-08\\
					200	1.80674142517993e-08\\
					201	1.67929356068053e-08\\
					202	1.58099187958685e-08\\
					203	1.46951932609138e-08\\
					204	1.38350680402564e-08\\
					205	1.28600195268895e-08\\
					206	1.21073862508628e-08\\
					207	1.12544694277237e-08\\
					208	1.0595863880105e-08\\
					209	9.84974396037781e-09\\
					210	9.27339321476209e-09\\
					211	8.62066644135543e-09\\
					212	8.11627565959143e-09\\
					213	7.54522528793534e-09\\
					214	7.10379151321834e-09\\
					215	6.60417475978586e-09\\
					216	6.21782426783926e-09\\
					217	5.78068627496068e-09\\
					218	5.44253248677487e-09\\
					219	5.06004386107747e-09\\
					220	4.76406320464785e-09\\
				};
				\end{axis}
				\end{tikzpicture}

==> pht_fig.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
%%% EMPIRICAL PHASE TRANSITION %%%
			\begin{figure}[!p]
				\definecolor{mycolor1}{rgb}{0.254,0.254,0.254}%
				\definecolor{mycolor2}{rgb}{0.508,0.508,0.508}%
				\definecolor{mycolor3}{rgb}{0.762,0.762,0.762}%
				\centering
				\subfloat[{$n=2^6,\rho=10^{-3}$}]{%
					\scalebox{0.75}{
						\begin{tikzpicture}
						
						\begin{axis}[%
						width=4.747in,
						height=4.747in,
						scale only axis,
						scale=0.4,
						point meta min=0,
						point meta max=1,
						separate axis lines,
						every outer x axis line/.append style={thick,black},
						every x tick label/.append style={font=\color{black}},
						xmin=0.99995,
						xmax=8.00005,
						xlabel={${\log}_{2}{m}$},
						xtick = {1,...,8},
						every outer y axis line/.append style={thick,black},
						every y tick label/.append style={font=\color{black}},
						ymin=0.99995,
						ymax=8.00005,
						ylabel={${\log}_{2}{p}$},
						ytick = {1,...,8},
						set layers,
						every axis plot/.append style={on layer=pre main},
						axis background/.style={fill=white}
						]
						
						\addplot[area legend,draw=black,fill=black,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00004848994785\\
							1.58496250072116	8.00004869339101\\
							2	8.00004896571624\\
							2.58496250072116	8.00004904941614\\
							3	8.00004900122529\\
							3.58496250072116	8.00004911044897\\
							4	8.00004914545073\\
							4.52356195605701	8.00004913567907\\
							5	8.00004917796952\\
							5.52356195605701	8.0000491979934\\
							6	8.00004921000773\\
							6.5077946401987	8.00004921561442\\
							7	8.00004921561442\\
							7.5077946401987	8.00004921561442\\
							8	8.00004921561442\\
							8.00004921561442	8\\
							8.00004921561442	7.5077946401987\\
							8.00004919767302	7\\
							8.00004915111081	6.5077946401987\\
							8.00004912868406	6\\
							8.00004909408277	5.52356195605701\\
							8.00004896731815	5\\
							8.00004874144843	4.52356195605701\\
							8.00004834857878	4\\
							8.0000478031257	3.58496250072116\\
							8.00004717981792	3\\
							8.00004553687934	2.58496250072116\\
							8.00004273632712	2\\
							8.00003597134778	1.58496250072116\\
							8.00002625824944	1\\
							8	0.99996879332792\\
							7.5077946401987	0.999972038257595\\
							7	0.999976974862908\\
							6.5077946401987	0.999984593727405\\
							6	0.999991969443416\\
							5.52356195605701	0.999995818462015\\
							5	0.999998754672327\\
							4.52356195605701	1\\
							4	1\\
							3.58496250072116	1\\
							3	1\\
							2.58496250072116	1\\
							2	0.999999999047912\\
							1.58496250072116	0.999999909266085\\
							1	0.999999652583513\\
							0.999999652583513	1\\
							0.999999562135331	1.58496250072116\\
							0.999999534620047	2\\
							0.99999953176379	2.58496250072116\\
							0.999999509770607	3\\
							0.999999452645464	3.58496250072116\\
							0.99999866980091	4\\
							0.999994455340341	4.52356195605701\\
							0.999980493481301	5\\
							0.999955208098579	5.52356195605701\\
							0.999945487444995	6\\
							0.999943605230418	6.5077946401987\\
							0.999942996193912	7\\
							0.999942515619858	7.5077946401987\\
							0.999942372018935	8\\
							1	8.00004848994785\\
						};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor1,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.0000361860261\\
							1.58496250072116	8.00003638947435\\
							2	8.00003666180639\\
							2.58496250072116	8.00003674550838\\
							3	8.00003669731633\\
							3.58496250072116	8.00003680654273\\
							4	8.00003684154537\\
							4.52356195605701	8.00003683177346\\
							5	8.00003687406497\\
							5.52356195605701	8.00003689408936\\
							6	8.00003690610399\\
							6.5077946401987	8.00003691171081\\
							7	8.00003691171081\\
							7.5077946401987	8.00003691171081\\
							8	8.00003691171081\\
							8.00003691171081	8\\
							8.00003691171081	7.5077946401987\\
							8.00003689376897	7\\
							8.00003684720559	6.5077946401987\\
							8.00003682477828	6\\
							8.00003679017613	5.52356195605701\\
							8.00003666340834	5\\
							8.00003643753297	4.52356195605701\\
							8.0000360446535	4\\
							8.00003549918678	3.58496250072116\\
							8.00003487586342	3\\
							8.00003323288377	2.58496250072116\\
							8.00003043226154	2\\
							8.00002366711307	1.58496250072116\\
							8.00001395377191	1\\
							8	0.999983416610271\\
							7.5077946401987	0.999986661621069\\
							7	0.999991598349798\\
							6.5077946401987	0.999999217404766\\
							6.45391618162743	1\\
							6	1.18065767533911\\
							5.52356195605701	1.3536082841661\\
							5.25481513226122	1.58496250072116\\
							5	1.71383778116535\\
							4.56846367098977	2\\
							4.52356195605701	2.03505310225327\\
							4	2.26018458835115\\
							3.72283333357246	2.58496250072116\\
							3.58496250072116	2.69094729842203\\
							3.10947664332347	3\\
							3	3.09142710419088\\
							2.60785077232744	3.58496250072116\\
							2.58496250072116	3.60659996710304\\
							2.04897500310363	4\\
							2	4.0416428761525\\
							1.58496250072116	4.39097140812017\\
							1.41764915576275	4.52356195605701\\
							1	4.83337475649344\\
							0.999995117056156	5\\
							0.9999698310413	5.52356195605701\\
							0.999960110144699	6\\
							0.999958227883067	6.5077946401987\\
							0.999957618831335	7\\
							0.999957138245266	7.5077946401987\\
							0.999956994640753	8\\
							1	8.0000361860261\\
						} node [pos=0.68,yshift=2pt,sloped,inner sep=0pt] {\tiny$0.25$};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor2,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00002388210436\\
							1.58496250072116	8.00002408555769\\
							2	8.00002435789654\\
							2.58496250072116	8.00002444160062\\
							3	8.00002439340736\\
							3.58496250072116	8.0000245026365\\
							4	8.00002453764001\\
							4.52356195605701	8.00002452786786\\
							5	8.00002457016043\\
							5.52356195605701	8.00002459018531\\
							6	8.00002460220024\\
							6.5077946401987	8.00002460780721\\
							7	8.00002460780721\\
							7.5077946401987	8.00002460780721\\
							8	8.00002460780721\\
							8.00002460780721	8\\
							8.00002460780721	7.5077946401987\\
							8.00002458986491	7\\
							8.00002454330038	6.5077946401987\\
							8.0000245208725	6\\
							8.00002448626948	5.52356195605701\\
							8.00002435949853	5\\
							8.00002413361751	4.52356195605701\\
							8.00002374072822	4\\
							8.00002319524787	3.58496250072116\\
							8.00002257190893	3\\
							8.0000209288882	2.58496250072116\\
							8.00001812819595	2\\
							8.00001136287836	1.58496250072116\\
							8.00000164929437	1\\
							8	0.999998039892622\\
							7.70269641050057	1\\
							7.5077946401987	1.05757845630418\\
							7	1.2328515659641\\
							6.5077946401987	1.4189531289594\\
							6	1.5813539574983\\
							5.992081016153	1.58496250072116\\
							5.52356195605701	1.77391815793622\\
							5.01313596305519	2\\
							5	2.00890031337136\\
							4.52356195605701	2.37755669678901\\
							4.14481649432509	2.58496250072116\\
							4	2.66603890287845\\
							3.58496250072116	2.96820971810082\\
							3.53605230071783	3\\
							3	3.44767274609141\\
							2.89091345499449	3.58496250072116\\
							2.58496250072116	3.87419375424126\\
							2.41355790181371	4\\
							2	4.35164347923927\\
							1.82374089483009	4.52356195605701\\
							1.58496250072116	4.76947784294403\\
							1.28433579179404	5\\
							1	5.20167514870266\\
							0.99998445398402	5.52356195605701\\
							0.999974732844403	6\\
							0.999972850535716	6.5077946401987\\
							0.999972241468758	7\\
							0.999971760870675	7.5077946401987\\
							0.999971617262572	8\\
							1	8.00002388210436\\
						} node [pos=0.71,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.5$};		
						
						\addplot[area legend,dashed,draw=black,fill=mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00001157818261\\
							1.58496250072116	8.00001178164103\\
							2	8.00001205398668\\
							2.58496250072116	8.00001213769286\\
							3	8.0000120894984\\
							3.58496250072116	8.00001219873026\\
							4	8.00001223373465\\
							4.52356195605701	8.00001222396226\\
							5	8.00001226625588\\
							5.52356195605701	8.00001228628127\\
							6	8.0000122982965\\
							6.5077946401987	8.0000123039036\\
							7	8.0000123039036\\
							7.5077946401987	8.0000123039036\\
							8	8.0000123039036\\
							8.0000123039036	8\\
							8.0000123039036	7.5077946401987\\
							8.00001228596086	7\\
							8.00001223939516	6.5077946401987\\
							8.00001221696672	6\\
							8.00001218236284	5.52356195605701\\
							8.00001205558872	5\\
							8.00001182970205	4.52356195605701\\
							8.00001143680294	4\\
							8.00001089130895	3.58496250072116\\
							8.00001026795442	3\\
							8.00000862489263	2.58496250072116\\
							8.00000582413036	2\\
							8	1.64271053556972\\
							7.5077946401987	1.71861132481189\\
							7	1.8020609899855\\
							6.5077946401987	1.90509395488116\\
							6	1.99806080762105\\
							5.99396330556567	2\\
							5.52356195605701	2.3105521742959\\
							5	2.55139560457776\\
							4.93539665128357	2.58496250072116\\
							4.52356195605701	2.80015840998942\\
							4.05871228694667	3\\
							4	3.04656246541363\\
							3.58496250072116	3.46693402626871\\
							3.42882281962213	3.58496250072116\\
							3	3.85920297288793\\
							2.84508692160282	4\\
							2.58496250072116	4.3113395045931\\
							2.3230307714606	4.52356195605701\\
							2	4.76833768369047\\
							1.75608215445177	5\\
							1.58496250072116	5.19695172574401\\
							1	5.50444933551451\\
							0.999999076926741	5.52356195605701\\
							0.999989355544108	6\\
							0.999987473188364	6.5077946401987\\
							0.999986864106181	7\\
							0.999986383496083	7.5077946401987\\
							0.99998623988439	8\\
							1	8.00001157818261\\
						} node [pos=0.72,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.75$};		
						
						\addplot[area legend,dashed,draw=black,fill=white!60!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000419582956\\
							1.58496250072116	8.00000439929103\\
							2	8.00000467164077\\
							2.58496250072116	8.0000047553482\\
							3	8.00000470715302\\
							3.58496250072116	8.00000481638653\\
							4	8.00000485139143\\
							4.52356195605701	8.0000048416189\\
							5	8.00000488391315\\
							5.52356195605701	8.00000490393884\\
							6	8.00000491595425\\
							6.5077946401987	8.00000492156144\\
							7	8.00000492156144\\
							7.5077946401987	8.00000492156144\\
							8	8.00000492156144\\
							8.00000492156144	8\\
							8.00000492156144	7.5077946401987\\
							8.00000490361843	7\\
							8.00000485705203	6.5077946401987\\
							8.00000483462325	6\\
							8.00000480001886	5.52356195605701\\
							8.00000467324283	5\\
							8.00000444735278	4.52356195605701\\
							8.00000405444777	4\\
							8.0000035089456	3.58496250072116\\
							8.00000288558173	3\\
							8.00000124249528	2.58496250072116\\
							8	2.32546009443558\\
							7.5077946401987	2.4267646461111\\
							7.01361650391141	2.58496250072116\\
							7	2.59075999201281\\
							6.5077946401987	2.66715610926368\\
							6	2.80843596655082\\
							5.52356195605701	2.96274898620762\\
							5.36492043632471	3\\
							5	3.23318092812252\\
							4.52356195605701	3.51936680187133\\
							4.36013037249655	3.58496250072116\\
							4	3.73106927235984\\
							3.58496250072116	3.9746803809809\\
							3.53867557274647	4\\
							3	4.38833532677033\\
							2.87832776894106	4.52356195605701\\
							2.58496250072116	4.87386234422257\\
							2.39472674829543	5\\
							2	5.28934798315047\\
							1.76398378246857	5.52356195605701\\
							1.58496250072116	5.69186834830955\\
							1	5.90831180040719\\
							0.99999812916393	6\\
							0.999996246779954	6.5077946401987\\
							0.999995637688635	7\\
							0.999995157071328	7.5077946401987\\
							0.999995013457481	8\\
							1	8.00000419582956\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.9$};
						
						\addplot[area legend,dashed,draw=black,fill=white!80!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000173504522\\
							1.58496250072116	8.0000019385077\\
							2	8.0000022108588\\
							2.58496250072116	8.00000229456665\\
							3	8.00000224637123\\
							3.58496250072116	8.00000235560528\\
							4	8.00000239061036\\
							4.52356195605701	8.00000238083777\\
							5	8.00000242313224\\
							5.52356195605701	8.00000244315803\\
							6	8.0000024551735\\
							6.5077946401987	8.00000246078072\\
							7	8.00000246078072\\
							7.5077946401987	8.00000246078072\\
							8	8.00000246078072\\
							8.00000246078072	8\\
							8.00000246078072	7.5077946401987\\
							8.00000244283762	7\\
							8.00000239627098	6.5077946401987\\
							8.0000023738421	6\\
							8.00000233923753	5.52356195605701\\
							8.00000221246087	5\\
							8.00000198656968	4.52356195605701\\
							8.00000159366272	4\\
							8.00000104815782	3.58496250072116\\
							8.00000042479082	3\\
							8	2.89269969487735\\
							7.6757357571245	3\\
							7.5077946401987	3.11080760798887\\
							7	3.29927582506964\\
							6.5077946401987	3.4394302016479\\
							6	3.48244043622892\\
							5.83276152503007	3.58496250072116\\
							5.52356195605701	3.76790827823039\\
							5.11856255597851	4\\
							5	4.09888311533454\\
							4.52356195605701	4.26369178808711\\
							4	4.37393569457919\\
							3.58496250072116	4.4949544489674\\
							3.53153478299099	4.52356195605701\\
							3	4.97354727254847\\
							2.97946453929942	5\\
							2.58496250072116	5.48072041227684\\
							2.49453484567951	5.52356195605701\\
							2	5.76758389221354\\
							1.58496250072116	5.99911652812878\\
							1.58033103783824	6\\
							1	6.28424686549685\\
							0.999999171310484	6.5077946401987\\
							0.999998562216119	7\\
							0.99999808159641	7.5077946401987\\
							0.999997937981845	8\\
							1	8.00000173504522\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.95$};
						
						\addplot[area legend,dashed,draw=black,fill=white,forget plot]
						table[row sep=crcr] {%
							x	y\\
							8	8.00000049215614\\
							8.00000049215614	8\\
							8.00000049215614	7.5077946401987\\
							8.00000047421297	7\\
							8.00000042764615	6.5077946401987\\
							8.00000040521718	6\\
							8.00000037061247	5.52356195605701\\
							8.0000002438353	5\\
							8.00000001794321	4.52356195605701\\
							8	4.4996520930281\\
							7.95851213524157	4.52356195605701\\
							7.5077946401987	4.84931573173539\\
							7	4.98538832414814\\
							6.92894051590934	5\\
							6.5077946401987	5.14168845629671\\
							6	5.47189973064343\\
							5.91891274611977	5.52356195605701\\
							5.52356195605701	5.75913677092286\\
							5	5.86140385652021\\
							4.52356195605701	5.98662151051392\\
							4.2817010120467	6\\
							4	6.03550099107269\\
							3.7379972430884	6.5077946401987\\
							3.58496250072116	6.81045366816127\\
							3.42860566005679	7\\
							3	7.25290776449011\\
							2.58496250072116	7.29554530445454\\
							2	7.35930221291624\\
							1.817392445091	7.5077946401987\\
							1.63086076534729	8\\
							2	8.00000024223323\\
							2.58496250072116	8.00000032594141\\
							3	8.00000027774579\\
							3.58496250072116	8.00000038698028\\
							4	8.0000004219855\\
							4.52356195605701	8.00000041221288\\
							5	8.00000045450752\\
							5.52356195605701	8.00000047453338\\
							6	8.0000004865489\\
							6.5077946401987	8.00000049215614\\
							7	8.00000049215614\\
							7.5077946401987	8.00000049215614\\
							8	8.00000049215614\\
						} node [pos=0.42,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.99$};
						
						\addplot[red,thick,dashed,domain=1:6,samples=100] {log2((2^(6-x)+1))} node [pos=0.5,below,sloped,inner sep=1pt,red,font=\boldmath,thick] {\tiny$mp \gtrsim n + m$};
						
						\end{axis}
						\end{tikzpicture}%
					}
				}
				\hfill
				\subfloat[{$n=2^6,\rho=10^{-2}$}]{%
					\scalebox{0.75}{
						\begin{tikzpicture}
						\begin{axis}[%
						width=4.747in,
						height=4.747in,
						scale only axis,
						scale=0.4,
						point meta min=0,
						point meta max=1,
						separate axis lines,
						every outer x axis line/.append style={thick,black},
						every x tick label/.append style={font=\color{black}},
						xmin=0.99995,
						xmax=8.00005,
						xlabel={${\log}_{2}{m}$},
						xtick = {1,...,8},
						every outer y axis line/.append style={thick,black},
						every y tick label/.append style={font=\color{black}},
						ymin=0.99995,
						ymax=8.00005,
						ylabel={${\log}_{2}{p}$},
						ytick = {1,...,8},
						set layers,
						every axis plot/.append style={on layer=pre main},
						axis background/.style={fill=white}
						]
						
						\addplot[area legend,draw=black,fill=black,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00004846233978\\
							1.58496250072116	8.00004856384176\\
							2	8.00004864858695\\
							2.58496250072116	8.00004884242259\\
							3	8.000048919996\\
							3.58496250072116	8.00004894573494\\
							4	8.00004899545467\\
							4.52356195605701	8.00004908984752\\
							5	8.00004915039603\\
							5.52356195605701	8.00004916429128\\
							6	8.00004917919376\\
							6.5077946401987	8.00004919432516\\
							7	8.00004921433248\\
							7.5077946401987	8.00004921561442\\
							8	8.00004920096375\\
							8.00004920096375	8\\
							8.00004919546974	7.5077946401987\\
							8.00004918107088	7\\
							8.00004914700806	6.5077946401987\\
							8.00004907721131	6\\
							8.00004895217687	5.52356195605701\\
							8.00004886587515	5\\
							8.00004865220385	4.52356195605701\\
							8.00004819910745	4\\
							8.00004757386374	3.58496250072116\\
							8.00004679567768	3\\
							8.00004537896253	2.58496250072116\\
							8.00004260402046	2\\
							8.00003547953881	1.58496250072116\\
							8.00002436029448	1\\
							8	0.999971048956506\\
							7.5077946401987	0.999972735066444\\
							7	0.999977598556321\\
							6.5077946401987	0.999984964347879\\
							6	0.999992145493905\\
							5.52356195605701	0.999995926163596\\
							5	0.999998794913481\\
							4.52356195605701	1\\
							4	1\\
							3.58496250072116	1\\
							3	1\\
							2.58496250072116	1\\
							2	1\\
							1.58496250072116	0.999999946666245\\
							1	0.999999786665039\\
							0.999999786665039	1\\
							0.99999977952213	1.58496250072116\\
							0.999999755712434	2\\
							0.999999748569526	2.58496250072116\\
							0.999999748569526	3\\
							0.999999718569314	3.58496250072116\\
							0.999998972079755	4\\
							0.999994782789393	4.52356195605701\\
							0.999980650000104	5\\
							0.999955324932493	5.52356195605701\\
							0.999945799736388	6\\
							0.999943806944653	6.5077946401987\\
							0.999943063481604	7\\
							0.999942626937581	7.5077946401987\\
							0.999942404829804	8\\
							1	8.00004846233978\\
						};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor1,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00003615452536\\
							1.58496250072116	8.00003625602988\\
							2	8.0000363407772\\
							2.58496250072116	8.00003653461768\\
							3	8.00003661219302\\
							3.58496250072116	8.00003663793261\\
							4	8.00003668765358\\
							4.52356195605701	8.0000367820488\\
							5	8.00003684259882\\
							5.52356195605701	8.00003685649441\\
							6	8.00003687139727\\
							6.5077946401987	8.00003688652905\\
							7	8.00003690653687\\
							7.5077946401987	8.00003690781884\\
							8	8.0000368931678\\
							8.0000368931678	8\\
							8.00003688767366	7.5077946401987\\
							8.00003687327443	7\\
							8.00003683921076	6.5077946401987\\
							8.00003676941227	6\\
							8.00003664437471	5.52356195605701\\
							8.00003655807082	5\\
							8.00003634439418	4.52356195605701\\
							8.00003589128645	4\\
							8.0000352660271	3.58496250072116\\
							8.00003448782159	3\\
							8.00003307107101	2.58496250072116\\
							8.00003029605954	2\\
							8.00002317139972	1.58496250072116\\
							8.00001205187733	1\\
							8	0.999985676920907\\
							7.5077946401987	0.99998736307301\\
							7	0.999992226684513\\
							6.5077946401987	0.999999592660274\\
							6.4789911384553	1\\
							6	1.18810052175136\\
							5.52356195605701	1.3630851221432\\
							5.26423078416991	1.58496250072116\\
							5	1.71657397842295\\
							4.57683430972935	2\\
							4.52356195605701	2.04294789763343\\
							4	2.26658223028364\\
							3.72697951736931	2.58496250072116\\
							3.58496250072116	2.69440858718666\\
							3.11709128085442	3\\
							3	3.0978661179455\\
							2.61396197353584	3.58496250072116\\
							2.58496250072116	3.61220342333689\\
							2.05592058759727	4\\
							2	4.0477695447761\\
							1.58496250072116	4.43084376587045\\
							1.46652923016098	4.52356195605701\\
							1	4.84082244129301\\
							0.999995278204607	5\\
							0.999969952503668	5.52356195605701\\
							0.999960427069359	6\\
							0.999958434227787	6.5077946401987\\
							0.999957690746146	7\\
							0.999957254191206	7.5077946401987\\
							0.999957032077875	8\\
							1	8.00003615452536\\
						} node [pos=0.68,yshift=2pt,sloped,inner sep=0pt] {\tiny$0.25$};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor2,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00002384671095\\
							1.58496250072116	8.00002394821801\\
							2	8.00002403296744\\
							2.58496250072116	8.00002422681277\\
							3	8.00002430439005\\
							3.58496250072116	8.00002433013028\\
							4	8.0000243798525\\
							4.52356195605701	8.00002447425007\\
							5	8.00002453480161\\
							5.52356195605701	8.00002454869755\\
							6	8.00002456360078\\
							6.5077946401987	8.00002457873294\\
							7	8.00002459874126\\
							7.5077946401987	8.00002460002326\\
							8	8.00002458537186\\
							8.00002458537186	8\\
							8.00002457987758	7.5077946401987\\
							8.00002456547799	7\\
							8.00002453141347	6.5077946401987\\
							8.00002446161323	6\\
							8.00002433657254	5.52356195605701\\
							8.0000242502665	5\\
							8.00002403658451	4.52356195605701\\
							8.00002358346545	4\\
							8.00002295819046	3.58496250072116\\
							8.00002217996549	3\\
							8.00002076317948	2.58496250072116\\
							8.00001798809862	2\\
							8.00001086326063	1.58496250072116\\
							8	1.01349510458329\\
							7.5077946401987	1.08792485085259\\
							7	1.26008980868779\\
							6.5077946401987	1.44318340454651\\
							6.03496872466829	1.58496250072116\\
							6	1.5945031392834\\
							5.52356195605701	1.78106584769945\\
							5.02595595712239	2\\
							5	2.01801937246998\\
							4.52356195605701	2.3955830983624\\
							4.16805566241437	2.58496250072116\\
							4	2.67401968489891\\
							3.58496250072116	2.9764033922854\\
							3.5488352629349	3\\
							3	3.45872225654291\\
							2.89995094103302	3.58496250072116\\
							2.58496250072116	3.88084980123238\\
							2.42241478137944	4\\
							2	4.36084316492727\\
							1.84096850870184	4.52356195605701\\
							1.58496250072116	4.78728545398204\\
							1.2929926151017	5\\
							1	5.20478613897542\\
							0.999984580074843	5.52356195605701\\
							0.999975054402329	6\\
							0.999973061510922	6.5077946401987\\
							0.999972318010688	7\\
							0.999971881444831	7.5077946401987\\
							0.999971659325945	8\\
							1	8.00002384671095\\
						} node [pos=0.71,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.5$};		
						
						\addplot[area legend,dashed,draw=black,fill=mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00001153889653\\
							1.58496250072116	8.00001164040613\\
							2	8.00001172515768\\
							2.58496250072116	8.00001191900786\\
							3	8.00001199658708\\
							3.58496250072116	8.00001202232796\\
							4	8.00001207205142\\
							4.52356195605701	8.00001216645135\\
							5	8.0000122270044\\
							5.52356195605701	8.00001224090069\\
							6	8.00001225580429\\
							6.5077946401987	8.00001227093682\\
							7	8.00001229094565\\
							7.5077946401987	8.00001229222768\\
							8	8.00001227757591\\
							8.00001227757591	8\\
							8.0000122720815	7.5077946401987\\
							8.00001225768155	7\\
							8.00001222361617	6.5077946401987\\
							8.00001215381419	6\\
							8.00001202877037	5.52356195605701\\
							8.00001194246217	5\\
							8.00001172877484	4.52356195605701\\
							8.00001127564446	4\\
							8.00001065035383	3.58496250072116\\
							8.0000098721094	3\\
							8.00000845528796	2.58496250072116\\
							8.0000056801377	2\\
							8	1.66912677592652\\
							7.5077946401987	1.74600346385876\\
							7	1.84329290093981\\
							6.5077946401987	1.93044807262963\\
							6.07065689288211	2\\
							6	2.02886129859937\\
							5.52356195605701	2.32518888181234\\
							5	2.57146907575654\\
							4.97616482269838	2.58496250072116\\
							4.52356195605701	2.82564023173094\\
							4.09119812911463	3\\
							4	3.0730986897394\\
							3.58496250072116	3.48741185793259\\
							3.45626358408802	3.58496250072116\\
							3	3.87514292818164\\
							2.86115480975159	4\\
							2.58496250072116	4.33521808821808\\
							2.35430116010152	4.52356195605701\\
							2	4.7891015556244\\
							1.77595239453505	5\\
							1.58496250072116	5.21469622743721\\
							1	5.50718163740068\\
							0.999999207646019	5.52356195605701\\
							0.999989681735299	6\\
							0.999987688794057	6.5077946401987\\
							0.99998694527523	7\\
							0.999986508698456	7.5077946401987\\
							0.999986286574016	8\\
							1	8.00001153889653\\
						} node [pos=0.72,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.75$};		
						
						\addplot[area legend,dashed,draw=black,fill=white!60!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000415420788\\
							1.58496250072116	8.000004255719\\
							2	8.00000434047182\\
							2.58496250072116	8.00000453432491\\
							3	8.0000046119053\\
							3.58496250072116	8.00000463764656\\
							4	8.00000468737076\\
							4.52356195605701	8.00000478177211\\
							5	8.00000484232607\\
							5.52356195605701	8.00000485622257\\
							6	8.0000048711264\\
							6.5077946401987	8.00000488625916\\
							7	8.00000490626829\\
							7.5077946401987	8.00000490755034\\
							8	8.00000489289834\\
							8.00000489289834	8\\
							8.00000488740385	7.5077946401987\\
							8.00000487300368	7\\
							8.0000048389378	6.5077946401987\\
							8.00000476913476	6\\
							8.00000464408907	5.52356195605701\\
							8.00000455777958	5\\
							8.00000434408904	4.52356195605701\\
							8.00000389095186	4\\
							8.00000326565185	3.58496250072116\\
							8.00000248739574	3\\
							8.00000107055304	2.58496250072116\\
							8	2.35930763513831\\
							7.5077946401987	2.47775327479829\\
							7.19389694362422	2.58496250072116\\
							7	2.67178314574134\\
							6.5077946401987	2.81105277625595\\
							6	2.8860595065001\\
							5.58937275370994	3\\
							5.52356195605701	3.0414629752465\\
							5	3.35020942221397\\
							4.52356195605701	3.57584232222251\\
							4.503397763729	3.58496250072116\\
							4	3.81250507216328\\
							3.62432905475079	4\\
							3.58496250072116	4.03154118096915\\
							3	4.47243605839914\\
							2.9553290562222	4.52356195605701\\
							2.58496250072116	4.92154028603683\\
							2.46456033343999	5\\
							2	5.3480741283768\\
							1.81134427521603	5.52356195605701\\
							1.58496250072116	5.73591738626823\\
							1	5.92288379215086\\
							0.999998458135081	6\\
							0.999996465163937	6.5077946401987\\
							0.999995721633955	7\\
							0.999995285050631	7.5077946401987\\
							0.999995062922858	8\\
							1	8.00000415420788\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.9$};
						
						\addplot[area legend,dashed,draw=black,fill=white!80!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.000001692645\\
							1.58496250072116	8.00000179415662\\
							2	8.00000187890987\\
							2.58496250072116	8.00000207276393\\
							3	8.0000021503447\\
							3.58496250072116	8.00000217608609\\
							4	8.00000222581055\\
							4.52356195605701	8.00000232021237\\
							5	8.00000238076663\\
							5.52356195605701	8.0000023946632\\
							6	8.0000024095671\\
							6.5077946401987	8.00000242469994\\
							7	8.00000244470916\\
							7.5077946401987	8.00000244599122\\
							8	8.00000243133915\\
							8.00000243133915	8\\
							8.00000242584463	7.5077946401987\\
							8.0000024114444	7\\
							8.00000237737834	6.5077946401987\\
							8.00000230757496	6\\
							8.00000218252864	5.52356195605701\\
							8.00000209621871	5\\
							8.00000188252711	4.52356195605701\\
							8.00000142938766	4\\
							8.00000080408452	3.58496250072116\\
							8.00000002582452	3\\
							8	2.99243520773043\\
							7.96591099368477	3\\
							7.5077946401987	3.18802698335327\\
							7	3.37599283072221\\
							6.5077946401987	3.5415451847865\\
							6.35749963419532	3.58496250072116\\
							6	3.72912355154948\\
							5.52356195605701	3.95185370505552\\
							5.40707861688741	4\\
							5	4.21180247382136\\
							4.52356195605701	4.44876739090601\\
							4.29972811697363	4.52356195605701\\
							4	4.64532155242973\\
							3.58496250072116	4.85252958695555\\
							3.33689895743237	5\\
							3	5.25128557433369\\
							2.66387974889053	5.52356195605701\\
							2.58496250072116	5.59356196944999\\
							2	5.87800189746355\\
							1.80699014055225	6\\
							1.58496250072116	6.20363095032634\\
							1	6.35252957444088\\
							0.999999390620564	6.5077946401987\\
							0.999998647086864	7\\
							0.999998210501356	7.5077946401987\\
							0.999997988372472	8\\
							1	8.000001692645\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.95$};
						
						\addplot[area legend,dashed,draw=black,fill=white,forget plot]
						table[row sep=crcr] {%
							x	y\\
							8	8.0000004620918\\
							8.0000004620918	8\\
							8.00000045659726	7.5077946401987\\
							8.00000044219697	7\\
							8.00000040813077	6.5077946401987\\
							8.00000033832711	6\\
							8.00000021328029	5.52356195605701\\
							8.00000012697002	5\\
							8	4.71691392846498\\
							7.63642643448803	5\\
							7.5077946401987	5.17669184201401\\
							7	5.21887580354738\\
							6.5077946401987	5.31046709689705\\
							6.15510045495609	5.52356195605701\\
							6	5.63265586453859\\
							5.541585288069	6\\
							5.52356195605701	6.02260463489888\\
							5	6.33054343277633\\
							4.52356195605701	6.43445350894776\\
							4.29080077663668	6.5077946401987\\
							4	6.74352914784712\\
							3.78352042790777	7\\
							3.58496250072116	7.21833661863099\\
							3	7.39680065225557\\
							2.59226436539336	7.5077946401987\\
							2.58496250072116	7.51363907462938\\
							2.27260254240868	8\\
							2.58496250072116	8.00000010351514\\
							3	8.00000018109623\\
							3.58496250072116	8.00000020683772\\
							4	8.00000025656237\\
							4.52356195605701	8.00000035096457\\
							5	8.00000041151907\\
							5.52356195605701	8.0000004254157\\
							6	8.00000044031966\\
							6.5077946401987	8.00000045545256\\
							7	8.00000047546187\\
							7.5077946401987	8.00000047674393\\
							8	8.0000004620918\\
						} node [pos=0.42,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.99$};
						
						\addplot[red,thick,dashed,domain=1:6,samples=100] {log2((2^(6-x)+1))} node [pos=0.5,below,sloped,inner sep=1pt,red,font=\boldmath,thick] {\tiny$mp \gtrsim n + m$};
				
						\end{axis}
						\end{tikzpicture}%	
					}
				}
				\hfill
				\subfloat[{$n=2^6,\rho=10^{-1}$}]{%
					\scalebox{0.75}{
						\begin{tikzpicture}
						\begin{axis}[%
						width=4.747in,
						height=4.747in,
						scale only axis,
						scale=0.4,
						point meta min=0,
						point meta max=1,
						separate axis lines,
						every outer x axis line/.append style={thick,black},
						every x tick label/.append style={font=\color{black}},
						xmin=0.99995,
						xmax=8.00005,
						xlabel={${\log}_{2}{m}$},
						xtick = {1,...,8},
						every outer y axis line/.append style={thick,black},
						every y tick label/.append style={font=\color{black}},
						ymin=0.99995,
						ymax=8.00005,
						ylabel={${\log}_{2}{p}$},
						ytick = {1,...,8},
						set layers,
						every axis plot/.append style={on layer=pre main},
						axis background/.style={fill=white}
						]
						
						\addplot[area legend,draw=black,fill=black,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00004806044112\\
							1.58496250072116	8.00004843075116\\
							2	8.00004859271146\\
							2.58496250072116	8.00004872256855\\
							3	8.00004879614302\\
							3.58496250072116	8.00004893575809\\
							4	8.00004903054136\\
							4.52356195605701	8.0000490532991\\
							5	8.00004912939481\\
							5.52356195605701	8.00004916591203\\
							6	8.00004917433908\\
							6.5077946401987	8.00004916751718\\
							7	8.00004914177742\\
							7.5077946401987	8.00004918712297\\
							8	8.00004921561442\\
							8.00004921561442	8\\
							8.00004920735935	7.5077946401987\\
							8.0000491788335	7\\
							8.00004909873639	6.5077946401987\\
							8.00004883910279	6\\
							8.000048670401	5.52356195605701\\
							8.00004859086553	5\\
							8.00004841108798	4.52356195605701\\
							8.00004794318419	4\\
							8.00004742134602	3.58496250072116\\
							8.00004649380041	3\\
							8.0000451993881	2.58496250072116\\
							8.00004227008093	2\\
							8.00003410350402	1.58496250072116\\
							8.00002226369342	1\\
							8	0.999973540666476\\
							7.5077946401987	0.999975143269283\\
							7	0.999978207099621\\
							6.5077946401987	0.999985031086748\\
							6	0.999992259651333\\
							5.52356195605701	0.999995982992925\\
							5	0.999998792856863\\
							4.52356195605701	1\\
							4	1\\
							3.58496250072116	1\\
							3	1\\
							2.58496250072116	1\\
							2	1\\
							1.58496250072116	0.999999996729095\\
							1	0.999999986916381\\
							0.999999986916381	1\\
							0.999999986916381	1.58496250072116\\
							0.999999986916381	2\\
							0.999999986916381	2.58496250072116\\
							0.999999986916381	3\\
							0.999999986916381	3.58496250072116\\
							0.999999312338481	4\\
							0.99999500816016	4.52356195605701\\
							0.999980770700527	5\\
							0.999955648011716	5.52356195605701\\
							0.999946446942706	6\\
							0.999944574371465	6.5077946401987\\
							0.999943776968036	7\\
							0.999943135040779	7.5077946401987\\
							0.999942882467112	8\\
							1	8.00004806044112\\
						};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor1,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.0000357316119\\
							1.58496250072116	8.00003610193121\\
							2	8.00003626389557\\
							2.58496250072116	8.00003639375592\\
							3	8.00003646733223\\
							3.58496250072116	8.0000366069508\\
							4	8.00003670173644\\
							4.52356195605701	8.00003672449475\\
							5	8.00003680059237\\
							5.52356195605701	8.0000368371105\\
							6	8.00003684553776\\
							6.5077946401987	8.00003683871569\\
							7	8.00003681297528\\
							7.5077946401987	8.00003685832197\\
							8	8.00003688681414\\
							8.00003688681414	8\\
							8.00003687855886	7.5077946401987\\
							8.0000368500323	7\\
							8.00003676993318	6.5077946401987\\
							8.00003651029308	6\\
							8.00003634158706	5.52356195605701\\
							8.0000362620496	5\\
							8.00003608226754	4.52356195605701\\
							8.00003561435203	4\\
							8.00003509250079	3.58496250072116\\
							8.00003416493194	3\\
							8.00003287048721	2.58496250072116\\
							8.00002994110666	2\\
							8.00002177432517	1.58496250072116\\
							8.00000993421797	1\\
							8	0.99998819365764\\
							7.5077946401987	0.999989796300593\\
							7	0.999992860207682\\
							6.5077946401987	0.999999684365754\\
							6.48562215271667	1\\
							6	1.19609723550173\\
							5.52356195605701	1.36770265028136\\
							5.26869964571551	1.58496250072116\\
							5	1.71881613824246\\
							4.59251374866098	2\\
							4.52356195605701	2.05721719337909\\
							4	2.28635641130464\\
							3.74251124469587	2.58496250072116\\
							3.58496250072116	2.70463473133146\\
							3.13291448795789	3\\
							3	3.11096862687994\\
							2.63746057259222	3.58496250072116\\
							2.58496250072116	3.63632477283702\\
							2.07563862104184	4\\
							2	4.0611941359813\\
							1.58496250072116	4.43745803434201\\
							1.47584412230548	4.52356195605701\\
							1	4.84686717018081\\
							0.999995423872808	5\\
							0.999970300554658	5.52356195605701\\
							0.999961099255156	6\\
							0.999959226637006	6.5077946401987\\
							0.999958429213602	7\\
							0.999957787270265	7.5077946401987\\
							0.999957534690271	8\\
							1	8.0000357316119\\
						} node [pos=0.68,yshift=2pt,sloped,inner sep=0pt] {\tiny$0.25$};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor2,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00002340278268\\
							1.58496250072116	8.00002377311127\\
							2	8.00002393507969\\
							2.58496250072116	8.00002406494328\\
							3	8.00002413852144\\
							3.58496250072116	8.0000242781435\\
							4	8.00002437293153\\
							4.52356195605701	8.0000243956904\\
							5	8.00002447178993\\
							5.52356195605701	8.00002450830897\\
							6	8.00002451673645\\
							6.5077946401987	8.0000245099142\\
							7	8.00002448417315\\
							7.5077946401987	8.00002452952098\\
							8	8.00002455801386\\
							8.00002455801386	8\\
							8.00002454975837	7.5077946401987\\
							8.0000245212311	7\\
							8.00002444112997	6.5077946401987\\
							8.00002418148337	6\\
							8.00002401277312	5.52356195605701\\
							8.00002393323366	5\\
							8.00002375344711	4.52356195605701\\
							8.00002328551988	4\\
							8.00002276365556	3.58496250072116\\
							8.00002183606348	3\\
							8.00002054158632	2.58496250072116\\
							8.00001761213239	2\\
							8.00000944514632	1.58496250072116\\
							8	1.11833286571432\\
							7.5077946401987	1.17586733255315\\
							7	1.28108181382823\\
							6.5077946401987	1.44942965819993\\
							6.09104545067795	1.58496250072116\\
							6	1.61155241936284\\
							5.52356195605701	1.78608539409046\\
							5.03991725787541	2\\
							5	2.02871616724504\\
							4.52356195605701	2.41320232392948\\
							4.21104598882214	2.58496250072116\\
							4	2.69722791906638\\
							3.58496250072116	2.99474922978067\\
							3.57692634855667	3\\
							3	3.48166852006737\\
							2.92099446286633	3.58496250072116\\
							2.58496250072116	3.91372438595222\\
							2.46413428041227	4\\
							2	4.3754999215734\\
							1.85186948747048	4.52356195605701\\
							1.58496250072116	4.79198951767693\\
							1.29899144290459	5\\
							1	5.20999175100587\\
							0.999984953097601	5.52356195605701\\
							0.999975751567607	6\\
							0.999973878902548	6.5077946401987\\
							0.999973081459168	7\\
							0.99997243949975	7.5077946401987\\
							0.999972186913429	8\\
							1	8.00002340278268\\
						} node [pos=0.71,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.5$};		
						
						\addplot[area legend,dashed,draw=black,fill=mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00001107395346\\
							1.58496250072116	8.00001144429133\\
							2	8.0000116062638\\
							2.58496250072116	8.00001173613065\\
							3	8.00001180971065\\
							3.58496250072116	8.00001194933621\\
							4	8.00001204412661\\
							4.52356195605701	8.00001206688606\\
							5	8.00001214298748\\
							5.52356195605701	8.00001217950745\\
							6	8.00001218793513\\
							6.5077946401987	8.00001218111272\\
							7	8.00001215537102\\
							7.5077946401987	8.00001220071998\\
							8	8.00001222921357\\
							8.00001222921357	8\\
							8.00001222095788	7.5077946401987\\
							8.00001219242989	7\\
							8.00001211232676	6.5077946401987\\
							8.00001185267365	6\\
							8.00001168395918	5.52356195605701\\
							8.00001160441773	5\\
							8.00001142462667	4.52356195605701\\
							8.00001095668772	4\\
							8.00001043481033	3.58496250072116\\
							8.00000950719502	3\\
							8.00000821268543	2.58496250072116\\
							8.00000528315812	2\\
							8	1.73152070562621\\
							7.5077946401987	1.77782461871059\\
							7	1.85620519891327\\
							6.5077946401987	1.93827407918754\\
							6.1630993744295	2\\
							6	2.07399094325758\\
							5.52356195605701	2.34573911504258\\
							5.0503004250138	2.58496250072116\\
							5	2.61006707543336\\
							4.52356195605701	2.85461368622505\\
							4.15859703950824	3\\
							4	3.12538950340029\\
							3.58496250072116	3.52961966838015\\
							3.51211950916486	3.58496250072116\\
							3	3.90636419851327\\
							2.9029932337249	4\\
							2.58496250072116	4.38110101717887\\
							2.39340119527098	4.52356195605701\\
							2	4.80848022962198\\
							1.7885275656941	5\\
							1.58496250072116	5.23526573353638\\
							1	5.51534369475836\\
							0.999999605640543	5.52356195605701\\
							0.999990403880057	6\\
							0.999988531168089	6.5077946401987\\
							0.999987733704734	7\\
							0.999987091729235	7.5077946401987\\
							0.999986839136587	8\\
							1	8.00001107395346\\
						} node [pos=0.72,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.75$};		
						
						\addplot[area legend,dashed,draw=black,fill=white!60!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000367665593\\
							1.58496250072116	8.00000404699936\\
							2	8.00000420897427\\
							2.58496250072116	8.00000433884307\\
							3	8.00000441242418\\
							3.58496250072116	8.00000455205183\\
							4	8.00000464684366\\
							4.52356195605701	8.00000466960345\\
							5	8.00000474570602\\
							5.52356195605701	8.00000478222653\\
							6	8.00000479065434\\
							6.5077946401987	8.00000478383183\\
							7	8.00000475808974\\
							7.5077946401987	8.00000480343938\\
							8	8.0000048319334\\
							8.0000048319334	8\\
							8.00000482367759	7.5077946401987\\
							8.00000479514917	7\\
							8.00000471504484	6.5077946401987\\
							8.00000445538782	6\\
							8.00000428667082	5.52356195605701\\
							8.00000420712817	5\\
							8.00000402733441	4.52356195605701\\
							8.00000355938842	4\\
							8.00000303750319	3.58496250072116\\
							8.00000210987394	3\\
							8.00000081534489	2.58496250072116\\
							8	2.42215771464177\\
							7.5077946401987	2.58426480168441\\
							7.50558056566258	2.58496250072116\\
							7	2.7789176757918\\
							6.5077946401987	2.93614389618309\\
							6.24754850267028	3\\
							6	3.08726221331421\\
							5.52356195605701	3.19292463656869\\
							5	3.44736753391176\\
							4.74030365742889	3.58496250072116\\
							4.52356195605701	3.70243759860931\\
							4	3.90357265809046\\
							3.81083941581217	4\\
							3.58496250072116	4.18777734200738\\
							3.00836229578975	4.52356195605701\\
							3	4.52880211951995\\
							2.58496250072116	4.95730897787977\\
							2.51408355172557	5\\
							2	5.39880859057592\\
							1.87654400155669	5.52356195605701\\
							1.58496250072116	5.801786690092\\
							1	5.95833352679083\\
							0.999999195267527	6\\
							0.999997322527414	6.5077946401987\\
							0.999996525052074	7\\
							0.999995883066926	7.5077946401987\\
							0.999995630470482	8\\
							1	8.00000367665593\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.9$};
						
						\addplot[area legend,dashed,draw=black,fill=white!80!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000121089009\\
							1.58496250072116	8.00000158123537\\
							2	8.00000174321109\\
							2.58496250072116	8.00000187308054\\
							3	8.00000194666202\\
							3.58496250072116	8.00000208629038\\
							4	8.00000218108267\\
							4.52356195605701	8.00000220384258\\
							5	8.00000227994553\\
							5.52356195605701	8.00000231646622\\
							6	8.00000232489408\\
							6.5077946401987	8.00000231807153\\
							7	8.00000229232931\\
							7.5077946401987	8.00000233767918\\
							8	8.00000236617335\\
							8.00000236617335	8\\
							8.00000235791749	7.5077946401987\\
							8.00000232938893	7\\
							8.0000022492842	6.5077946401987\\
							8.00000198962588	6\\
							8.00000182090803	5.52356195605701\\
							8.00000174136498	5\\
							8.00000156157032	4.52356195605701\\
							8.00000109362199	4\\
							8.00000057173414	3.58496250072116\\
							8	3.22442880749308\\
							7.5077946401987	3.47597224681101\\
							7.29410192458662	3.58496250072116\\
							7	3.69903306527016\\
							6.5077946401987	3.77156696653651\\
							6	3.92164172648882\\
							5.72077537283092	4\\
							5.52356195605701	4.07712465361486\\
							5	4.3138290530336\\
							4.52356195605701	4.48798129189808\\
							4.4320969598379	4.52356195605701\\
							4	4.74505226870087\\
							3.64615303674138	5\\
							3.58496250072116	5.05996843791808\\
							3	5.42823303405762\\
							2.90791086615908	5.52356195605701\\
							2.58496250072116	5.84539164922896\\
							2.27518126232317	6\\
							2	6.17678999328791\\
							1.58496250072116	6.43730530404157\\
							1.35113638567507	6.5077946401987\\
							1	6.66393442658542\\
							0.999999455501187	7\\
							0.999998813512823	7.5077946401987\\
							0.999998560915114	8\\
							1	8.00000121089009\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.95$};
						
						\addplot[area legend,dashed,draw=black,fill=white,forget plot]
						table[row sep=crcr] {%
							x	y\\
							8	8.0000003935653\\
							8.0000003935653	8\\
							8.00000038530941	7.5077946401987\\
							8.00000035678074	7\\
							8.00000027667568	6.5077946401987\\
							8.00000001701633	6\\
							8	5.95194820869842\\
							7.5077946401987	5.73254705148071\\
							7	5.74248360187794\\
							6.5077946401987	5.74187639877674\\
							6	5.97652434638126\\
							5.94192856554011	6\\
							5.52356195605701	6.23864917882086\\
							5	6.46471984331533\\
							4.82984551888947	6.5077946401987\\
							4.52356195605701	6.65318356766841\\
							4.12778131570793	7\\
							4	7.08188266487034\\
							3.676995826534	7.5077946401987\\
							3.58496250072116	7.63537966173179\\
							3.10870551682705	8\\
							3.58496250072116	8.00000011368121\\
							4	8.00000020847389\\
							4.52356195605701	8.00000023123388\\
							5	8.00000030733714\\
							5.52356195605701	8.00000034385798\\
							6	8.00000035228587\\
							6.5077946401987	8.00000034546329\\
							7	8.00000031972097\\
							7.5077946401987	8.00000036507102\\
							8	8.0000003935653\\
						} node [pos=0.42,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.99$};
						
						\addplot[red,thick,dashed,domain=1:6,samples=100] {log2((2^(6-x)+1))} node [pos=0.5,below,sloped,inner sep=1pt,red,font=\boldmath,thick] {\tiny$mp \gtrsim n + m$};
						
						\end{axis}
						\end{tikzpicture}%	
					}
				}\\
				\subfloat[{$n=2^7,\rho=10^{-3}$}]{%
					\scalebox{0.75}{
						\begin{tikzpicture}
						\begin{axis}[%
						width=4.747in,
						height=4.747in,
						scale only axis,
						scale=0.4,
						point meta min=0,
						point meta max=1,
						separate axis lines,
						every outer x axis line/.append style={thick,black},
						every x tick label/.append style={font=\color{black}},
						xmin=0.99995,
						xmax=8.00005,
						xlabel={${\log}_{2}{m}$},
						xtick = {1,...,8},
						every outer y axis line/.append style={thick,black},
						every y tick label/.append style={font=\color{black}},
						ymin=0.99995,
						ymax=8.00005,
						ylabel={${\log}_{2}{p}$},
						ytick = {1,...,8},
						set layers,
						every axis plot/.append style={on layer=pre main},
						axis background/.style={fill=white}
						]
						
						\addplot[area legend,draw=black,fill=black,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00004837972772\\
							1.58496250072116	8.00004864887794\\
							2	8.00004872371813\\
							2.58496250072116	8.00004881404509\\
							3	8.00004896616661\\
							3.58496250072116	8.00004907193449\\
							4	8.00004901087093\\
							4.52356195605701	8.00004906013735\\
							5	8.00004911692869\\
							5.52356195605701	8.00004919678998\\
							6	8.00004921561442\\
							6.5077946401987	8.00004919990513\\
							7	8.00004919994964\\
							7.5077946401987	8.00004921298879\\
							8	8.00004921227675\\
							8.00004921227675	8\\
							8.0000492060973	7.5077946401987\\
							8.00004918710121	7\\
							8.00004915021521	6.5077946401987\\
							8.00004911674317	6\\
							8.00004908710467	5.52356195605701\\
							8.00004896351555	5\\
							8.00004866316318	4.52356195605701\\
							8.00004828894285	4\\
							8.00004784313529	3.58496250072116\\
							8.00004693304024	3\\
							8.00004534119355	2.58496250072116\\
							8.00004229493167	2\\
							8.00003441955953	1.58496250072116\\
							8.00001987457223	1\\
							8	0.999976380022602\\
							7.5077946401987	0.999982399331834\\
							7	0.999990763920879\\
							6.5077946401987	0.99999515911556\\
							6	0.999998526016474\\
							5.52356195605701	1\\
							5	1\\
							4.52356195605701	1\\
							4	1\\
							3.58496250072116	1\\
							3	1\\
							2.58496250072116	1\\
							2	1\\
							1.58496250072116	0.999999911446516\\
							1	0.999999645786227\\
							0.999999645786227	1\\
							0.999999645786227	1.58496250072116\\
							0.999999645786227	2\\
							0.999999645276126	2.58496250072116\\
							0.999999643575793	3\\
							0.999999641161318	3.58496250072116\\
							0.999999618580885	4\\
							0.999999511255839	4.52356195605701\\
							0.99999810781785	5\\
							0.999992752604987	5.52356195605701\\
							0.999977883790969	6\\
							0.99995258868241	6.5077946401987\\
							0.999943985850748	7\\
							0.99994310277151	7.5077946401987\\
							0.999942503010287	8\\
							1	8.00004837972772\\
						};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor1,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00003607450139\\
							1.58496250072116	8.00003634365834\\
							2	8.0000364185004\\
							2.58496250072116	8.00003650882962\\
							3	8.00003666095495\\
							3.58496250072116	8.00003676672548\\
							4	8.00003670566038\\
							4.52356195605701	8.00003675492804\\
							5	8.0000368117208\\
							5.52356195605701	8.00003689158408\\
							6	8.00003691040899\\
							6.5077946401987	8.00003689469932\\
							7	8.00003689474382\\
							7.5077946401987	8.0000369077833\\
							8	8.00003690707124\\
							8.00003690707124	8\\
							8.00003690089164	7.5077946401987\\
							8.00003688189507	7\\
							8.00003684500815	6.5077946401987\\
							8.00003681153527	6\\
							8.00003678189604	5.52356195605701\\
							8.00003665830382	5\\
							8.00003635794395	4.52356195605701\\
							8.00003598371426	4\\
							8.00003553789555	3.58496250072116\\
							8.00003462777774	3\\
							8.00003303589126	2.58496250072116\\
							8.00002998955321	2\\
							8.00002211398417	1.58496250072116\\
							8.0000075686332	1\\
							8	0.999991005041864\\
							7.5077946401987	0.999997024501595\\
							7.32716194234771	1\\
							7	1.13551439726923\\
							6.5077946401987	1.29146017539811\\
							6.17689672226569	1.58496250072116\\
							6	1.68115771799996\\
							5.52356195605701	1.99200386469279\\
							5.50843843325482	2\\
							5	2.20787602812366\\
							4.63736548374818	2.58496250072116\\
							4.52356195605701	2.66984780717525\\
							4.08311930271062	3\\
							4	3.07860190747971\\
							3.61251386113221	3.58496250072116\\
							3.58496250072116	3.61073270279915\\
							3.03867441668575	4\\
							3	4.03334520060982\\
							2.58496250072116	4.49186558549216\\
							2.5494658710246	4.52356195605701\\
							2.01088645402646	5\\
							2	5.00912134402784\\
							1.58496250072116	5.28992291664557\\
							1.28424020145572	5.52356195605701\\
							1	5.75996567958109\\
							0.999992508847829	6\\
							0.999967213106825	6.5077946401987\\
							0.99995861006007	7\\
							0.999957726958752	7.5077946401987\\
							0.999957127182534	8\\
							1	8.00003607450139\\
						} node [pos=0.68,yshift=2pt,sloped,inner sep=0pt] {\tiny$0.25$};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor2,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00002376927507\\
							1.58496250072116	8.00002403843875\\
							2	8.00002411328268\\
							2.58496250072116	8.00002420361416\\
							3	8.00002435574329\\
							3.58496250072116	8.00002446151646\\
							4	8.00002440044984\\
							4.52356195605701	8.00002444971873\\
							5	8.00002450651291\\
							5.52356195605701	8.00002458637819\\
							6	8.00002460520357\\
							6.5077946401987	8.0000245894935\\
							7	8.000024589538\\
							7.5077946401987	8.00002460257781\\
							8	8.00002460186574\\
							8.00002460186574	8\\
							8.00002459568597	7.5077946401987\\
							8.00002457668893	7\\
							8.00002453980109	6.5077946401987\\
							8.00002450632738	6\\
							8.0000244766874	5.52356195605701\\
							8.00002435309209	5\\
							8.00002405272471	4.52356195605701\\
							8.00002367848567	4\\
							8.0000232326558	3.58496250072116\\
							8.00002232251524	3\\
							8.00002073058896	2.58496250072116\\
							8.00001768417475	2\\
							8.0000098084088	1.58496250072116\\
							8	1.19050910259772\\
							7.5077946401987	1.34521590759808\\
							7	1.50327078279137\\
							6.80064046917829	1.58496250072116\\
							6.5077946401987	1.69758908420892\\
							6	1.94825072909947\\
							5.92159480099677	2\\
							5.52356195605701	2.32939185673429\\
							5	2.58476174483512\\
							4.99980693814574	2.58496250072116\\
							4.52356195605701	2.94019051580988\\
							4.44377254837024	3\\
							4	3.41965425179844\\
							3.87349992090021	3.58496250072116\\
							3.58496250072116	3.8548463654066\\
							3.38125748490554	4\\
							3	4.32872137210162\\
							2.82986082122134	4.52356195605701\\
							2.58496250072116	4.80079600569411\\
							2.35214346187618	5\\
							2	5.29504755681877\\
							1.73788704297323	5.52356195605701\\
							1.58496250072116	5.68417421812688\\
							1.20313347530982	6\\
							1	6.14320021387154\\
							0.99998183753124	6.5077946401987\\
							0.999973234269392	7\\
							0.999972351145995	7.5077946401987\\
							0.999971751354781	8\\
							1	8.00002376927507\\
						} node [pos=0.71,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.5$};		
						
						\addplot[area legend,dashed,draw=black,fill=mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00001146404874\\
							1.58496250072116	8.00001173321915\\
							2	8.00001180806495\\
							2.58496250072116	8.00001189839869\\
							3	8.00001205053162\\
							3.58496250072116	8.00001215630744\\
							4	8.00001209523929\\
							4.52356195605701	8.00001214450942\\
							5	8.00001220130502\\
							5.52356195605701	8.00001228117229\\
							6	8.00001229999814\\
							6.5077946401987	8.00001228428768\\
							7	8.00001228433219\\
							7.5077946401987	8.00001229737232\\
							8	8.00001229666023\\
							8.00001229666023	8\\
							8.00001229048031	7.5077946401987\\
							8.00001227148279	7\\
							8.00001223459403	6.5077946401987\\
							8.00001220111948	6\\
							8.00001217147876	5.52356195605701\\
							8.00001204788036	5\\
							8.00001174750547	4.52356195605701\\
							8.00001137325707	4\\
							8.00001092741607	3.58496250072116\\
							8.00001001725275	3\\
							8.00000842528667	2.58496250072116\\
							8.00000537879629	2\\
							8	1.71655357846016\\
							7.5077946401987	1.81300617817065\\
							7	1.91618965962516\\
							6.69789766855788	2\\
							6.5077946401987	2.12410865449244\\
							6	2.46330107501476\\
							5.77512380809974	2.58496250072116\\
							5.52356195605701	2.72233205123008\\
							5	2.96318434646962\\
							4.94709076494203	3\\
							4.52356195605701	3.43285109813541\\
							4.34195336019492	3.58496250072116\\
							4	3.8252213502589\\
							3.8005999760999	4\\
							3.58496250072116	4.25143641758978\\
							3.25554990391958	4.52356195605701\\
							3	4.71693043832062\\
							2.74658010296148	5\\
							2.58496250072116	5.20083136144039\\
							2.16509970167715	5.52356195605701\\
							2	5.64299287480122\\
							1.63544180544948	6\\
							1.58496250072116	6.06127061735497\\
							1	6.43677173769127\\
							0.999996461955656	6.5077946401987\\
							0.999987858478714	7\\
							0.999986975333237	7.5077946401987\\
							0.999986375527028	8\\
							1	8.00001146404874\\
						} node [pos=0.72,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.75$};		
						
						\addplot[area legend,dashed,draw=black,fill=white!60!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000408091295\\
							1.58496250072116	8.0000043500874\\
							2	8.00000442493432\\
							2.58496250072116	8.00000451526941\\
							3	8.00000466740463\\
							3.58496250072116	8.00000477318203\\
							4	8.00000471211297\\
							4.52356195605701	8.00000476138383\\
							5	8.00000481818028\\
							5.52356195605701	8.00000489804875\\
							6	8.00000491687489\\
							6.5077946401987	8.00000490116419\\
							7	8.0000049012087\\
							7.5077946401987	8.00000491424902\\
							8	8.00000491353692\\
							8.00000491353692	8\\
							8.00000490735691	7.5077946401987\\
							8.00000488835911	7\\
							8.0000048514698	6.5077946401987\\
							8.00000481799474	6\\
							8.00000478835358	5.52356195605701\\
							8.00000466475332	5\\
							8.00000436437393	4.52356195605701\\
							8.00000399011991	4\\
							8.00000354427222	3.58496250072116\\
							8.00000263409525	3\\
							8.00000104210529	2.58496250072116\\
							8	2.38486803849909\\
							7.5077946401987	2.47693343578747\\
							7.10630097915443	2.58496250072116\\
							7	2.62248395503337\\
							6.5077946401987	2.84598947533629\\
							6	2.99562074707112\\
							5.9842689369871	3\\
							5.52356195605701	3.32335920756667\\
							5	3.57990208720925\\
							4.99368020018414	3.58496250072116\\
							4.52356195605701	3.93092202413845\\
							4.406047120757	4\\
							4	4.33454604265891\\
							3.81698100329015	4.52356195605701\\
							3.58496250072116	4.75421235644639\\
							3.21754337003295	5\\
							3	5.17606787418788\\
							2.71278504726248	5.52356195605701\\
							2.58496250072116	5.65156341771917\\
							2	5.99987165817562\\
							1.99986894361351	6\\
							1.58496250072116	6.50360388355956\\
							1.57582115296295	6.5077946401987\\
							1	6.80737516772151\\
							0.999996633004307	7\\
							0.999995749845583	7.5077946401987\\
							0.999995150030376	8\\
							1	8.00000408091295\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.9$};
						
						\addplot[area legend,dashed,draw=black,fill=white!80!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000161986768\\
							1.58496250072116	8.00000188904348\\
							2	8.00000196389077\\
							2.58496250072116	8.00000205422632\\
							3	8.00000220636229\\
							3.58496250072116	8.00000231214023\\
							4	8.00000225107086\\
							4.52356195605701	8.00000230034197\\
							5	8.0000023571387\\
							5.52356195605701	8.00000243700757\\
							6	8.0000024558338\\
							6.5077946401987	8.00000244012303\\
							7	8.00000244016753\\
							7.5077946401987	8.00000245320792\\
							8	8.00000245249582\\
							8.00000245249582	8\\
							8.00000244631578	7.5077946401987\\
							8.00000242731788	7\\
							8.00000239042839	6.5077946401987\\
							8.00000235695316	6\\
							8.00000232731185	5.52356195605701\\
							8.00000220371098	5\\
							8.00000190333008	4.52356195605701\\
							8.0000015290742	4\\
							8.00000108322427	3.58496250072116\\
							8.00000017304275	3\\
							8	2.95488722833925\\
							7.73631855724929	3\\
							7.5077946401987	3.09411956807386\\
							7	3.3582375158783\\
							6.5077946401987	3.52336261180123\\
							6.36904017056062	3.58496250072116\\
							6	3.76183641979059\\
							5.52356195605701	3.9567221204525\\
							5.40613023660566	4\\
							5	4.2126161410685\\
							4.5931969946616	4.52356195605701\\
							4.52356195605701	4.58425987272065\\
							4	4.86279639637668\\
							3.78785363926631	5\\
							3.58496250072116	5.15735832162902\\
							3	5.52216494963269\\
							2.99884532958957	5.52356195605701\\
							2.58496250072116	5.938024102881\\
							2.48082372175972	6\\
							2	6.4091092740031\\
							1.91752223229439	6.5077946401987\\
							1.58496250072116	6.8607275766054\\
							1	6.97470450963971\\
							0.999999557846171	7\\
							0.999998674683031	7.5077946401987\\
							0.999998074864825	8\\
							1	8.00000161986768\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.95$};
						
						\addplot[area legend,dashed,draw=black,fill=white,forget plot]
						table[row sep=crcr] {%
							x	y\\
							8	8.00000048366294\\
							8.00000048366294	8\\
							8.00000047748287	7.5077946401987\\
							8.0000004584849	7\\
							8.00000042159525	6.5077946401987\\
							8.0000003881199	6\\
							8.00000035847847	5.52356195605701\\
							8.0000002348771	5\\
							8	4.62745981804006\\
							7.5077946401987	4.81984699746204\\
							7	4.92377054247041\\
							6.83166389029122	5\\
							6.5077946401987	5.24732251525175\\
							6	5.48701140440774\\
							5.90132470769166	5.52356195605701\\
							5.52356195605701	5.68207722590657\\
							5	5.9719894720087\\
							4.96675727340491	6\\
							4.52356195605701	6.46814270282153\\
							4.48470649605426	6.5077946401987\\
							4	6.93633619883354\\
							3.8921459078833	7\\
							3.58496250072116	7.24505844940322\\
							3.08010946302528	7.5077946401987\\
							3	7.54305071684456\\
							2.58496250072116	7.7690778903441\\
							2.03201483956646	8\\
							2.58496250072116	8.00000008539185\\
							3	8.00000023752843\\
							3.58496250072116	8.00000034330679\\
							4	8.00000028223717\\
							4.52356195605701	8.00000033150848\\
							5	8.00000038830544\\
							5.52356195605701	8.00000046817463\\
							6	8.00000048700094\\
							6.5077946401987	8.00000047129009\\
							7	8.0000004713346\\
							7.5077946401987	8.00000048437504\\
							8	8.00000048366294\\
						} node [pos=0.42,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.99$};
						
						\addplot[red,thick,dashed,domain=1:7,samples=100] {log2((2^(7-x)+1))} node [pos=0.5,below,sloped,inner sep=1pt,red,font=\boldmath,thick] {\tiny$mp \gtrsim n + m$};
						
						\end{axis}
						\end{tikzpicture}%	
					}
				}
				\hfill
				\subfloat[{$n=2^7,\rho=10^{-2}$}]{%
					\scalebox{0.75}{
						\begin{tikzpicture}
						\begin{axis}[%
						width=4.747in,
						height=4.747in,
						scale only axis,
						scale=0.4,
						point meta min=0,
						point meta max=1,
						separate axis lines,
						every outer x axis line/.append style={thick,black},
						every x tick label/.append style={font=\color{black}},
						xmin=0.99995,
						xmax=8.00005,
						xlabel={${\log}_{2}{m}$},
						xtick = {1,...,8},
						every outer y axis line/.append style={thick,black},
						every y tick label/.append style={font=\color{black}},
						ymin=0.99995,
						ymax=8.00005,
						ylabel={${\log}_{2}{p}$},
						ytick = {1,...,8},
						set layers,
						every axis plot/.append style={on layer=pre main},
						axis background/.style={fill=white}
						]
						
						\addplot[area legend,draw=black,fill=black,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00004816062257\\
							1.58496250072116	8.00004836547304\\
							2	8.00004848765965\\
							2.58496250072116	8.00004867956455\\
							3	8.00004881101727\\
							3.58496250072116	8.00004885638683\\
							4	8.00004894003851\\
							4.52356195605701	8.00004900504315\\
							5	8.00004902662914\\
							5.52356195605701	8.00004908055923\\
							6	8.00004914512911\\
							6.5077946401987	8.00004919457073\\
							7	8.0000492110996\\
							7.5077946401987	8.00004921349631\\
							8	8.00004921561442\\
							8.00004921561442	8\\
							8.0000492020299	7.5077946401987\\
							8.00004917604014	7\\
							8.00004915563188	6.5077946401987\\
							8.00004912563488	6\\
							8.00004907583069	5.52356195605701\\
							8.00004892531894	5\\
							8.00004862508898	4.52356195605701\\
							8.00004816115687	4\\
							8.00004766254775	3.58496250072116\\
							8.00004683937184	3\\
							8.00004509077606	2.58496250072116\\
							8.00004135976941	2\\
							8.00003317385717	1.58496250072116\\
							8.00001948788853	1\\
							8	0.999976839577659\\
							7.5077946401987	0.999982929966076\\
							7	0.999991029977169\\
							6.5077946401987	0.999995296891211\\
							6	0.999998573283266\\
							5.52356195605701	1\\
							5	1\\
							4.52356195605701	1\\
							4	1\\
							3.58496250072116	1\\
							3	1\\
							2.58496250072116	1\\
							2	1\\
							1.58496250072116	0.999999917098185\\
							1	0.999999668392882\\
							0.999999668392882	1\\
							0.999999668392882	1.58496250072116\\
							0.999999668392882	2\\
							0.999999668392882	2.58496250072116\\
							0.999999668392882	3\\
							0.999999668392882	3.58496250072116\\
							0.999999644828882	4\\
							0.999999549134176	4.52356195605701\\
							0.999998270335496	5\\
							0.999993016623264	5.52356195605701\\
							0.999977963642682	6\\
							0.999952939929437	6.5077946401987\\
							0.999945073762186	7\\
							0.99994355206463	7.5077946401987\\
							0.999942763406267	8\\
							1	8.00004816062257\\
						};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor1,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00003584914963\\
							1.58496250072116	8.00003605400523\\
							2	8.00003617619489\\
							2.58496250072116	8.0000363681046\\
							3	8.0000364995606\\
							3.58496250072116	8.00003654493131\\
							4	8.00003662858507\\
							4.52356195605701	8.00003669359135\\
							5	8.00003671517787\\
							5.52356195605701	8.00003676910931\\
							6	8.00003683368081\\
							6.5077946401987	8.00003688312366\\
							7	8.00003689965295\\
							7.5077946401987	8.00003690204972\\
							8	8.00003690416788\\
							8.00003690416788	8\\
							8.00003689058302	7.5077946401987\\
							8.00003686459261	7\\
							8.00003684418384	6.5077946401987\\
							8.00003681418609	6\\
							8.00003676438065	5.52356195605701\\
							8.00003661386514	5\\
							8.00003631362766	4.52356195605701\\
							8.00003584968395	4\\
							8.00003535106236	3.58496250072116\\
							8.00003452786586	3\\
							8.00003277922633	2.58496250072116\\
							8.00002904812636	2\\
							8.00002086200934	1.58496250072116\\
							8.00000717569834	1\\
							8	0.999991472026127\\
							7.5077946401987	0.999997562566897\\
							7.35499281416346	1\\
							7	1.14582480296531\\
							6.5077946401987	1.30477981412417\\
							6.19247967814883	1.58496250072116\\
							6	1.68882683218242\\
							5.52722796398459	2\\
							5.52356195605701	2.00296805023752\\
							5	2.21904948142757\\
							4.64632041025147	2.58496250072116\\
							4.52356195605701	2.67430827971994\\
							4.08887479890384	3\\
							4	3.08577028976866\\
							3.62447067840277	3.58496250072116\\
							3.58496250072116	3.62307378560161\\
							3.05566757634555	4\\
							3	4.04709696519212\\
							2.58496250072116	4.51742587010962\\
							2.57803523788353	4.52356195605701\\
							2.01218690545169	5\\
							2	5.01013924282153\\
							1.58496250072116	5.29172728094864\\
							1.29058288086603	5.52356195605701\\
							1	5.7656644594519\\
							0.999992596119269	6\\
							0.999967571780047	6.5077946401987\\
							0.999959705416022	7\\
							0.999958183680399	7.5077946401987\\
							0.999957395002308	8\\
							1	8.00003584914963\\
						} node [pos=0.68,yshift=2pt,sloped,inner sep=0pt] {\tiny$0.25$};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor2,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.0000235376767\\
							1.58496250072116	8.00002374253742\\
							2	8.00002386473014\\
							2.58496250072116	8.00002405664465\\
							3	8.00002418810394\\
							3.58496250072116	8.00002423347578\\
							4	8.00002431713164\\
							4.52356195605701	8.00002438213954\\
							5	8.0000244037266\\
							5.52356195605701	8.00002445765939\\
							6	8.0000245222325\\
							6.5077946401987	8.00002457167659\\
							7	8.0000245882063\\
							7.5077946401987	8.00002459060312\\
							8	8.00002459272134\\
							8.00002459272134	8\\
							8.00002457913614	7.5077946401987\\
							8.00002455314508	7\\
							8.00002453273579	6.5077946401987\\
							8.00002450273729	6\\
							8.00002445293062	5.52356195605701\\
							8.00002430241133	5\\
							8.00002400216635	4.52356195605701\\
							8.00002353821103	4\\
							8.00002303957697	3.58496250072116\\
							8.00002221635988	3\\
							8.00002046767661	2.58496250072116\\
							8.0000167364833	2\\
							8.00000855016151	1.58496250072116\\
							8	1.219527947562\\
							7.5077946401987	1.37032852096514\\
							7	1.52264068627126\\
							6.84968281207453	1.58496250072116\\
							6.5077946401987	1.71692707687777\\
							6	1.96157458080529\\
							5.94161944040729	2\\
							5.52356195605701	2.3384650661519\\
							5.03567108904337	2.58496250072116\\
							5	2.60478900265909\\
							4.52356195605701	2.94633521631911\\
							4.45193780719186	3\\
							4	3.43615104797254\\
							3.888053013107	3.58496250072116\\
							3.58496250072116	3.87733662526791\\
							3.41271366481542	4\\
							3	4.3491720384137\\
							2.84717712613666	4.52356195605701\\
							2.58496250072116	4.80870063497733\\
							2.35628776526407	5\\
							2	5.29642374601756\\
							1.73944580314737	5.52356195605701\\
							1.58496250072116	5.68601347814981\\
							1.20593918228658	6\\
							1	6.14667475180159\\
							0.999982203630657	6.5077946401987\\
							0.999974337069857	7\\
							0.999972815296169	7.5077946401987\\
							0.99997202659835	8\\
							1	8.0000235376767\\
						} node [pos=0.71,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.5$};		
						
						\addplot[area legend,dashed,draw=black,fill=mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00001122620377\\
							1.58496250072116	8.00001143106962\\
							2	8.00001155326539\\
							2.58496250072116	8.0000117451847\\
							3	8.00001187664728\\
							3.58496250072116	8.00001192202025\\
							4	8.0000120056782\\
							4.52356195605701	8.00001207068773\\
							5	8.00001209227533\\
							5.52356195605701	8.00001214620947\\
							6	8.0000122107842\\
							6.5077946401987	8.00001226022952\\
							7	8.00001227675964\\
							7.5077946401987	8.00001227915653\\
							8	8.00001228127479\\
							8.00001228127479	8\\
							8.00001226768926	7.5077946401987\\
							8.00001224169755	7\\
							8.00001222128775	6.5077946401987\\
							8.0000121912885	6\\
							8.00001214148058	5.52356195605701\\
							8.00001199095753	5\\
							8.00001169070504	4.52356195605701\\
							8.00001122673811	4\\
							8.00001072809158	3.58496250072116\\
							8.00000990485389	3\\
							8.00000815612688	2.58496250072116\\
							8.00000442484024	2\\
							8	1.77566936967253\\
							7.5077946401987	1.85153465425016\\
							7	1.94288841439146\\
							6.79909117669432	2\\
							6.5077946401987	2.18189919734931\\
							6	2.48530793976094\\
							5.80970794773657	2.58496250072116\\
							5.52356195605701	2.73837348482371\\
							5	2.97387593971589\\
							4.9613940585756	3\\
							4.52356195605701	3.4453211009798\\
							4.36420573945536	3.58496250072116\\
							4	3.84652167521596\\
							3.83616333697082	4\\
							3.58496250072116	4.30024524554283\\
							3.30614569418846	4.52356195605701\\
							3	4.75320230812571\\
							2.76125509242948	5\\
							2.58496250072116	5.21097232303585\\
							2.17176088274819	5.52356195605701\\
							2	5.64877614937064\\
							1.64117938839217	6\\
							1.58496250072116	6.06928730959437\\
							1	6.44358094416748\\
							0.999996835481268	6.5077946401987\\
							0.999988968723693	7\\
							0.999987446911939	7.5077946401987\\
							0.999986658194391	8\\
							1	8.00001122620377\\
						} node [pos=0.72,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.75$};		
						
						\addplot[area legend,dashed,draw=black,fill=white!60!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000383932001\\
							1.58496250072116	8.00000404418893\\
							2	8.00000416638654\\
							2.58496250072116	8.00000435830873\\
							3	8.00000448977328\\
							3.58496250072116	8.00000453514693\\
							4	8.00000461880614\\
							4.52356195605701	8.00000468381664\\
							5	8.00000470540457\\
							5.52356195605701	8.00000475933952\\
							6	8.00000482391522\\
							6.5077946401987	8.00000487336128\\
							7	8.00000488989165\\
							7.5077946401987	8.00000489228857\\
							8	8.00000489440687\\
							8.00000489440687	8\\
							8.00000488082113	7.5077946401987\\
							8.00000485482903	7\\
							8.00000483441893	6.5077946401987\\
							8.00000480441923	6\\
							8.00000475461055	5.52356195605701\\
							8.00000460408525	5\\
							8.00000430382825	4.52356195605701\\
							8.00000383985436	4\\
							8.00000334120034	3.58496250072116\\
							8.0000025179503	3\\
							8.00000076919705	2.58496250072116\\
							8	2.46437477156732\\
							7.5077946401987	2.55208871647798\\
							7.34805950399412	2.58496250072116\\
							7	2.68730611747422\\
							6.5077946401987	2.88478901912157\\
							6.06304990157404	3\\
							6	3.03512359722083\\
							5.52356195605701	3.38027614974596\\
							5.16064606972567	3.58496250072116\\
							5	3.67078839717668\\
							4.52356195605701	3.94725032375491\\
							4.43877519569851	4\\
							4	4.37048392912042\\
							3.86087318536914	4.52356195605701\\
							3.58496250072116	4.81761639305619\\
							3.30542326661503	5\\
							3	5.23319891499942\\
							2.73523825530597	5.52356195605701\\
							2.58496250072116	5.6905248571327\\
							2.05670491823252	6\\
							2	6.04613573631259\\
							1.63069361472607	6.5077946401987\\
							1.58496250072116	6.55778201547426\\
							1	6.85908040870941\\
							0.999997747715994	7\\
							0.999996225881401	7.5077946401987\\
							0.999995437152016	8\\
							1	8.00000383932001\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.9$};
						
						\addplot[area legend,dashed,draw=black,fill=white!80!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000137702542\\
							1.58496250072116	8.00000158189537\\
							2	8.00000170409359\\
							2.58496250072116	8.00000189601674\\
							3	8.00000202748195\\
							3.58496250072116	8.00000207285583\\
							4	8.00000215651546\\
							4.52356195605701	8.00000222152628\\
							5	8.00000224311432\\
							5.52356195605701	8.00000229704953\\
							6	8.00000236162556\\
							6.5077946401987	8.00000241107187\\
							7	8.00000242760232\\
							7.5077946401987	8.00000242999925\\
							8	8.00000243211756\\
							8.00000243211756	8\\
							8.00000241853176	7.5077946401987\\
							8.00000239253952	7\\
							8.00000237212932	6.5077946401987\\
							8.00000234212947	6\\
							8.00000229232055	5.52356195605701\\
							8.00000214179449	5\\
							8.00000184153599	4.52356195605701\\
							8.00000137755977	4\\
							8.00000087890326	3.58496250072116\\
							8.0000000556491	3\\
							8	2.98679263084718\\
							7.94600672515721	3\\
							7.5077946401987	3.23743133827498\\
							7	3.44966569800083\\
							6.67914083583706	3.58496250072116\\
							6.5077946401987	3.65640056784385\\
							6	3.84692190814136\\
							5.70866715158058	4\\
							5.52356195605701	4.12686152001019\\
							5	4.40168532308467\\
							4.77788185762598	4.52356195605701\\
							4.52356195605701	4.6764264722644\\
							4	4.94248421533173\\
							3.93411645551247	5\\
							3.58496250072116	5.35895792888576\\
							3.22101379721053	5.52356195605701\\
							3	5.63158143801481\\
							2.63718081794553	6\\
							2.58496250072116	6.05682072834595\\
							2	6.49643660489734\\
							1.99091408196474	6.5077946401987\\
							1.58496250072116	6.95152872533719\\
							1.38122154867797	7\\
							1	7.22490954394379\\
							0.999999152204555	7.5077946401987\\
							0.999998363471224	8\\
							1	8.00000137702542\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.95$};
						
						\addplot[area legend,dashed,draw=black,fill=white,forget plot]
						table[row sep=crcr] {%
							x	y\\
							8	8.00000046228612\\
							8.00000046228612	8\\
							8.00000044870025	7.5077946401987\\
							8.00000042270792	7\\
							8.00000040229763	6.5077946401987\\
							8.00000037229766	6\\
							8.00000032248854	5.52356195605701\\
							8.00000017196188	5\\
							8	4.72713886673351\\
							7.59664192439722	5\\
							7.5077946401987	5.08928461442603\\
							7	5.20039298587626\\
							6.5077946401987	5.45388574845969\\
							6.33180214966239	5.52356195605701\\
							6	5.68906274677365\\
							5.62807958464679	6\\
							5.52356195605701	6.18882894278511\\
							5	6.44909816262526\\
							4.86977058219451	6.5077946401987\\
							4.52356195605701	6.79214483027492\\
							4	6.98731446953257\\
							3.97531884745606	7\\
							3.58496250072116	7.35861747151516\\
							3.32876327474158	7.5077946401987\\
							3	7.77610318773523\\
							2.81800236937905	8\\
							3	8.00000005764888\\
							3.58496250072116	8.00000010302294\\
							4	8.00000018668291\\
							4.52356195605701	8.00000025169399\\
							5	8.00000027328212\\
							5.52356195605701	8.00000032721755\\
							6	8.00000039179383\\
							6.5077946401987	8.00000044124034\\
							7	8.00000045777085\\
							7.5077946401987	8.0000004601678\\
							8	8.00000046228612\\
						} node [pos=0.42,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.99$};
						
						\addplot[red,thick,dashed,domain=1:7,samples=100] {log2((2^(7-x)+1))} node [pos=0.5,below,sloped,inner sep=1pt,red,font=\boldmath,thick] {\tiny$mp \gtrsim n + m$};
						
						\end{axis}
						\end{tikzpicture}%	
					}
				}
				\hfill
				\subfloat[{$n=2^7,\rho=10^{-1}$}]{%
					\scalebox{0.75}{
						\begin{tikzpicture}
						\begin{axis}[%
						width=4.747in,
						height=4.747in,
						scale only axis,
						scale=0.4,
						point meta min=0,
						point meta max=1,
						separate axis lines,
						every outer x axis line/.append style={thick,black},
						every x tick label/.append style={font=\color{black}},
						xmin=0.99995,
						xmax=8.00005,
						xlabel={${\log}_{2}{m}$},
						xtick = {1,...,8},
						every outer y axis line/.append style={thick,black},
						every y tick label/.append style={font=\color{black}},
						ymin=0.99995,
						ymax=8.00005,
						ylabel={${\log}_{2}{p}$},
						ytick = {1,...,8},
						set layers,
						every axis plot/.append style={on layer=pre main},
						axis background/.style={fill=white}
						]
						
						\addplot[area legend,draw=black,fill=black,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00004778108978\\
							1.58496250072116	8.00004811156701\\
							2	8.00004823252798\\
							2.58496250072116	8.00004853669483\\
							3	8.00004868909896\\
							3.58496250072116	8.00004874621039\\
							4	8.00004881335567\\
							4.52356195605701	8.00004895574035\\
							5	8.00004905078496\\
							5.52356195605701	8.00004910620454\\
							6	8.00004913481367\\
							6.5077946401987	8.00004910058966\\
							7	8.00004915272781\\
							7.5077946401987	8.00004918721919\\
							8	8.00004921561442\\
							8.00004921561442	8\\
							8.00004913139127	7.5077946401987\\
							8.00004907941355	7\\
							8.00004902904006	6.5077946401987\\
							8.0000489221969	6\\
							8.00004878984607	5.52356195605701\\
							8.00004863070413	5\\
							8.00004830889058	4.52356195605701\\
							8.00004784285376	4\\
							8.00004722280685	3.58496250072116\\
							8.00004621727559	3\\
							8.00004456682034	2.58496250072116\\
							8.00004107473543	2\\
							8.00003247116537	1.58496250072116\\
							8.00001826094491	1\\
							8	0.999978297741409\\
							7.5077946401987	0.999984109769112\\
							7	0.999991617142506\\
							6.5077946401987	0.999995625476145\\
							6	0.999998672761786\\
							5.52356195605701	1\\
							5	1\\
							4.52356195605701	1\\
							4	1\\
							3.58496250072116	1\\
							3	1\\
							2.58496250072116	1\\
							2	1\\
							1.58496250072116	1\\
							1	1\\
							1	1.58496250072116\\
							1	2\\
							1	2.58496250072116\\
							1	3\\
							1	3.58496250072116\\
							1	4\\
							1	4.52356195605701\\
							0.999998946218132	5\\
							0.999993821528518	5.52356195605701\\
							0.999978477744733	6\\
							0.999953801924093	6.5077946401987\\
							0.999945731166585	7\\
							0.999944142971455	7.5077946401987\\
							0.999943214462811	8\\
							1	8.00004778108978\\
						};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor1,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00003545918086\\
							1.58496250072116	8.00003578966636\\
							2	8.00003591063036\\
							2.58496250072116	8.00003621480483\\
							3	8.00003636721278\\
							3.58496250072116	8.00003642432563\\
							4	8.00003649147259\\
							4.52356195605701	8.00003663386084\\
							5	8.00003672890783\\
							5.52356195605701	8.00003678432879\\
							6	8.00003681293865\\
							6.5077946401987	8.00003677871378\\
							7	8.00003683085323\\
							7.5077946401987	8.00003686534548\\
							8	8.00003689374142\\
							8.00003689374142	8\\
							8.00003680951616	7.5077946401987\\
							8.00003675753713	7\\
							8.00003670716239	6.5077946401987\\
							8.00003660031655	6\\
							8.00003646796241	5.52356195605701\\
							8.00003630881648	5\\
							8.00003598699487	4.52356195605701\\
							8.00003552094639	4\\
							8.00003490088395	3.58496250072116\\
							8.00003389532752	3\\
							8.00003224483095	2.58496250072116\\
							8.00002875265861	2\\
							8.00002014887315	1.58496250072116\\
							8.00000593829691	1\\
							8	0.999992942618483\\
							7.5077946401987	0.999998754791699\\
							7.42357063713805	1\\
							7	1.16759874824361\\
							6.5077946401987	1.32882543562362\\
							6.21542211618343	1.58496250072116\\
							6	1.6956926600261\\
							5.55402114827947	2\\
							5.52356195605701	2.02510200005313\\
							5	2.23383935833573\\
							4.6564653301187	2.58496250072116\\
							4.52356195605701	2.67955538611339\\
							4.09285304881867	3\\
							4	3.08848634132425\\
							3.62663846537903	3.58496250072116\\
							3.58496250072116	3.62544417208687\\
							3.06008511119765	4\\
							3	4.05112124420085\\
							2.59091025936164	4.52356195605701\\
							2.58496250072116	4.53010349165533\\
							2.01939541753083	5\\
							2	5.01584626999625\\
							1.58496250072116	5.31429362707454\\
							1.32582716569675	5.52356195605701\\
							1	5.78645372588612\\
							0.999993122626314	6\\
							0.999968446187878	6.5077946401987\\
							0.999960375228305	7\\
							0.999958786993412	7.5077946401987\\
							0.999957858461522	8\\
							1	8.00003545918086\\
						} node [pos=0.68,yshift=2pt,sloped,inner sep=0pt] {\tiny$0.25$};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor2,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00002313727194\\
							1.58496250072116	8.00002346776572\\
							2	8.00002358873275\\
							2.58496250072116	8.00002389291483\\
							3	8.0000240453266\\
							3.58496250072116	8.00002410244088\\
							4	8.00002416958952\\
							4.52356195605701	8.00002431198133\\
							5	8.0000244070307\\
							5.52356195605701	8.00002446245305\\
							6	8.00002449106362\\
							6.5077946401987	8.00002445683789\\
							7	8.00002450897865\\
							7.5077946401987	8.00002454347176\\
							8	8.00002457186841\\
							8.00002457186841	8\\
							8.00002448764105	7.5077946401987\\
							8.00002443566072	7\\
							8.00002438528471	6.5077946401987\\
							8.0000242784362	6\\
							8.00002414607874	5.52356195605701\\
							8.00002398692883	5\\
							8.00002366509917	4.52356195605701\\
							8.00002319903902	4\\
							8.00002257896106	3.58496250072116\\
							8.00002157337945	3\\
							8.00001992284155	2.58496250072116\\
							8.00001643058179	2\\
							8.00000782658092	1.58496250072116\\
							8	1.26279392462115\\
							7.5077946401987	1.39811443027289\\
							7	1.55954709979993\\
							6.93845270195826	1.58496250072116\\
							6.5077946401987	1.74043536412842\\
							6	1.97079864587688\\
							5.95720383747027	2\\
							5.52356195605701	2.35737252816081\\
							5.07223303188552	2.58496250072116\\
							5	2.62421270169516\\
							4.52356195605701	2.9541673090665\\
							4.46195833604814	3\\
							4	3.44023328820324\\
							3.89116029064555	3.58496250072116\\
							3.58496250072116	3.88238568951556\\
							3.42014570264426	4\\
							3	4.35746577873777\\
							2.85617614994781	4.52356195605701\\
							2.58496250072116	4.82185142077891\\
							2.37054300507624	5\\
							2	5.30273772113054\\
							1.75612287298096	5.52356195605701\\
							1.58496250072116	5.70681551208225\\
							1.22246160493302	6\\
							1	6.15983206510774\\
							0.999983090451662	6.5077946401987\\
							0.999975019290026	7\\
							0.99997343101537	7.5077946401987\\
							0.999972502460233	8\\
							1	8.00002313727194\\
						} node [pos=0.71,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.5$};		
						
						\addplot[area legend,dashed,draw=black,fill=mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00001081536302\\
							1.58496250072116	8.00001114586508\\
							2	8.00001126683513\\
							2.58496250072116	8.00001157102483\\
							3	8.00001172344041\\
							3.58496250072116	8.00001178055612\\
							4	8.00001184770644\\
							4.52356195605701	8.00001199010182\\
							5	8.00001208515357\\
							5.52356195605701	8.00001214057731\\
							6	8.0000121691886\\
							6.5077946401987	8.00001213496201\\
							7	8.00001218710407\\
							7.5077946401987	8.00001222159805\\
							8	8.00001224999541\\
							8.00001224999541	8\\
							8.00001216576594	7.5077946401987\\
							8.00001211378431	7\\
							8.00001206340704	6.5077946401987\\
							8.00001195655585	6\\
							8.00001182419508	5.52356195605701\\
							8.00001166504119	5\\
							8.00001134320347	4.52356195605701\\
							8.00001087713164	4\\
							8.00001025703816	3.58496250072116\\
							8.00000925143138	3\\
							8.00000760085216	2.58496250072116\\
							8.00000410850497	2\\
							8	1.8018181844329\\
							7.5077946401987	1.87645596037229\\
							7	1.96902107766955\\
							6.88322073630551	2\\
							6.5077946401987	2.23179943431628\\
							6	2.50795013344346\\
							5.85669771417289	2.58496250072116\\
							5.52356195605701	2.75840210836476\\
							5	2.98225794284447\\
							4.97325253378455	3\\
							4.52356195605701	3.45678941657325\\
							4.37472434164533	3.58496250072116\\
							4	3.86077399613862\\
							3.85309577750026	4\\
							3.58496250072116	4.3190744183255\\
							3.33253845137683	4.52356195605701\\
							3	4.77141011882312\\
							2.78407822584524	5\\
							2.58496250072116	5.23601960826593\\
							2.19116831345863	5.52356195605701\\
							2	5.66502121124261\\
							1.66767663338127	6\\
							1.58496250072116	6.10341613256938\\
							1	6.4611798973922\\
							0.999997734715446	6.5077946401987\\
							0.999989663351747	7\\
							0.999988075037328	7.5077946401987\\
							0.999987146458944	8\\
							1	8.00001081536302\\
						} node [pos=0.72,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.75$};		
						
						\addplot[area legend,dashed,draw=black,fill=white!60!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000342221767\\
							1.58496250072116	8.00000375272469\\
							2	8.00000387369656\\
							2.58496250072116	8.00000417789083\\
							3	8.0000043303087\\
							3.58496250072116	8.00000438742527\\
							4	8.0000044545766\\
							4.52356195605701	8.00000459697411\\
							5	8.00000469202729\\
							5.52356195605701	8.00000474745187\\
							6	8.00000477606358\\
							6.5077946401987	8.00000474183648\\
							7	8.00000479397933\\
							7.5077946401987	8.00000482847382\\
							8	8.00000485687161\\
							8.00000485687161	8\\
							8.00000477264087	7.5077946401987\\
							8.00000472065846	7\\
							8.00000467028043	6.5077946401987\\
							8.00000456342764	6\\
							8.00000443106488	5.52356195605701\\
							8.0000042719086	5\\
							8.00000395006604	4.52356195605701\\
							8.00000348398722	4\\
							8.00000286388442	3.58496250072116\\
							8.00000185826254	3\\
							8.00000020765853	2.58496250072116\\
							8	2.55018032406871\\
							7.61063646557235	2.58496250072116\\
							7.5077946401987	2.59821839650587\\
							7	2.77524521950056\\
							6.5077946401987	2.95086900306241\\
							6.23213942546874	3\\
							6	3.09265235843063\\
							5.52356195605701	3.39994160857458\\
							5.21148088790466	3.58496250072116\\
							5	3.70456392134386\\
							4.52356195605701	3.97693370405836\\
							4.48878541793894	4\\
							4	4.44648424698685\\
							3.92878903011641	4.52356195605701\\
							3.58496250072116	4.86024839027859\\
							3.36800289053386	5\\
							3	5.29844124526473\\
							2.78571863192753	5.52356195605701\\
							2.58496250072116	5.72304688612932\\
							2.13961356436254	6\\
							2	6.13633895078464\\
							1.71670022252696	6.5077946401987\\
							1.58496250072116	6.63865583530829\\
							1	6.90546587348962\\
							0.999998449788779	7\\
							0.999996861450502	7.5077946401987\\
							0.99999593285817	8\\
							1	8.00000342221767\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.9$};
						
						\addplot[area legend,dashed,draw=black,fill=white!80!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000095783589\\
							1.58496250072116	8.00000128834456\\
							2	8.00000140931704\\
							2.58496250072116	8.00000171351283\\
							3	8.00000186593146\\
							3.58496250072116	8.00000192304832\\
							4	8.00000199019998\\
							4.52356195605701	8.00000213259821\\
							5	8.00000222765186\\
							5.52356195605701	8.00000228307672\\
							6	8.00000231168858\\
							6.5077946401987	8.0000022774613\\
							7	8.00000232960441\\
							7.5077946401987	8.00000236409908\\
							8	8.00000239249701\\
							8.00000239249701	8\\
							8.00000230826585	7.5077946401987\\
							8.00000225628318	7\\
							8.0000022059049	6.5077946401987\\
							8.00000209905157	6\\
							8.00000196668815	5.52356195605701\\
							8.00000180753107	5\\
							8.0000014856869	4.52356195605701\\
							8.00000101960575	4\\
							8.00000039949984	3.58496250072116\\
							8	3.35257739787056\\
							7.5077946401987	3.47144361122524\\
							7.07102385472915	3.58496250072116\\
							7	3.606831784337\\
							6.5077946401987	3.82916127223707\\
							6	3.9195954898671\\
							5.86172347310466	4\\
							5.52356195605701	4.22460935708006\\
							5	4.4368130411209\\
							4.87078228799239	4.52356195605701\\
							4.52356195605701	4.75841017194129\\
							4.04780733765741	5\\
							4	5.02885549837221\\
							3.58496250072116	5.46001138862843\\
							3.4876565585816	5.52356195605701\\
							3	5.81614610942054\\
							2.74346320520382	6\\
							2.58496250072116	6.17165223149651\\
							2.29514916819526	6.5077946401987\\
							2	6.75106875750204\\
							1.64437300833981	7\\
							1.58496250072116	7.06644968924475\\
							1	7.44073892540655\\
							0.999999790254894	7.5077946401987\\
							0.999998861657913	8\\
							1	8.00000095783589\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.95$};
						
						\addplot[area legend,dashed,draw=black,fill=white,forget plot]
						table[row sep=crcr] {%
							x	y\\
							8	8.00000042099733\\
							8.00000042099733	8\\
							8.00000033676583	7.5077946401987\\
							8.00000028478295	7\\
							8.00000023440447	6.5077946401987\\
							8.00000012755071	6\\
							8	5.54088697583674\\
							7.5077946401987	5.8422287133172\\
							7	5.79155835577494\\
							6.5077946401987	5.93441242511953\\
							6.28357933842418	6\\
							6	6.18682600580123\\
							5.53578569886119	6.5077946401987\\
							5.52356195605701	6.51322885710356\\
							5	6.84977751411911\\
							4.86375653568954	7\\
							4.52356195605701	7.27631606720268\\
							4.11826579121295	7.5077946401987\\
							4	7.77455974588585\\
							3.88443134794185	8\\
							4	8.00000001869869\\
							4.52356195605701	8.00000016109749\\
							5	8.00000025615152\\
							5.52356195605701	8.0000003115766\\
							6	8.00000034018857\\
							6.5077946401987	8.00000030596116\\
							7	8.00000035810448\\
							7.5077946401987	8.00000039259928\\
							8	8.00000042099733\\
						} node [pos=0.42,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.99$};
						
						\addplot[red,thick,dashed,domain=1:7,samples=100] {log2((2^(7-x)+1))} node [pos=0.5,below,sloped,inner sep=1pt,red,font=\boldmath,thick] {\tiny$mp \gtrsim n + m$};
						
						\end{axis}
						\end{tikzpicture}%	
					}
				}\\
				\subfloat[{$n=2^8,\rho=10^{-3}$}]{%
					\scalebox{0.75}{
						\begin{tikzpicture}
						\begin{axis}[%
						width=4.747in,
						height=4.747in,
						scale only axis,
						scale=0.4,
						point meta min=0,
						point meta max=1,
						separate axis lines,
						every outer x axis line/.append style={thick,black},
						every x tick label/.append style={font=\color{black}},
						xmin=0.99995,
						xmax=8.00005,
						xlabel={${\log}_{2}{m}$},
						xtick = {1,...,8},
						every outer y axis line/.append style={thick,black},
						every y tick label/.append style={font=\color{black}},
						ymin=0.99995,
						ymax=8.00005,
						ylabel={${\log}_{2}{p}$},
						ytick = {1,...,8},
						set layers,
						every axis plot/.append style={on layer=pre main},
						axis background/.style={fill=white}
						]
						
						\addplot[area legend,draw=black,fill=black,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00004783155978\\
							1.58496250072116	8.00004814873965\\
							2	8.00004834737735\\
							2.58496250072116	8.00004855082063\\
							3	8.00004865921684\\
							3.58496250072116	8.00004878899613\\
							4	8.00004890207663\\
							4.52356195605701	8.00004899243905\\
							5	8.00004903579989\\
							5.52356195605701	8.00004909365074\\
							6	8.00004915288505\\
							6.5077946401987	8.00004920163411\\
							7	8.00004921211934\\
							7.5077946401987	8.00004921386688\\
							8	8.00004921561442\\
							8.00004921561442	8\\
							8.00004921080869	7.5077946401987\\
							8.0000491979934	7\\
							8.00004917716856	6.5077946401987\\
							8.00004911589546	6\\
							8.00004901521532	5.52356195605701\\
							8.0000488435704	5\\
							8.00004853704416	4.52356195605701\\
							8.00004812463079	4\\
							8.00004733790106	3.58496250072116\\
							8.00004627809334	3\\
							8.00004460206867	2.58496250072116\\
							8.00004064540371	2\\
							8.00002843667527	1.58496250072116\\
							8.00000659084914	1\\
							8	0.999992167091401\\
							7.5077946401987	0.99999461656653\\
							7	0.999998336517619\\
							6.5077946401987	1\\
							6	1\\
							5.52356195605701	1\\
							5	1\\
							4.52356195605701	1\\
							4	1\\
							3.58496250072116	1\\
							3	1\\
							2.58496250072116	1\\
							2	1\\
							1.58496250072116	0.999999915454651\\
							1	0.999999664103757\\
							0.999999664103757	1\\
							0.999999615547359	1.58496250072116\\
							0.999999514435827	2\\
							0.999999456086573	2.58496250072116\\
							0.99999943391658	3\\
							0.999999429836213	3.58496250072116\\
							0.999999429836213	4\\
							0.999999429836213	4.52356195605701\\
							0.9999994241237	5\\
							0.99999927967876	5.52356195605701\\
							0.999997352175309	6\\
							0.999991435527948	6.5077946401987\\
							0.999976142805208	7\\
							0.999950986839203	7.5077946401987\\
							0.999943154481635	8\\
							1	8.00004783155978\\
						};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor1,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00003552762157\\
							1.58496250072116	8.00003584480938\\
							2	8.00003604345204\\
							2.58496250072116	8.0000362469004\\
							3	8.00003635529933\\
							3.58496250072116	8.00003648508186\\
							4	8.00003659816518\\
							4.52356195605701	8.00003668852986\\
							5	8.00003673189179\\
							5.52356195605701	8.00003678974409\\
							6	8.00003684897987\\
							6.5077946401987	8.00003689773015\\
							7	8.00003690821565\\
							7.5077946401987	8.00003690996323\\
							8	8.00003691171081\\
							8.00003691171081	8\\
							8.00003690690496	7.5077946401987\\
							8.00003689408936	7\\
							8.000036873264	6.5077946401987\\
							8.00003681198937	6\\
							8.00003671130671	5.52356195605701\\
							8.0000365396575	5\\
							8.00003623312359	4.52356195605701\\
							8.00003582069991	4\\
							8.00003503395051	3.58496250072116\\
							8.0000339741163	3\\
							8.00003229804973	2.58496250072116\\
							8.00002834128585	2\\
							8.0000161322522	1.58496250072116\\
							8	1.15299732043855\\
							7.5077946401987	1.25200441498073\\
							7.13632329629769	1.58496250072116\\
							7	1.66336229948276\\
							6.5077946401987	1.95746794964934\\
							6.42735463695945	2\\
							6	2.16920509142467\\
							5.59478944166905	2.58496250072116\\
							5.52356195605701	2.63754960228445\\
							5.05128736363337	3\\
							5	3.05315944873374\\
							4.56308369529498	3.58496250072116\\
							4.52356195605701	3.61975545248628\\
							4.03676924094443	4\\
							4	4.03422355387354\\
							3.58496250072116	4.52304991502419\\
							3.58438900807339	4.52356195605701\\
							3.00789535691745	5\\
							3	5.00672424773886\\
							2.58496250072116	5.32392428855329\\
							2.36031936732163	5.52356195605701\\
							2	5.94837053669291\\
							1.94976704184206	6\\
							1.58496250072116	6.23015074819636\\
							1.21191813087522	6.5077946401987\\
							1	6.70281131134264\\
							0.999990766271296	7\\
							0.999965609676392	7.5077946401987\\
							0.999957777123015	8\\
							1	8.00003552762157\\
						} node [pos=0.68,yshift=2pt,sloped,inner sep=0pt] {\tiny$0.25$};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor2,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00002322368336\\
							1.58496250072116	8.0000235408791\\
							2	8.00002373952673\\
							2.58496250072116	8.00002394298018\\
							3	8.00002405138181\\
							3.58496250072116	8.00002418116759\\
							4	8.00002429425374\\
							4.52356195605701	8.00002438462068\\
							5	8.00002442798369\\
							5.52356195605701	8.00002448583743\\
							6	8.0000245450747\\
							6.5077946401987	8.0000245938262\\
							7	8.00002460431196\\
							7.5077946401987	8.00002460605958\\
							8	8.00002460780721\\
							8.00002460780721	8\\
							8.00002460300124	7.5077946401987\\
							8.00002459018531	7\\
							8.00002456935943	6.5077946401987\\
							8.00002450808327	6\\
							8.00002440739809	5.52356195605701\\
							8.00002423574459	5\\
							8.00002392920302	4.52356195605701\\
							8.00002351676903	4\\
							8.00002272999996	3.58496250072116\\
							8.00002167013925	3\\
							8.00001999403078	2.58496250072116\\
							8.00001603716799	2\\
							8.00000382782912	1.58496250072116\\
							8	1.48246665112723\\
							7.67847437632331	1.58496250072116\\
							7.5077946401987	1.64147340525284\\
							7	1.91925482267885\\
							6.87287075823739	2\\
							6.5077946401987	2.29318020121323\\
							6	2.50854315178279\\
							5.92551924185067	2.58496250072116\\
							5.52356195605701	2.8817267123244\\
							5.36945129958193	3\\
							5	3.38293696591882\\
							4.83402079060656	3.58496250072116\\
							4.52356195605701	3.85827484637728\\
							4.34212405567723	4\\
							4	4.31843738815815\\
							3.82594246555244	4.52356195605701\\
							3.58496250072116	4.7948124604875\\
							3.33654761234292	5\\
							3	5.28662789345379\\
							2.75248520476913	5.52356195605701\\
							2.58496250072116	5.71008454644309\\
							2.2967295154455	6\\
							2	6.24789070777284\\
							1.67614255534544	6.5077946401987\\
							1.58496250072116	6.6068495926321\\
							1.14944806167674	7\\
							1	7.10878733243619\\
							0.999980232513581	7.5077946401987\\
							0.999972399764395	8\\
							1	8.00002322368336\\
						} node [pos=0.71,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.5$};		
						
						\addplot[area legend,dashed,draw=black,fill=mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00001091974516\\
							1.58496250072116	8.00001123694882\\
							2	8.00001143560142\\
							2.58496250072116	8.00001163905995\\
							3	8.0000117474643\\
							3.58496250072116	8.00001187725332\\
							4	8.0000119903423\\
							4.52356195605701	8.00001208071149\\
							5	8.00001212407559\\
							5.52356195605701	8.00001218193078\\
							6	8.00001224116953\\
							6.5077946401987	8.00001228992225\\
							7	8.00001230040826\\
							7.5077946401987	8.00001230215594\\
							8	8.0000123039036\\
							8.0000123039036	8\\
							8.00001229909751	7.5077946401987\\
							8.00001228628127	7\\
							8.00001226545487	6.5077946401987\\
							8.00001220417717	6\\
							8.00001210348948	5.52356195605701\\
							8.00001193183169	5\\
							8.00001162528245	4.52356195605701\\
							8.00001121283815	4\\
							8.00001042604941	3.58496250072116\\
							8.00000936616221	3\\
							8.00000769001184	2.58496250072116\\
							8.00000373305013	2\\
							8	1.87310174952176\\
							7.5077946401987	1.98366914575088\\
							7.4746964445772	2\\
							7	2.39291252322331\\
							6.61946548994545	2.58496250072116\\
							6.5077946401987	2.64396222167299\\
							6	2.88571364588304\\
							5.82683100559819	3\\
							5.52356195605701	3.31096344403863\\
							5.24096093351269	3.58496250072116\\
							5	3.77059424609798\\
							4.74214125275825	4\\
							4.52356195605701	4.23620024223906\\
							4.18872552798932	4.52356195605701\\
							4	4.67796245727309\\
							3.7078516142068	5\\
							3.58496250072116	5.15649269370427\\
							3.12366340117451	5.52356195605701\\
							3	5.61509209355233\\
							2.64515331584333	6\\
							2.58496250072116	6.07702322885871\\
							2.03487530593899	6.5077946401987\\
							2	6.53344305845137\\
							1.58496250072116	6.97289012320448\\
							1.5549313915988	7\\
							1	7.40394974079836\\
							0.99999485535077	7.5077946401987\\
							0.999987022405775	8\\
							1	8.00001091974516\\
						} node [pos=0.72,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.75$};		
						
						\addplot[area legend,dashed,draw=black,fill=white!60!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000353738223\\
							1.58496250072116	8.00000385459066\\
							2	8.00000405324623\\
							2.58496250072116	8.00000425670782\\
							3	8.00000436511379\\
							3.58496250072116	8.00000449490476\\
							4	8.00000460799543\\
							4.52356195605701	8.00000469836598\\
							5	8.00000474173073\\
							5.52356195605701	8.00000479958679\\
							6	8.00000485882643\\
							6.5077946401987	8.00000490757987\\
							7	8.00000491806605\\
							7.5077946401987	8.00000491981375\\
							8	8.00000492156144\\
							8.00000492156144	8\\
							8.00000491675528	7.5077946401987\\
							8.00000490393884	7\\
							8.00000488311212	6.5077946401987\\
							8.00000482183351	6\\
							8.00000472114431	5.52356195605701\\
							8.00000454948394	5\\
							8.00000424293011	4.52356195605701\\
							8.00000383047963	4\\
							8.00000304367909	3.58496250072116\\
							8.00000198377599	3\\
							8.00000030760047	2.58496250072116\\
							8	2.53948989043796\\
							7.75331330804453	2.58496250072116\\
							7.5077946401987	2.65269522857024\\
							7	2.88409187097405\\
							6.54142756046496	3\\
							6.5077946401987	3.02426650447903\\
							6	3.41928936640094\\
							5.78407001911352	3.58496250072116\\
							5.52356195605701	3.76172456499378\\
							5.19988502440733	4\\
							5	4.20650413791963\\
							4.69670747428446	4.52356195605701\\
							4.52356195605701	4.66917811947015\\
							4.03929978772398	5\\
							4	5.03732642083684\\
							3.62511816754841	5.52356195605701\\
							3.58496250072116	5.56852914222691\\
							3	5.97282820345771\\
							2.97495031475296	6\\
							2.58496250072116	6.49904824500725\\
							2.57379351441273	6.5077946401987\\
							2	6.92978078919691\\
							1.93021735431023	7\\
							1.58496250072116	7.43219843451768\\
							1.42677072779886	7.5077946401987\\
							1	7.73583144520144\\
							0.999995795990603	8\\
							1	8.00000353738223\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.9$};
						
						\addplot[area legend,dashed,draw=black,fill=white!80!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000107659459\\
							1.58496250072116	8.0000013938046\\
							2	8.00000159246117\\
							2.58496250072116	8.00000179592377\\
							3	8.00000190433029\\
							3.58496250072116	8.00000203412191\\
							4	8.00000214721314\\
							4.52356195605701	8.00000223758415\\
							5	8.00000228094911\\
							5.52356195605701	8.00000233880546\\
							6	8.00000239804539\\
							6.5077946401987	8.00000244679908\\
							7	8.00000245728531\\
							7.5077946401987	8.00000245903302\\
							8	8.00000246078072\\
							8.00000246078072	8\\
							8.00000245597453	7.5077946401987\\
							8.00000244315803	7\\
							8.00000242233121	6.5077946401987\\
							8.00000236105229	6\\
							8.00000226036259	5.52356195605701\\
							8.00000208870136	5\\
							8.000001782146	4.52356195605701\\
							8.00000136969345	4\\
							8.00000058288898	3.58496250072116\\
							8	3.26326628228702\\
							7.5077946401987	3.42509143399531\\
							7	3.51628326601421\\
							6.83529285455643	3.58496250072116\\
							6.5077946401987	3.70620425757307\\
							6	3.86629842107581\\
							5.56554519153169	4\\
							5.52356195605701	4.03092792267554\\
							5.10078126820824	4.52356195605701\\
							5	4.58863428448525\\
							4.52356195605701	4.94318319280196\\
							4.44039263785045	5\\
							4	5.41827912784943\\
							3.91882818777062	5.52356195605701\\
							3.58496250072116	5.89743198964104\\
							3.41667599150468	6\\
							3	6.32784128648647\\
							2.8708154855221	6.5077946401987\\
							2.58496250072116	6.86098110136621\\
							2.32717162717157	7\\
							2	7.26758129985866\\
							1.81828924125101	7.5077946401987\\
							1.58496250072116	7.7480325607372\\
							1	7.91960087462652\\
							0.999998720518879	8\\
							1	8.00000107659459\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.95$};
						
						\addplot[area legend,dashed,draw=black,fill=white,forget plot]
						table[row sep=crcr] {%
							x	y\\
							8	8.00000049215614\\
							8.00000049215614	8\\
							8.00000048734994	7.5077946401987\\
							8.00000047453338	7\\
							8.00000045370648	6.5077946401987\\
							8.00000039242732	6\\
							8.00000029173721	5.52356195605701\\
							8.0000001200753	5\\
							8	4.81338368751749\\
							7.5077946401987	4.82436204373967\\
							7	4.94682348594423\\
							6.94711691344385	5\\
							6.5077946401987	5.41126955397369\\
							6.37383448431783	5.52356195605701\\
							6.0841042184621	6\\
							6	6.08483627022207\\
							5.52356195605701	6.28343058229901\\
							5	6.29685247697749\\
							4.52356195605701	6.4266241368334\\
							4.40318059314211	6.5077946401987\\
							4	6.96826807936811\\
							3.93922911824202	7\\
							3.58496250072116	7.4313324367247\\
							3.55032071552797	7.5077946401987\\
							3.28977906712366	8\\
							3.58496250072116	8.00000006549562\\
							4	8.00000017858731\\
							4.52356195605701	8.00000026895868\\
							5	8.00000031232381\\
							5.52356195605701	8.00000037018039\\
							6	8.00000042942056\\
							6.5077946401987	8.00000047817445\\
							7	8.00000048866072\\
							7.5077946401987	8.00000049040843\\
							8	8.00000049215614\\
						} node [pos=0.42,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.99$};
						
						\addplot[red,thick,dashed,domain=1:8,samples=100] {log2((2^(8-x)+1))} node [pos=0.5,below,sloped,inner sep=1pt,red,font=\boldmath,thick] {\tiny$mp \gtrsim n + m$};
						
						\end{axis}
						\end{tikzpicture}%	
					}
				}
				\hfill
				\subfloat[{$n=2^8,\rho=10^{-2}$}]{%
					\scalebox{0.75}{
						\begin{tikzpicture}
						\begin{axis}[%
						width=4.747in,
						height=4.747in,
						scale only axis,
						scale=0.4,
						point meta min=0,
						point meta max=1,
						separate axis lines,
						every outer x axis line/.append style={thick,black},
						every x tick label/.append style={font=\color{black}},
						xmin=0.99995,
						xmax=8.00005,
						xlabel={${\log}_{2}{m}$},
						xtick = {1,...,8},
						every outer y axis line/.append style={thick,black},
						every y tick label/.append style={font=\color{black}},
						ymin=0.99995,
						ymax=8.00005,
						ylabel={${\log}_{2}{p}$},
						ytick = {1,...,8},
						set layers,
						every axis plot/.append style={on layer=pre main},
						axis background/.style={fill=white}
						]
						
						\addplot[area legend,draw=black,fill=black,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00004688855447\\
							1.58496250072116	8.00004755979321\\
							2	8.00004814633033\\
							2.58496250072116	8.00004839196193\\
							3	8.0000486046075\\
							3.58496250072116	8.0000487881743\\
							4	8.00004889431836\\
							4.52356195605701	8.00004894474986\\
							5	8.00004895005411\\
							5.52356195605701	8.00004904356353\\
							6	8.00004913345214\\
							6.5077946401987	8.00004914963536\\
							7	8.00004915262504\\
							7.5077946401987	8.00004919660901\\
							8	8.00004921561442\\
							8.00004921561442	8\\
							8.0000492035995	7.5077946401987\\
							8.00004917095898	7\\
							8.00004912810576	6.5077946401987\\
							8.00004906210379	6\\
							8.00004890999481	5.52356195605701\\
							8.00004877971288	5\\
							8.00004849063331	4.52356195605701\\
							8.00004803326373	4\\
							8.00004730296584	3.58496250072116\\
							8.00004626833785	3\\
							8.0000443878212	2.58496250072116\\
							8.00004000615003	2\\
							8.00002779706072	1.58496250072116\\
							8.00000645658056	1\\
							8	0.999992326663176\\
							7.5077946401987	0.999994669622178\\
							7	0.999998336436391\\
							6.5077946401987	1\\
							6	1\\
							5.52356195605701	1\\
							5	1\\
							4.52356195605701	1\\
							4	1\\
							3.58496250072116	1\\
							3	1\\
							2.58496250072116	1\\
							2	1\\
							1.58496250072116	0.999999930303807\\
							1	0.999999721215329\\
							0.999999721215328	1\\
							0.99999971635945	1.58496250072116\\
							0.99999970017319	2\\
							0.999999690747075	2.58496250072116\\
							0.999999675512949	3\\
							0.999999670942711	3.58496250072116\\
							0.999999670942711	4\\
							0.999999670942711	4.52356195605701\\
							0.999999639603941	5\\
							0.999999491071274	5.52356195605701\\
							0.999997914344539	6\\
							0.999992172040729	6.5077946401987\\
							0.999976535220606	7\\
							0.999951858359814	7.5077946401987\\
							0.99994427519829	8\\
							1	8.00004688855447\\
						};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor1,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00003458399187\\
							1.58496250072116	8.0000352552474\\
							2	8.00003584179919\\
							2.58496250072116	8.00003608743693\\
							3	8.00003630008781\\
							3.58496250072116	8.00003648365921\\
							4	8.00003658980592\\
							4.52356195605701	8.00003664023868\\
							5	8.00003664554307\\
							5.52356195605701	8.00003673905482\\
							6	8.00003682894568\\
							6.5077946401987	8.0000368451293\\
							7	8.00003684811906\\
							7.5077946401987	8.00003689210412\\
							8	8.00003691111001\\
							8.00003691111001	8\\
							8.00003689909479	7.5077946401987\\
							8.00003686645345	7\\
							8.00003682359917	6.5077946401987\\
							8.00003675759554	6\\
							8.00003660548276	5.52356195605701\\
							8.00003647519757	5\\
							8.00003618611078	4.52356195605701\\
							8.00003572872976	4\\
							8.00003499841361	3.58496250072116\\
							8.00003396375975	3\\
							8.00003208319609	2.58496250072116\\
							8.00002770141537	2\\
							8.00001549202082	1.58496250072116\\
							8	1.16031730539561\\
							7.5077946401987	1.2576318802851\\
							7.14340582894153	1.58496250072116\\
							7	1.66723708190845\\
							6.5077946401987	1.9713466446709\\
							6.45420537503202	2\\
							6	2.18157379579119\\
							5.60626795042379	2.58496250072116\\
							5.52356195605701	2.64566790231796\\
							5.06032742532157	3\\
							5	3.06184097854231\\
							4.56691817445076	3.58496250072116\\
							4.52356195605701	3.62228932798425\\
							4.04062694543604	4\\
							4	4.03888879661961\\
							3.59011740272191	4.52356195605701\\
							3.58496250072116	4.52927592705101\\
							3.01210387135115	5\\
							3	5.01027780860173\\
							2.58496250072116	5.32760894326375\\
							2.36427398358985	5.52356195605701\\
							2	5.95476422950578\\
							1.95679560904633	6\\
							1.58496250072116	6.23669260710283\\
							1.23117657922071	6.5077946401987\\
							1	6.7217255660749\\
							0.999991159410576	7\\
							0.999966481932832	7.5077946401987\\
							0.99995889858172	8\\
							1	8.00003458399187\\
						} node [pos=0.68,yshift=2pt,sloped,inner sep=0pt] {\tiny$0.25$};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor2,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00002227942929\\
							1.58496250072116	8.00002295070159\\
							2	8.00002353726805\\
							2.58496250072116	8.00002378291193\\
							3	8.00002399556812\\
							3.58496250072116	8.00002417914411\\
							4	8.00002428529348\\
							4.52356195605701	8.0000243357275\\
							5	8.00002434103202\\
							5.52356195605701	8.00002443454611\\
							6	8.00002452443921\\
							6.5077946401987	8.00002454062324\\
							7	8.00002454361307\\
							7.5077946401987	8.00002458759923\\
							8	8.0000246066056\\
							8.0000246066056	8\\
							8.00002459459008	7.5077946401987\\
							8.00002456194792	7\\
							8.00002451909257	6.5077946401987\\
							8.0000244530873	6\\
							8.00002430097071	5.52356195605701\\
							8.00002417068226	5\\
							8.00002388158824	4.52356195605701\\
							8.00002342419579	4\\
							8.00002269386138	3.58496250072116\\
							8.00002165918166	3\\
							8.00001977857098	2.58496250072116\\
							8.00001539668071	2\\
							8.00000318698092	1.58496250072116\\
							8	1.49760552187551\\
							7.71768044953071	1.58496250072116\\
							7.5077946401987	1.65408194809134\\
							7	1.92614604583184\\
							6.88528577609245	2\\
							6.5077946401987	2.30496534284668\\
							6	2.5309191276119\\
							5.94725036224301	2.58496250072116\\
							5.52356195605701	2.89594570147165\\
							5.38752702028599	3\\
							5	3.39724967572092\\
							4.84459631369876	3.58496250072116\\
							4.52356195605701	3.86135178136334\\
							4.34628849279336	4\\
							4	4.33147317927584\\
							3.837552698758	4.52356195605701\\
							3.58496250072116	4.80354653476273\\
							3.34588387844937	5\\
							3	5.29370175855239\\
							2.75859611834902	5.52356195605701\\
							2.58496250072116	5.71527670261246\\
							2.30250967797456	6\\
							2	6.2532692396813\\
							1.68310381236026	6.5077946401987\\
							1.58496250072116	6.61337977633451\\
							1.15922878272843	7\\
							1	7.11900377774245\\
							0.999981105505851	7.5077946401987\\
							0.99997352196515	8\\
							1	8.00002227942929\\
						} node [pos=0.71,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.5$};		
						
						\addplot[area legend,dashed,draw=black,fill=mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.0000099748667\\
							1.58496250072116	8.00001064615579\\
							2	8.0000112327369\\
							2.58496250072116	8.00001147838693\\
							3	8.00001169104844\\
							3.58496250072116	8.00001187462901\\
							4	8.00001198078103\\
							4.52356195605701	8.00001203121631\\
							5	8.00001203652097\\
							5.52356195605701	8.0000121300374\\
							6	8.00001221993275\\
							6.5077946401987	8.00001223611718\\
							7	8.00001223910709\\
							7.5077946401987	8.00001228309435\\
							8	8.00001230210119\\
							8.00001230210119	8\\
							8.00001229008537	7.5077946401987\\
							8.00001225744239	7\\
							8.00001221458597	6.5077946401987\\
							8.00001214857905	6\\
							8.00001199645866	5.52356195605701\\
							8.00001186616695	5\\
							8.00001157706571	4.52356195605701\\
							8.00001111966182	4\\
							8.00001038930916	3.58496250072116\\
							8.00000935460356	3\\
							8.00000747394587	2.58496250072116\\
							8.00000309194605	2\\
							8	1.89489788685332\\
							7.57002403616194	2\\
							7.5077946401987	2.03697507171981\\
							7	2.41540889810322\\
							6.66599221675354	2.58496250072116\\
							6.5077946401987	2.66610568496866\\
							6	2.90294418065242\\
							5.85405287476074	3\\
							5.52356195605701	3.34735995967998\\
							5.27446780026742	3.58496250072116\\
							5	3.79200168930618\\
							4.75560674983109	4\\
							4.52356195605701	4.24903163050428\\
							4.2229721013157	4.52356195605701\\
							4	4.71358506954471\\
							3.73189454148941	5\\
							3.58496250072116	5.17901329539925\\
							3.15039422959205	5.52356195605701\\
							3	5.63462589067661\\
							2.65840400453346	6\\
							2.58496250072116	6.09398518198056\\
							2.06022638627757	6.5077946401987\\
							2	6.55161428490356\\
							1.58496250072116	6.97900961018925\\
							1.56184856060824	7\\
							1	7.41991215461073\\
							0.99999572907887	7.5077946401987\\
							0.999988145348581	8\\
							1	8.0000099748667\\
						} node [pos=0.72,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.75$};		
						
						\addplot[area legend,dashed,draw=black,fill=white!60!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000259212914\\
							1.58496250072116	8.0000032634283\\
							2	8.00000385001822\\
							2.58496250072116	8.00000409567192\\
							3	8.00000430833663\\
							3.58496250072116	8.00000449191996\\
							4	8.00000459807356\\
							4.52356195605701	8.00000464850961\\
							5	8.00000465381434\\
							5.52356195605701	8.00000474733217\\
							6	8.00000483722887\\
							6.5077946401987	8.00000485341354\\
							7	8.0000048564035\\
							7.5077946401987	8.00000490039142\\
							8	8.00000491939854\\
							8.00000491939854	8\\
							8.00000490738254	7.5077946401987\\
							8.00000487473908	7\\
							8.00000483188201	6.5077946401987\\
							8.0000047658741	6\\
							8.00000461375143	5.52356195605701\\
							8.00000448345777	5\\
							8.00000419435218	4.52356195605701\\
							8.00000373694144	4\\
							8.00000300657782	3.58496250072116\\
							8.0000019718567	3\\
							8.0000000911708	2.58496250072116\\
							8	2.57279199232645\\
							7.94670451868305	2.58496250072116\\
							7.5077946401987	2.72888415731653\\
							7	2.92667636428359\\
							6.6663308847124	3\\
							6.5077946401987	3.09721861958781\\
							6	3.47184120323845\\
							5.86164993366439	3.58496250072116\\
							5.52356195605701	3.83075444629508\\
							5.27918410630292	4\\
							5	4.25880376749702\\
							4.74238333691252	4.52356195605701\\
							4.52356195605701	4.72688869185706\\
							4.16181683557622	5\\
							4	5.14238482943524\\
							3.66656316060508	5.52356195605701\\
							3.58496250072116	5.61488218847715\\
							3	5.9872320201146\\
							2.98806294510816	6\\
							2.60372521184154	6.5077946401987\\
							2.58496250072116	6.52902407135403\\
							2	6.9408433589797\\
							1.94028311033178	7\\
							1.58496250072116	7.45897903502418\\
							1.49264166163576	7.5077946401987\\
							1	7.80006049571354\\
							0.999996919378639	8\\
							1	8.00000259212914\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.9$};
						
						\addplot[area legend,dashed,draw=black,fill=white!80!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000013121663\\
							1.58496250072116	8.00000080251914\\
							2	8.00000138911199\\
							2.58496250072116	8.00000163476692\\
							3	8.00000184743269\\
							3.58496250072116	8.00000203101694\\
							4	8.00000213717108\\
							4.52356195605701	8.00000218760737\\
							5	8.00000219291213\\
							5.52356195605701	8.00000228643043\\
							6	8.00000237632758\\
							6.5077946401987	8.00000239251233\\
							7	8.0000023955023\\
							7.5077946401987	8.00000243949044\\
							8	8.00000245849766\\
							8.00000245849766	8\\
							8.0000024464816	7.5077946401987\\
							8.00000241383797	7\\
							8.00000237098069	6.5077946401987\\
							8.00000230497245	6\\
							8.00000215284902	5.52356195605701\\
							8.00000202255471	5\\
							8.00000173344768	4.52356195605701\\
							8.00000127603465	4\\
							8.00000054566737	3.58496250072116\\
							8	3.27647969550214\\
							7.5077946401987	3.50147320095945\\
							7.26058934230494	3.58496250072116\\
							7	3.67369822268919\\
							6.5077946401987	3.79293153407182\\
							6	3.95466072463434\\
							5.90987608874812	4\\
							5.52356195605701	4.37286892694479\\
							5.31791810805728	4.52356195605701\\
							5	4.72566391875481\\
							4.63485082232625	5\\
							4.52356195605701	5.0847540649207\\
							4	5.48843403515125\\
							3.96927165324651	5.52356195605701\\
							3.58496250072116	5.95364672718172\\
							3.50711706770674	6\\
							3	6.41052601744983\\
							2.93090112810223	6.5077946401987\\
							2.58496250072116	6.8992135682436\\
							2.38986392054352	7\\
							2	7.32276382998004\\
							1.8735084295118	7.5077946401987\\
							1.58496250072116	7.84529982761845\\
							1	7.98987882724454\\
							0.999999844055325	8\\
							1	8.00000013121663\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.95$};
						
						\addplot[area legend,dashed,draw=black,fill=white,forget plot]
						table[row sep=crcr] {%
							x	y\\
							8	8.00000048977695\\
							8.00000048977695	8\\
							8.00000047776085	7.5077946401987\\
							8.00000044511709	7\\
							8.00000040225963	6.5077946401987\\
							8.00000033625113	6\\
							8.00000018412709	5.52356195605701\\
							8.00000005383225	5\\
							8	4.91128668175957\\
							7.52838117615992	5\\
							7.5077946401987	5.00958565528616\\
							7.11567795420286	5.52356195605701\\
							7	5.60750092038667\\
							6.5077946401987	5.88354283720515\\
							6.30349355653682	6\\
							6	6.22380413466176\\
							5.52356195605701	6.44565717311549\\
							5.41709279714614	6.5077946401987\\
							5	6.7433672176321\\
							4.52356195605701	6.96460201093129\\
							4.48227213152726	7\\
							4	7.46941141591155\\
							3.91451738493017	7.5077946401987\\
							3.58496250072116	7.7841417908855\\
							3.38647149436564	8\\
							3.58496250072116	8.00000006229452\\
							4	8.00000016844909\\
							4.52356195605701	8.00000021888558\\
							5	8.00000022419036\\
							5.52356195605701	8.00000031770903\\
							6	8.00000040760654\\
							6.5077946401987	8.00000042379136\\
							7	8.00000042678134\\
							7.5077946401987	8.00000047076966\\
							8	8.00000048977695\\
						} node [pos=0.42,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.99$};
						
						\addplot[red,thick,dashed,domain=1:8,samples=100] {log2((2^(8-x)+1))} node [pos=0.5,below,sloped,inner sep=1pt,red,font=\boldmath,thick] {\tiny$mp \gtrsim n + m$};
							
						\end{axis}
						\end{tikzpicture}%	
					}
				}
				\hfill
				\subfloat[{$n=2^8,\rho=10^{-1}$}]{%
					\scalebox{0.75}{
						\begin{tikzpicture}
						\begin{axis}[%
						width=4.747in,
						height=4.747in,
						scale only axis,
						scale=0.4,
						point meta min=0,
						point meta max=1,
						separate axis lines,
						every outer x axis line/.append style={thick,black},
						every x tick label/.append style={font=\color{black}},
						xmin=0.99995,
						xmax=8.00005,
						xlabel={${\log}_{2}{m}$},
						xtick = {1,...,8},
						every outer y axis line/.append style={thick,black},
						every y tick label/.append style={font=\color{black}},
						ymin=0.99995,
						ymax=8.00005,
						ylabel={${\log}_{2}{p}$},
						ytick = {1,...,8},
						set layers,
						every axis plot/.append style={on layer=pre main},
						axis background/.style={fill=white}
						]
						
						\addplot[area legend,draw=black,fill=black,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.0000466080124\\
							1.58496250072116	8.00004696093603\\
							2	8.00004735235983\\
							2.58496250072116	8.0000480678296\\
							3	8.00004852502331\\
							3.58496250072116	8.00004874123845\\
							4	8.0000488871818\\
							4.52356195605701	8.0000489504318\\
							5	8.00004898508079\\
							5.52356195605701	8.00004906410246\\
							6	8.0000491340011\\
							6.5077946401987	8.00004918303076\\
							7	8.00004921263731\\
							7.5077946401987	8.00004921561442\\
							8	8.00004910161327\\
							8.00004910161327	8\\
							8.00004909267568	7.5077946401987\\
							8.00004907177546	7\\
							8.00004903002085	6.5077946401987\\
							8.00004895398253	6\\
							8.00004874640101	5.52356195605701\\
							8.00004859239916	5\\
							8.00004831728101	4.52356195605701\\
							8.00004773255367	4\\
							8.0000470323228	3.58496250072116\\
							8.00004621899372	3\\
							8.0000443145312	2.58496250072116\\
							8.00003956445991	2\\
							8.00002702113372	1.58496250072116\\
							8.00000621127491	1\\
							8	0.999992618197201\\
							7.5077946401987	0.99999490411064\\
							7	0.999998418823213\\
							6.5077946401987	1\\
							6	1\\
							5.52356195605701	1\\
							5	1\\
							4.52356195605701	1\\
							4	1\\
							3.58496250072116	1\\
							3	1\\
							2.58496250072116	1\\
							2	1\\
							1.58496250072116	1\\
							1	1\\
							1	1.58496250072116\\
							1	2\\
							1	2.58496250072116\\
							1	3\\
							1	3.58496250072116\\
							1	4\\
							1	4.52356195605701\\
							1	5\\
							1	5.52356195605701\\
							0.999998625336772	6\\
							0.999993040369058	6.5077946401987\\
							0.999977368362487	7\\
							0.999952928755679	7.5077946401987\\
							0.999944608609098	8\\
							1	8.0000466080124\\
						};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor1,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00003428659368\\
							1.58496250072116	8.00003463952615\\
							2	8.00003503095975\\
							2.58496250072116	8.00003574644742\\
							3	8.00003620365258\\
							3.58496250072116	8.00003641987314\\
							4	8.00003656582014\\
							4.52356195605701	8.00003662907172\\
							5	8.00003666372158\\
							5.52356195605701	8.00003674274523\\
							6	8.00003681264562\\
							6.5077946401987	8.00003686167651\\
							7	8.00003689128379\\
							7.5077946401987	8.00003689426098\\
							8	8.00003678025698\\
							8.00003678025698	8\\
							8.00003677131916	7.5077946401987\\
							8.00003675041842	7\\
							8.00003670866277	6.5077946401987\\
							8.00003663262255	6\\
							8.00003642503583	5.52356195605701\\
							8.00003627103011	5\\
							8.00003599590508	4.52356195605701\\
							8.0000354111631	4\\
							8.0000347109147	3.58496250072116\\
							8.00003389756526	3\\
							8.00003199305506	2.58496250072116\\
							8.00002724286485	2\\
							8.00001469922464	1.58496250072116\\
							8	1.17177436852353\\
							7.5077946401987	1.27211511735856\\
							7.15614740343035	1.58496250072116\\
							7	1.6718134280598\\
							6.5077946401987	1.99159957614289\\
							6.49211907420522	2\\
							6	2.19296608749731\\
							5.61321597873917	2.58496250072116\\
							5.52356195605701	2.64883703147291\\
							5.06183041921697	3\\
							5	3.06327298371792\\
							4.56910380503111	3.58496250072116\\
							4.52356195605701	3.62454352489592\\
							4.0441796033116	4\\
							4	4.04183690315915\\
							3.59534224250664	4.52356195605701\\
							3.58496250072116	4.53517846102278\\
							3.01772016999828	5\\
							3	5.01511828543193\\
							2.58496250072116	5.35172541126685\\
							2.39223879656829	5.52356195605701\\
							2	5.98189950798785\\
							1.98277872697541	6\\
							1.58496250072116	6.25402554588826\\
							1.26259101464779	6.5077946401987\\
							1	6.74914540136126\\
							0.999992012598777	7\\
							0.999967572380112	7.5077946401987\\
							0.999959252025233	8\\
							1	8.00003428659368\\
						} node [pos=0.68,yshift=2pt,sloped,inner sep=0pt] {\tiny$0.25$};
						
						\addplot[area legend,dashed,draw=black,fill=mycolor2,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00002196517496\\
							1.58496250072116	8.00002231811627\\
							2	8.00002270955966\\
							2.58496250072116	8.00002342506525\\
							3	8.00002388228186\\
							3.58496250072116	8.00002409850782\\
							4	8.00002424445847\\
							4.52356195605701	8.00002430771165\\
							5	8.00002434236237\\
							5.52356195605701	8.000024421388\\
							6	8.00002449129014\\
							6.5077946401987	8.00002454032225\\
							7	8.00002456993028\\
							7.5077946401987	8.00002457290754\\
							8	8.00002445890068\\
							8.00002445890068	8\\
							8.00002444996264	7.5077946401987\\
							8.00002442906138	7\\
							8.00002438730468	6.5077946401987\\
							8.00002431126256	6\\
							8.00002410367064	5.52356195605701\\
							8.00002394966107	5\\
							8.00002367452915	4.52356195605701\\
							8.00002308977253	4\\
							8.0000223895066	3.58496250072116\\
							8.0000215761368	3\\
							8.00001967157892	2.58496250072116\\
							8.00001492126979	2\\
							8.00000237731555	1.58496250072116\\
							8	1.51813730442479\\
							7.78578212521472	1.58496250072116\\
							7.5077946401987	1.67272998092421\\
							7	1.93272817987819\\
							6.89770639045884	2\\
							6.5077946401987	2.32063224204408\\
							6	2.54972572928338\\
							5.9652317733194	2.58496250072116\\
							5.52356195605701	2.89963273503808\\
							5.3915926550408	3\\
							5	3.40072889688013\\
							4.84782987525507	3.58496250072116\\
							4.52356195605701	3.86678804443549\\
							4.35347709960426	4\\
							4	4.33473336283302\\
							3.84138056631062	4.52356195605701\\
							3.58496250072116	4.8105326528038\\
							3.35374709737317	5\\
							3	5.30180577214116\\
							2.77489785161355	5.52356195605701\\
							2.58496250072116	5.73813994206395\\
							2.32152136154962	6\\
							2	6.2774559528278\\
							1.71194953997935	6.5077946401987\\
							1.58496250072116	6.64720673405405\\
							1.19625988297111	7\\
							1	7.13830145406867\\
							0.999982216004546	7.5077946401987\\
							0.999973895441367	8\\
							1	8.00002196517496\\
						} node [pos=0.71,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.5$};		
						
						\addplot[area legend,dashed,draw=black,fill=mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000964375624\\
							1.58496250072116	8.00000999670638\\
							2	8.00001038815958\\
							2.58496250072116	8.00001110368308\\
							3	8.00001156091113\\
							3.58496250072116	8.00001177714251\\
							4	8.00001192309681\\
							4.52356195605701	8.00001198635157\\
							5	8.00001202100316\\
							5.52356195605701	8.00001210003077\\
							6	8.00001216993466\\
							6.5077946401987	8.000012218968\\
							7	8.00001224857677\\
							7.5077946401987	8.0000122515541\\
							8	8.00001213754439\\
							8.00001213754439	8\\
							8.00001212860613	7.5077946401987\\
							8.00001210770434	7\\
							8.0000120659466	6.5077946401987\\
							8.00001198990257	6\\
							8.00001178230546	5.52356195605701\\
							8.00001162829203	5\\
							8.00001135315322	4.52356195605701\\
							8.00001076838196	4\\
							8.0000100680985	3.58496250072116\\
							8.00000925470834	3\\
							8.00000735010278	2.58496250072116\\
							8.00000259967473	2\\
							8	1.91398587188109\\
							7.62564657845456	2\\
							7.5077946401987	2.0679718876726\\
							7	2.44125274831885\\
							6.72428974752496	2.58496250072116\\
							6.5077946401987	2.69242589197861\\
							6	2.91661961676274\\
							5.86937152230456	3\\
							5.52356195605701	3.36457686648193\\
							5.291103158814	3.58496250072116\\
							5	3.79962530338253\\
							4.76894007939674	4\\
							4.52356195605701	4.26167013292942\\
							4.23086279759074	4.52356195605701\\
							4	4.72158645054076\\
							3.74449753434158	5\\
							3.58496250072116	5.19919066911118\\
							3.18039600757754	5.52356195605701\\
							3	5.66063111839501\\
							2.69548091336758	6\\
							2.58496250072116	6.14387438097173\\
							2.15950685625934	6.5077946401987\\
							2	6.63428517080024\\
							1.64787834344805	7\\
							1.58496250072116	7.07756665190419\\
							1	7.44254801453598\\
							0.999996859628979	7.5077946401987\\
							0.999988538857502	8\\
							1	8.00000964375624\\
						} node [pos=0.72,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.75$};		
						
						\addplot[area legend,dashed,draw=black,fill=white!60!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							1	8.00000225090501\\
							1.58496250072116	8.00000260386045\\
							2	8.00000299531953\\
							2.58496250072116	8.00000371085377\\
							3	8.00000416808869\\
							3.58496250072116	8.00000438432332\\
							4	8.00000453027982\\
							4.52356195605701	8.00000459353552\\
							5	8.00000462818763\\
							5.52356195605701	8.00000470721643\\
							6	8.00000477712137\\
							6.5077946401987	8.00000482615545\\
							7	8.00000485576466\\
							7.5077946401987	8.00000485874204\\
							8	8.00000474473062\\
							8.00000474473062	8\\
							8.00000473579222	7.5077946401987\\
							8.00000471489012	7\\
							8.00000467313175	6.5077946401987\\
							8.00000459708658	6\\
							8.00000438948635	5.52356195605701\\
							8.00000423547061	5\\
							8.00000396032767	4.52356195605701\\
							8.00000337554762	4\\
							8.00000267525365	3.58496250072116\\
							8.00000186185127	3\\
							8	2.59428525797015\\
							7.5077946401987	2.78524983316754\\
							7	2.95142203616438\\
							6.77578429019345	3\\
							6.5077946401987	3.1763278610111\\
							6	3.51432315704799\\
							5.91536251174325	3.58496250072116\\
							5.52356195605701	3.87750873443268\\
							5.33469851590766	4\\
							5	4.28149641730316\\
							4.7602237921175	4.52356195605701\\
							4.52356195605701	4.74189157565059\\
							4.18971922929179	5\\
							4	5.17834086604618\\
							3.7183222308403	5.52356195605701\\
							3.58496250072116	5.66972620562414\\
							3.09282779129715	6\\
							3	6.07837804884021\\
							2.70278233484632	6.5077946401987\\
							2.58496250072116	6.65978728374196\\
							2.10556550835346	7\\
							2	7.09346944592497\\
							1.66861885875559	7.5077946401987\\
							1.58496250072116	7.59735418399319\\
							1	7.84175890930311\\
							0.999997324907183	8\\
							1	8.00000225090501\\
						} node [pos=0.73,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.9$};
						
						\addplot[area legend,dashed,draw=black,fill=white!80!mycolor3,forget plot]
						table[row sep=crcr] {%
							x	y\\
							8	8.00000228045936\\
							8.00000228045936	8\\
							8.00000227152092	7.5077946401987\\
							8.00000225061871	7\\
							8.00000220886013	6.5077946401987\\
							8.00000213281458	6\\
							8.00000192521331	5.52356195605701\\
							8.0000017711968	5\\
							8.00000149605248	4.52356195605701\\
							8.00000091126951	4\\
							8.00000021097203	3.58496250072116\\
							8	3.4332414576347\\
							7.5077946401987	3.57202504116264\\
							7.46943951523811	3.58496250072116\\
							7	3.74808522174887\\
							6.5077946401987	3.86545381490495\\
							6.03216480486742	4\\
							6	4.0167206914844\\
							5.52356195605701	4.44895589496525\\
							5.38937861281301	4.52356195605701\\
							5	4.76884168831851\\
							4.68409923211649	5\\
							4.52356195605701	5.1338347280097\\
							4.03965733335098	5.52356195605701\\
							4	5.55614363467328\\
							3.58496250072116	5.98725116043599\\
							3.56596569697478	6\\
							3	6.47786644947066\\
							2.97928541386275	6.5077946401987\\
							2.63387148403866	7\\
							2.58496250072116	7.0697358209944\\
							2.11232975557326	7.5077946401987\\
							2	7.62718541397201\\
							1.58496250072116	7.97841639803291\\
							1.3536364208905	8\\
							1.58496250072116	8.00000013957847\\
							2	8.00000053103951\\
							2.58496250072116	8.00000124657734\\
							3	8.00000170381455\\
							3.58496250072116	8.00000192005026\\
							4	8.00000206600749\\
							4.52356195605701	8.00000212926351\\
							5	8.00000216391579\\
							5.52356195605701	8.00000224294498\\
							6	8.00000231285027\\
							6.5077946401987	8.0000023618846\\
							7	8.00000239149396\\
							7.5077946401987	8.00000239447136\\
							8	8.00000228045936\\
						} node [pos=0.4,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.95$};
						
						\addplot[area legend,dashed,draw=black,fill=white,forget plot]
						table[row sep=crcr] {%
							x	y\\
							8	8.00000030904235\\
							8.00000030904235	8\\
							8.00000030010387	7.5077946401987\\
							8.00000027920158	7\\
							8.00000023744284	6.5077946401987\\
							8.00000016139698	6\\
							8	5.62960071699639\\
							7.5077946401987	5.77013954020292\\
							7.10670212394196	6\\
							7	6.10170526655275\\
							6.5077946401987	6.32310834172583\\
							6	6.42126458268192\\
							5.7992604089899	6.5077946401987\\
							5.52356195605701	6.70910434262055\\
							5.0036985551324	7\\
							5	7.00256682599368\\
							4.52356195605701	7.44120439808694\\
							4.47246644181374	7.5077946401987\\
							4	7.83809786577729\\
							3.73103020053302	8\\
							4	8.00000009458962\\
							4.52356195605701	8.0000001578459\\
							5	8.00000019249832\\
							5.52356195605701	8.00000027152783\\
							6	8.0000003414334\\
							6.5077946401987	8.00000039046792\\
							7	8.0000004200774\\
							7.5077946401987	8.0000004230548\\
							8	8.00000030904235\\
						} node [pos=0.42,yshift=3pt,sloped,inner sep=0pt] {\tiny$0.99$};
						
						\addplot[red,thick,dashed,domain=1:8,samples=100] {log2((2^(8-x)+1))} node [pos=0.5,below,sloped,inner sep=1pt,red,font=\boldmath,thick] {\tiny$mp \gtrsim n + m$};
						
						\end{axis}
						\end{tikzpicture}%	
					}
				}
				\caption{\label{fig:ept}Empirical phase	transition of \eqref{eq:bcp} for increasing values of $n$ (top to bottom) and {$\rho$} (left to right). We report the contours $\{0.25,0.5,0.75,{0.9},0.95,0.99\}$ of the probability of exact recovery $\rm P_T$. The superimposed curve in red corresponds to the sample complexity bound obtained in Theorem \ref{theorem:convergence}.}
			\end{figure}%		
